Mapping and Advancing the Scalability-Accuracy Frontier of Nonlinear Causal Discovery

Scalable nonlinear causal discovery requires methods that combine flexible mechanism estimators with efficient search over large graph spaces. Several algorithmic families have been proposed to address this challenge, yet their accuracy-runtime trade-offs remain poorly understood. We empirically compare the four major approaches: differentiable structure learning, amortized structure learning, score-matching, and combinatorial search. Our results reveal complementary bottlenecks: differentiable and amortized methods scale well but exhibit an accuracy gap, score-matching methods can be accurate in low dimensions but degrade quickly for increasing feature sizes, and combinatorial methods remain accurate but are slowed by repeated and redundant local scoring. Motivated by this bottleneck, we develop SPADE, a spline-based score-evaluation scheme that compiles sufficient statistics once and reuses them throughout combinatorial search. Under bounded indegree, its Gaussian variant reduces algorithmic complexity from O(nd^3) to O(nd^2+d^3). Empirically, SPADE shifts the observed scalability-accuracy frontier by orders of magnitude: it solves 100-variable problems with 160K samples in seconds and 1600-variable problems with 2.5K samples in minutes, while retaining high structural accuracy across synthetic and real-world benchmarks. These results reveal a substantial shift in the practical scale of combinatorial search and highlight the importance of evaluating scalable causal-discovery methods along the full accuracy-runtime frontier.

==> tables/generated/controlled_scalability_feature_size_n_features_100.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\scriptsize
\caption{Controlled scalability feature-size experiment. Graph metrics are computed from stored DAG outputs where available; plot-only aggregate rows retain only reported metrics (n\_features=100).}
\label{tab:controlled_scalability_feature_size_n_features_100}
\resizebox{\textwidth}{!}{%
\begin{tabular}{llllllllllll}
\toprule
method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
\textsc{Spade-Hist} & 5 & 0.786 $\pm$ 0.011 & 0.988 $\pm$ 0.004 & 0.653 $\pm$ 0.016 & 0.746 $\pm$ 0.012 & 0.939 $\pm$ 0.017 & 0.620 $\pm$ 0.014 & 58.2 $\pm$ 1.9 & 0.140 $\pm$ 0.013 & 8.56 $\pm$ 0.28 & 99.2 $\pm$ 2.6 \\
\textsc{Spade-Gauss} & 5 & 0.783 $\pm$ 0.014 & 0.996 $\pm$ 0.003 & 0.645 $\pm$ 0.019 & \textbf{0.776 $\pm$ 0.012} & \textbf{0.988 $\pm$ 0.002} & 0.640 $\pm$ 0.017 & 54.4 $\pm$ 2.7 & \textbf{0.052 $\pm$ 0.011} & \textbf{1.90 $\pm$ 0.06} & 97.2 $\pm$ 2.7 \\
\textsc{Spade-Hist-NoCache} & 5 & 0.788 $\pm$ 0.013 & 0.990 $\pm$ 0.003 & 0.656 $\pm$ 0.019 & 0.755 $\pm$ 0.014 & 0.948 $\pm$ 0.012 & 0.628 $\pm$ 0.018 & 56.8 $\pm$ 2.6 & 0.132 $\pm$ 0.010 & 35.79 $\pm$ 1.24 & 99.4 $\pm$ 2.9 \\
\textsc{Spade-Gauss-NoCache} & 5 & 0.786 $\pm$ 0.010 & \textbf{0.996 $\pm$ 0.003} & 0.649 $\pm$ 0.013 & 0.776 $\pm$ 0.011 & 0.984 $\pm$ 0.005 & 0.641 $\pm$ 0.013 & \textbf{54.2 $\pm$ 2.2} & 0.065 $\pm$ 0.011 & 54.82 $\pm$ 1.61 & 97.8 $\pm$ 1.8 \\
\textsc{Topic} & 5 & 0.757 $\pm$ 0.010 & 0.811 $\pm$ 0.009 & 0.709 $\pm$ 0.013 & 0.728 $\pm$ 0.010 & 0.780 $\pm$ 0.008 & \textbf{0.683 $\pm$ 0.012} & 72.4 $\pm$ 2.5 & 0.088 $\pm$ 0.021 & 630.21 $\pm$ 16.82 & 131.2 $\pm$ 1.9 \\
\textsc{CauScale} & 5 & \textbf{0.860 $\pm$ 0.007} & 0.949 $\pm$ 0.007 & 0.787 $\pm$ 0.014 & 0.657 $\pm$ 0.018 & 0.726 $\pm$ 0.021 & 0.601 $\pm$ 0.018 & 66.2 $\pm$ 2.7 & 0.253 $\pm$ 0.013 & 6.99 $\pm$ 0.01 & 124.4 $\pm$ 2.9 \\
\textsc{SDCD} & 5 & 0.727 $\pm$ 0.009 & 0.926 $\pm$ 0.010 & 0.599 $\pm$ 0.012 & 0.619 $\pm$ 0.011 & 0.788 $\pm$ 0.018 & 0.509 $\pm$ 0.010 & 80.8 $\pm$ 1.8 & 0.331 $\pm$ 0.024 & 170.91 $\pm$ 6.06 & 97.0 $\pm$ 2.0 \\
\textsc{Globe} & 5 & 0.452 $\pm$ 0.052 & 0.841 $\pm$ 0.032 & 0.320 $\pm$ 0.046 & 0.425 $\pm$ 0.044 & 0.797 $\pm$ 0.040 & 0.300 $\pm$ 0.040 & 115.2 $\pm$ 4.0 & 0.401 $\pm$ 0.014 & 5442.12 $\pm$ 659.79 & 58.2 $\pm$ 9.0 \\
\textsc{Das} & 5 & 0.663 $\pm$ 0.020 & 0.663 $\pm$ 0.021 & 0.665 $\pm$ 0.025 & 0.507 $\pm$ 0.019 & 0.507 $\pm$ 0.018 & 0.509 $\pm$ 0.024 & 124.6 $\pm$ 5.2 & 0.223 $\pm$ 0.011 & 1050.34 $\pm$ 28.86 & 150.8 $\pm$ 5.1 \\
\textsc{Avici} & 5 & 0.198 $\pm$ 0.016 & 0.794 $\pm$ 0.127 & 0.115 $\pm$ 0.008 & 0.173 $\pm$ 0.025 & 0.712 $\pm$ 0.154 & 0.100 $\pm$ 0.013 & 142.2 $\pm$ 6.4 & 0.508 $\pm$ 0.008 & 82.76 $\pm$ 1.22 & 24.4 $\pm$ 4.4 \\
\textsc{NOTEARS} & 5 & 0.738 $\pm$ 0.018 & 0.842 $\pm$ 0.018 & 0.659 $\pm$ 0.023 & 0.568 $\pm$ 0.026 & 0.649 $\pm$ 0.032 & 0.507 $\pm$ 0.025 & 92.6 $\pm$ 5.4 & 0.355 $\pm$ 0.033 & 10407.45 $\pm$ 760.20 & 117.4 $\pm$ 3.9 \\
\textsc{DAGMA} & 5 & 0.643 $\pm$ 0.017 & 0.863 $\pm$ 0.012 & 0.515 $\pm$ 0.023 & 0.321 $\pm$ 0.034 & 0.427 $\pm$ 0.035 & 0.259 $\pm$ 0.031 & 123.6 $\pm$ 3.2 & 0.543 $\pm$ 0.029 & 13490.10 $\pm$ 884.38 & 89.6 $\pm$ 4.8 \\
\textsc{DiffAN-NoRes} & 5 & 0.169 $\pm$ 0.002 & 0.093 $\pm$ 0.001 & \textbf{0.916 $\pm$ 0.018} & 0.125 $\pm$ 0.003 & 0.069 $\pm$ 0.002 & 0.679 $\pm$ 0.024 & 1387.0 $\pm$ 34.9 & 0.272 $\pm$ 0.025 & 53158.73 $\pm$ 1684.60 & 1476.2 $\pm$ 39.9 \\
\textsc{SciNO} & 5 & 0.155 $\pm$ 0.001 & 0.085 $\pm$ 0.001 & 0.867 $\pm$ 0.012 & 0.090 $\pm$ 0.001 & 0.049 $\pm$ 0.001 & 0.500 $\pm$ 0.011 & 1470.0 $\pm$ 16.9 & 0.452 $\pm$ 0.016 & 54972.90 $\pm$ 1683.25 & 1525.0 $\pm$ 19.9 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/controlled_scalability_feature_size_n_features_1600.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\scriptsize
\caption{Controlled scalability feature-size experiment. Graph metrics are computed from stored DAG outputs where available; plot-only aggregate rows retain only reported metrics (n\_features=1600).}
\label{tab:controlled_scalability_feature_size_n_features_1600}
\resizebox{\textwidth}{!}{%
\begin{tabular}{llllllllllll}
\toprule
method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
\textsc{Spade-Hist} & 5 & 0.762 $\pm$ 0.004 & 0.990 $\pm$ 0.002 & 0.620 $\pm$ 0.005 & 0.722 $\pm$ 0.007 & 0.939 $\pm$ 0.004 & 0.587 $\pm$ 0.007 & 1005.2 $\pm$ 17.1 & 0.174 $\pm$ 0.009 & 1587.04 $\pm$ 24.79 & 1501.8 $\pm$ 13.3 \\
\textsc{Spade-Gauss} & 5 & \textbf{0.769 $\pm$ 0.004} & \textbf{0.998 $\pm$ 0.001} & \textbf{0.625 $\pm$ 0.005} & \textbf{0.760 $\pm$ 0.005} & \textbf{0.986 $\pm$ 0.002} & \textbf{0.618 $\pm$ 0.006} & \textbf{919.6 $\pm$ 13.7} & \textbf{0.094 $\pm$ 0.005} & 427.20 $\pm$ 7.73 & 1503.6 $\pm$ 11.0 \\
\textsc{Spade-Hist-NoCache} & 5 & 0.760 $\pm$ 0.003 & 0.989 $\pm$ 0.002 & 0.618 $\pm$ 0.005 & 0.721 $\pm$ 0.006 & 0.938 $\pm$ 0.004 & 0.586 $\pm$ 0.007 & 1011.0 $\pm$ 15.7 & 0.176 $\pm$ 0.007 & 8415.97 $\pm$ 105.52 & 1498.6 $\pm$ 11.9 \\
\textsc{CauScale} & 5 & 0.611 $\pm$ 0.016 & 0.684 $\pm$ 0.049 & 0.560 $\pm$ 0.010 & 0.399 $\pm$ 0.014 & 0.447 $\pm$ 0.036 & 0.365 $\pm$ 0.006 & 2193.4 $\pm$ 149.0 & 0.438 $\pm$ 0.005 & \textbf{25.79 $\pm$ 0.98} & 2012.6 $\pm$ 170.4 \\
\textsc{SDCD} & 5 & 0.691 $\pm$ 0.003 & 0.827 $\pm$ 0.002 & 0.594 $\pm$ 0.005 & 0.588 $\pm$ 0.005 & 0.704 $\pm$ 0.004 & 0.505 $\pm$ 0.006 & 1485.8 $\pm$ 12.4 & 0.282 $\pm$ 0.008 & 231.34 $\pm$ 3.21 & 1721.6 $\pm$ 12.7 \\
\textsc{Avici} & 2 & 0.000 $\pm$ 0.000 & 0.500 $\pm$ 0.500 & 0.000 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 0.500 $\pm$ 0.500 & 0.000 $\pm$ 0.000 & 2399.5 $\pm$ 0.5 & 0.492 $\pm$ 0.007 & 2016.08 $\pm$ 34.10 & 0.5 $\pm$ 0.5 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/controlled_scalability_feature_size_n_features_200.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\scriptsize
\caption{Controlled scalability feature-size experiment. Graph metrics are computed from stored DAG outputs where available; plot-only aggregate rows retain only reported metrics (n\_features=200).}
\label{tab:controlled_scalability_feature_size_n_features_200}
\resizebox{\textwidth}{!}{%
\begin{tabular}{llllllllllll}
\toprule
method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
\textsc{Spade-Hist} & 5 & 0.776 $\pm$ 0.011 & 0.988 $\pm$ 0.004 & 0.639 $\pm$ 0.014 & 0.742 $\pm$ 0.015 & 0.946 $\pm$ 0.012 & 0.611 $\pm$ 0.016 & 118.8 $\pm$ 5.5 & 0.151 $\pm$ 0.010 & 27.85 $\pm$ 0.38 & 193.8 $\pm$ 3.7 \\
\textsc{Spade-Gauss} & 5 & 0.787 $\pm$ 0.010 & \textbf{1.000} & 0.649 $\pm$ 0.014 & \textbf{0.779 $\pm$ 0.009} & \textbf{0.990 $\pm$ 0.006} & 0.642 $\pm$ 0.013 & \textbf{107.4 $\pm$ 3.8} & \textbf{0.089 $\pm$ 0.015} & \textbf{7.25 $\pm$ 0.08} & 194.6 $\pm$ 4.2 \\
\textsc{Spade-Hist-NoCache} & 5 & 0.775 $\pm$ 0.010 & 0.989 $\pm$ 0.004 & 0.637 $\pm$ 0.013 & 0.740 $\pm$ 0.013 & 0.944 $\pm$ 0.012 & 0.609 $\pm$ 0.015 & 119.6 $\pm$ 4.9 & 0.152 $\pm$ 0.008 & 136.26 $\pm$ 1.99 & 193.4 $\pm$ 3.8 \\
\textsc{Spade-Gauss-NoCache} & 5 & 0.787 $\pm$ 0.010 & \textbf{1.000} & 0.649 $\pm$ 0.014 & \textbf{0.779 $\pm$ 0.009} & \textbf{0.990 $\pm$ 0.006} & 0.642 $\pm$ 0.013 & \textbf{107.4 $\pm$ 3.8} & \textbf{0.089 $\pm$ 0.015} & 297.55 $\pm$ 4.22 & 194.6 $\pm$ 4.2 \\
\textsc{Topic} & 5 & 0.728 $\pm$ 0.007 & 0.776 $\pm$ 0.009 & 0.685 $\pm$ 0.007 & 0.699 $\pm$ 0.008 & 0.746 $\pm$ 0.011 & \textbf{0.658 $\pm$ 0.006} & 161.8 $\pm$ 4.5 & 0.105 $\pm$ 0.012 & 2615.19 $\pm$ 26.09 & 264.6 $\pm$ 2.7 \\
\textsc{CauScale} & 5 & \textbf{0.841 $\pm$ 0.013} & 0.951 $\pm$ 0.013 & \textbf{0.755 $\pm$ 0.016} & 0.640 $\pm$ 0.018 & 0.723 $\pm$ 0.015 & 0.575 $\pm$ 0.019 & 139.4 $\pm$ 7.5 & 0.295 $\pm$ 0.019 & 10.46 $\pm$ 1.61 & 238.2 $\pm$ 4.9 \\
\textsc{SDCD} & 5 & 0.738 $\pm$ 0.011 & 0.922 $\pm$ 0.005 & 0.616 $\pm$ 0.013 & 0.592 $\pm$ 0.019 & 0.739 $\pm$ 0.016 & 0.494 $\pm$ 0.019 & 167.4 $\pm$ 6.3 & 0.336 $\pm$ 0.021 & 249.18 $\pm$ 70.08 & 200.4 $\pm$ 3.3 \\
\textsc{Globe} & 5 & 0.513 $\pm$ 0.011 & 0.837 $\pm$ 0.021 & 0.371 $\pm$ 0.012 & 0.473 $\pm$ 0.009 & 0.773 $\pm$ 0.027 & 0.341 $\pm$ 0.007 & 219.6 $\pm$ 3.9 & 0.389 $\pm$ 0.006 & 19924.54 $\pm$ 784.13 & 133.2 $\pm$ 5.5 \\
\textsc{Das} & 5 & 0.567 $\pm$ 0.016 & 0.599 $\pm$ 0.022 & 0.539 $\pm$ 0.014 & 0.415 $\pm$ 0.016 & 0.439 $\pm$ 0.022 & 0.395 $\pm$ 0.012 & 290.6 $\pm$ 11.4 & 0.258 $\pm$ 0.015 & 3592.97 $\pm$ 252.14 & 270.8 $\pm$ 8.5 \\
\textsc{Avici} & 5 & 0.087 $\pm$ 0.017 & \textbf{1.000} & 0.046 $\pm$ 0.010 & 0.086 $\pm$ 0.017 & 0.986 $\pm$ 0.014 & 0.045 $\pm$ 0.010 & 286.4 $\pm$ 2.9 & 0.503 $\pm$ 0.010 & 160.07 $\pm$ 2.35 & 13.8 $\pm$ 2.9 \\
\textsc{NOTEARS} & 5 & 0.714 $\pm$ 0.008 & 0.862 $\pm$ 0.015 & 0.610 $\pm$ 0.008 & 0.500 $\pm$ 0.021 & 0.604 $\pm$ 0.029 & 0.427 $\pm$ 0.017 & 201.6 $\pm$ 8.1 & 0.421 $\pm$ 0.018 & 58971.43 $\pm$ 2828.33 & 212.6 $\pm$ 4.2 \\
\textsc{DAGMA} & 5 & 0.627 $\pm$ 0.014 & 0.942 $\pm$ 0.008 & 0.471 $\pm$ 0.016 & 0.386 $\pm$ 0.011 & 0.581 $\pm$ 0.018 & 0.290 $\pm$ 0.010 & 221.8 $\pm$ 3.2 & 0.517 $\pm$ 0.015 & 49687.30 $\pm$ 2114.38 & 150.2 $\pm$ 5.8 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/controlled_scalability_feature_size_n_features_25.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\scriptsize
\caption{Controlled scalability feature-size experiment. Graph metrics are computed from stored DAG outputs where available; plot-only aggregate rows retain only reported metrics (n\_features=25).}
\label{tab:controlled_scalability_feature_size_n_features_25}
\resizebox{\textwidth}{!}{%
\begin{tabular}{llllllllllll}
\toprule
method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
\textsc{Spade-Hist} & 5 & 0.785 $\pm$ 0.023 & 0.993 $\pm$ 0.007 & 0.653 $\pm$ 0.033 & 0.761 $\pm$ 0.015 & 0.964 $\pm$ 0.019 & 0.632 $\pm$ 0.025 & 14.2 $\pm$ 0.9 & 0.068 $\pm$ 0.018 & 1.95 $\pm$ 0.06 & 25.0 $\pm$ 1.4 \\
\textsc{Spade-Gauss} & 5 & 0.785 $\pm$ 0.020 & \textbf{1.000} & 0.647 $\pm$ 0.027 & 0.785 $\pm$ 0.020 & \textbf{1.000} & 0.647 $\pm$ 0.027 & \textbf{13.4 $\pm$ 1.0} & 0.047 $\pm$ 0.015 & \textbf{0.16 $\pm$ 0.01} & 24.6 $\pm$ 1.0 \\
\textsc{Spade-Hist-NoCache} & 5 & 0.785 $\pm$ 0.023 & 0.993 $\pm$ 0.007 & 0.653 $\pm$ 0.033 & 0.761 $\pm$ 0.015 & 0.964 $\pm$ 0.019 & 0.632 $\pm$ 0.025 & 14.2 $\pm$ 0.9 & 0.068 $\pm$ 0.018 & 3.54 $\pm$ 0.22 & 25.0 $\pm$ 1.4 \\
\textsc{Spade-Gauss-NoCache} & 5 & 0.785 $\pm$ 0.020 & \textbf{1.000} & 0.647 $\pm$ 0.027 & 0.785 $\pm$ 0.020 & \textbf{1.000} & 0.647 $\pm$ 0.027 & \textbf{13.4 $\pm$ 1.0} & 0.047 $\pm$ 0.015 & 3.75 $\pm$ 0.15 & 24.6 $\pm$ 1.0 \\
\textsc{Topic} & 5 & 0.791 $\pm$ 0.024 & 0.864 $\pm$ 0.023 & 0.732 $\pm$ 0.028 & 0.729 $\pm$ 0.027 & 0.795 $\pm$ 0.024 & 0.674 $\pm$ 0.031 & 16.8 $\pm$ 1.6 & 0.174 $\pm$ 0.040 & 39.21 $\pm$ 1.81 & 32.2 $\pm$ 1.0 \\
\textsc{Cam} & 5 & 0.809 $\pm$ 0.017 & 0.698 $\pm$ 0.021 & \textbf{0.963 $\pm$ 0.016} & \textbf{0.791 $\pm$ 0.023} & 0.682 $\pm$ 0.023 & \textbf{0.942 $\pm$ 0.027} & 18.2 $\pm$ 2.0 & \textbf{0.021 $\pm$ 0.015} & 918.03 $\pm$ 3.79 & 52.6 $\pm$ 1.5 \\
\textsc{CauScale} & 5 & 0.804 $\pm$ 0.030 & 0.957 $\pm$ 0.030 & 0.695 $\pm$ 0.035 & 0.504 $\pm$ 0.062 & 0.597 $\pm$ 0.067 & 0.437 $\pm$ 0.058 & 22.6 $\pm$ 2.5 & 0.379 $\pm$ 0.076 & 10.00 $\pm$ 1.31 & 27.6 $\pm$ 1.2 \\
\textsc{SDCD} & 5 & 0.737 $\pm$ 0.028 & 0.956 $\pm$ 0.025 & 0.600 $\pm$ 0.028 & 0.568 $\pm$ 0.056 & 0.735 $\pm$ 0.066 & 0.463 $\pm$ 0.048 & 21.4 $\pm$ 2.3 & 0.332 $\pm$ 0.060 & 161.66 $\pm$ 4.10 & 23.8 $\pm$ 0.6 \\
\textsc{Globe} & 5 & 0.585 $\pm$ 0.022 & 0.870 $\pm$ 0.039 & 0.442 $\pm$ 0.019 & 0.536 $\pm$ 0.018 & 0.795 $\pm$ 0.023 & 0.405 $\pm$ 0.018 & 25.2 $\pm$ 1.0 & 0.305 $\pm$ 0.046 & 546.22 $\pm$ 28.03 & 19.4 $\pm$ 0.9 \\
\textsc{Das} & 5 & 0.782 $\pm$ 0.020 & 0.776 $\pm$ 0.029 & 0.795 $\pm$ 0.032 & 0.674 $\pm$ 0.031 & 0.669 $\pm$ 0.037 & 0.684 $\pm$ 0.036 & 21.0 $\pm$ 2.0 & 0.163 $\pm$ 0.023 & 128.98 $\pm$ 0.34 & 39.2 $\pm$ 2.3 \\
\textsc{Avici} & 5 & 0.478 $\pm$ 0.029 & \textbf{1.000} & 0.316 $\pm$ 0.025 & 0.454 $\pm$ 0.029 & 0.951 $\pm$ 0.020 & 0.300 $\pm$ 0.024 & 26.6 $\pm$ 0.9 & 0.363 $\pm$ 0.037 & 30.99 $\pm$ 1.30 & 12.0 $\pm$ 0.9 \\
\textsc{NOTEARS} & 5 & 0.772 $\pm$ 0.017 & 0.853 $\pm$ 0.016 & 0.705 $\pm$ 0.017 & 0.634 $\pm$ 0.031 & 0.700 $\pm$ 0.032 & 0.579 $\pm$ 0.030 & 20.6 $\pm$ 1.6 & 0.242 $\pm$ 0.028 & 516.07 $\pm$ 49.59 & 31.4 $\pm$ 0.4 \\
\textsc{DAGMA} & 5 & 0.638 $\pm$ 0.036 & 0.813 $\pm$ 0.040 & 0.532 $\pm$ 0.042 & 0.259 $\pm$ 0.022 & 0.329 $\pm$ 0.023 & 0.216 $\pm$ 0.023 & 34.6 $\pm$ 1.4 & 0.632 $\pm$ 0.024 & 2059.20 $\pm$ 67.92 & 25.0 $\pm$ 2.2 \\
\textsc{DiffAN-NoRes} & 5 & \textbf{0.881 $\pm$ 0.024} & 0.884 $\pm$ 0.024 & 0.879 $\pm$ 0.024 & 0.728 $\pm$ 0.047 & 0.730 $\pm$ 0.047 & 0.726 $\pm$ 0.048 & 14.8 $\pm$ 2.6 & 0.216 $\pm$ 0.042 & 175.15 $\pm$ 7.56 & 37.8 $\pm$ 0.5 \\
\textsc{SciNO} & 5 & 0.799 $\pm$ 0.022 & 0.753 $\pm$ 0.031 & 0.853 $\pm$ 0.013 & 0.480 $\pm$ 0.044 & 0.453 $\pm$ 0.045 & 0.511 $\pm$ 0.043 & 29.4 $\pm$ 2.7 & 0.458 $\pm$ 0.051 & 977.20 $\pm$ 24.87 & 43.2 $\pm$ 1.2 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/controlled_scalability_feature_size_n_features_400.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\scriptsize
\caption{Controlled scalability feature-size experiment. Graph metrics are computed from stored DAG outputs where available; plot-only aggregate rows retain only reported metrics (n\_features=400).}
\label{tab:controlled_scalability_feature_size_n_features_400}
\resizebox{\textwidth}{!}{%
\begin{tabular}{llllllllllll}
\toprule
method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
\textsc{Spade-Hist} & 5 & 0.782 $\pm$ 0.008 & 0.989 $\pm$ 0.001 & 0.646 $\pm$ 0.011 & 0.739 $\pm$ 0.007 & 0.936 $\pm$ 0.002 & 0.611 $\pm$ 0.010 & 237.4 $\pm$ 5.5 & 0.166 $\pm$ 0.010 & 105.26 $\pm$ 1.40 & 392.0 $\pm$ 6.7 \\
\textsc{Spade-Gauss} & 5 & 0.793 $\pm$ 0.006 & 0.997 $\pm$ 0.001 & 0.658 $\pm$ 0.008 & \textbf{0.787 $\pm$ 0.005} & 0.989 $\pm$ 0.001 & 0.653 $\pm$ 0.008 & \textbf{209.2 $\pm$ 4.4} & \textbf{0.073 $\pm$ 0.006} & 26.62 $\pm$ 0.29 & 396.0 $\pm$ 4.8 \\
\textsc{Spade-Hist-NoCache} & 5 & 0.780 $\pm$ 0.007 & 0.990 $\pm$ 0.001 & 0.644 $\pm$ 0.009 & 0.738 $\pm$ 0.007 & 0.936 $\pm$ 0.003 & 0.609 $\pm$ 0.009 & 238.4 $\pm$ 5.6 & 0.161 $\pm$ 0.009 & 533.05 $\pm$ 12.78 & 390.2 $\pm$ 5.6 \\
\textsc{Spade-Gauss-NoCache} & 5 & 0.793 $\pm$ 0.006 & 0.997 $\pm$ 0.001 & 0.658 $\pm$ 0.008 & \textbf{0.787 $\pm$ 0.005} & 0.989 $\pm$ 0.001 & 0.653 $\pm$ 0.008 & \textbf{209.2 $\pm$ 4.4} & \textbf{0.073 $\pm$ 0.006} & 1838.97 $\pm$ 19.86 & 396.0 $\pm$ 4.8 \\
\textsc{Topic} & 5 & 0.728 $\pm$ 0.008 & 0.769 $\pm$ 0.009 & 0.691 $\pm$ 0.010 & 0.714 $\pm$ 0.007 & 0.755 $\pm$ 0.008 & \textbf{0.678 $\pm$ 0.009} & 317.8 $\pm$ 7.7 & 0.083 $\pm$ 0.005 & 10821.17 $\pm$ 248.61 & 539.0 $\pm$ 8.4 \\
\textsc{CauScale} & 5 & \textbf{0.840 $\pm$ 0.014} & 0.986 $\pm$ 0.002 & \textbf{0.732 $\pm$ 0.020} & 0.639 $\pm$ 0.014 & 0.751 $\pm$ 0.013 & 0.557 $\pm$ 0.016 & 271.8 $\pm$ 9.9 & 0.302 $\pm$ 0.015 & \textbf{10.23 $\pm$ 1.01} & 445.4 $\pm$ 11.7 \\
\textsc{SDCD} & 5 & 0.730 $\pm$ 0.008 & 0.843 $\pm$ 0.010 & 0.645 $\pm$ 0.009 & 0.602 $\pm$ 0.013 & 0.694 $\pm$ 0.017 & 0.531 $\pm$ 0.010 & 353.8 $\pm$ 11.0 & 0.284 $\pm$ 0.007 & 137.47 $\pm$ 2.52 & 459.2 $\pm$ 6.1 \\
\textsc{Globe} & 5 & 0.436 $\pm$ 0.009 & 0.853 $\pm$ 0.015 & 0.294 $\pm$ 0.009 & 0.395 $\pm$ 0.007 & 0.772 $\pm$ 0.015 & 0.266 $\pm$ 0.008 & 471.6 $\pm$ 2.0 & 0.453 $\pm$ 0.013 & 63710.79 $\pm$ 2201.24 & 207.2 $\pm$ 9.5 \\
\textsc{Das} & 5 & 0.546 $\pm$ 0.007 & 0.578 $\pm$ 0.011 & 0.517 $\pm$ 0.006 & 0.398 $\pm$ 0.009 & 0.421 $\pm$ 0.008 & 0.377 $\pm$ 0.011 & 600.8 $\pm$ 7.8 & 0.272 $\pm$ 0.017 & 12492.48 $\pm$ 803.63 & 537.4 $\pm$ 8.4 \\
\textsc{Avici} & 5 & 0.024 $\pm$ 0.004 & \textbf{1.000} & 0.012 $\pm$ 0.002 & 0.024 $\pm$ 0.004 & \textbf{1.000} & 0.012 $\pm$ 0.002 & 592.6 $\pm$ 1.3 & 0.510 $\pm$ 0.013 & 360.44 $\pm$ 21.74 & 7.4 $\pm$ 1.3 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/controlled_scalability_feature_size_n_features_50.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\scriptsize
\caption{Controlled scalability feature-size experiment. Graph metrics are computed from stored DAG outputs where available; plot-only aggregate rows retain only reported metrics (n\_features=50).}
\label{tab:controlled_scalability_feature_size_n_features_50}
\resizebox{\textwidth}{!}{%
\begin{tabular}{llllllllllll}
\toprule
method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
\textsc{Spade-Hist} & 5 & 0.796 $\pm$ 0.022 & 0.992 $\pm$ 0.008 & 0.667 $\pm$ 0.029 & 0.777 $\pm$ 0.032 & 0.966 $\pm$ 0.023 & 0.651 $\pm$ 0.036 & 26.6 $\pm$ 3.0 & 0.080 $\pm$ 0.025 & 3.24 $\pm$ 0.10 & 50.4 $\pm$ 2.0 \\
\textsc{Spade-Gauss} & 5 & 0.810 $\pm$ 0.024 & 0.996 $\pm$ 0.004 & 0.685 $\pm$ 0.033 & \textbf{0.807 $\pm$ 0.026} & \textbf{0.991 $\pm$ 0.009} & 0.683 $\pm$ 0.034 & \textbf{24.0 $\pm$ 2.7} & \textbf{0.021 $\pm$ 0.008} & \textbf{0.55 $\pm$ 0.01} & 51.6 $\pm$ 2.4 \\
\textsc{Spade-Hist-NoCache} & 5 & 0.797 $\pm$ 0.021 & 0.996 $\pm$ 0.004 & 0.667 $\pm$ 0.029 & 0.778 $\pm$ 0.026 & 0.971 $\pm$ 0.011 & 0.651 $\pm$ 0.033 & 26.4 $\pm$ 2.5 & 0.072 $\pm$ 0.015 & 10.42 $\pm$ 0.45 & 50.2 $\pm$ 2.1 \\
\textsc{Spade-Gauss-NoCache} & 5 & 0.810 $\pm$ 0.024 & 0.996 $\pm$ 0.004 & 0.685 $\pm$ 0.033 & \textbf{0.807 $\pm$ 0.026} & \textbf{0.991 $\pm$ 0.009} & 0.683 $\pm$ 0.034 & \textbf{24.0 $\pm$ 2.7} & \textbf{0.021 $\pm$ 0.008} & 12.52 $\pm$ 0.40 & 51.6 $\pm$ 2.4 \\
\textsc{Topic} & 5 & 0.771 $\pm$ 0.021 & 0.824 $\pm$ 0.018 & 0.725 $\pm$ 0.028 & 0.740 $\pm$ 0.017 & 0.792 $\pm$ 0.018 & 0.696 $\pm$ 0.023 & 34.4 $\pm$ 2.5 & 0.072 $\pm$ 0.018 & 162.32 $\pm$ 4.47 & 66.0 $\pm$ 2.1 \\
\textsc{Cam} & 5 & 0.682 $\pm$ 0.022 & 0.533 $\pm$ 0.025 & \textbf{0.949 $\pm$ 0.011} & 0.661 $\pm$ 0.025 & 0.517 $\pm$ 0.027 & \textbf{0.920 $\pm$ 0.019} & 69.4 $\pm$ 6.5 & 0.045 $\pm$ 0.013 & 14909.67 $\pm$ 175.55 & 134.6 $\pm$ 5.6 \\
\textsc{CauScale} & 5 & \textbf{0.880 $\pm$ 0.011} & 0.975 $\pm$ 0.006 & 0.803 $\pm$ 0.021 & 0.653 $\pm$ 0.037 & 0.722 $\pm$ 0.033 & 0.597 $\pm$ 0.040 & 31.8 $\pm$ 2.8 & 0.283 $\pm$ 0.031 & 9.12 $\pm$ 1.29 & 61.8 $\pm$ 1.9 \\
\textsc{SDCD} & 5 & 0.790 $\pm$ 0.019 & 0.974 $\pm$ 0.007 & 0.667 $\pm$ 0.028 & 0.679 $\pm$ 0.029 & 0.836 $\pm$ 0.023 & 0.573 $\pm$ 0.034 & 33.4 $\pm$ 2.2 & 0.301 $\pm$ 0.014 & 162.83 $\pm$ 2.86 & 51.4 $\pm$ 2.4 \\
\textsc{Globe} & 5 & 0.560 $\pm$ 0.016 & 0.838 $\pm$ 0.023 & 0.421 $\pm$ 0.016 & 0.532 $\pm$ 0.015 & 0.796 $\pm$ 0.025 & 0.400 $\pm$ 0.014 & 51.2 $\pm$ 1.6 & 0.341 $\pm$ 0.015 & 1680.44 $\pm$ 215.85 & 37.8 $\pm$ 1.5 \\
\textsc{Das} & 5 & 0.700 $\pm$ 0.025 & 0.687 $\pm$ 0.020 & 0.715 $\pm$ 0.033 & 0.566 $\pm$ 0.029 & 0.555 $\pm$ 0.024 & 0.579 $\pm$ 0.035 & 56.0 $\pm$ 3.4 & 0.213 $\pm$ 0.022 & 348.80 $\pm$ 12.17 & 78.0 $\pm$ 2.5 \\
\textsc{Avici} & 5 & 0.362 $\pm$ 0.007 & \textbf{1.000} & 0.221 $\pm$ 0.005 & 0.345 $\pm$ 0.016 & 0.950 $\pm$ 0.031 & 0.211 $\pm$ 0.011 & 59.2 $\pm$ 0.8 & 0.483 $\pm$ 0.037 & 53.45 $\pm$ 2.33 & 16.6 $\pm$ 0.4 \\
\textsc{NOTEARS} & 5 & 0.795 $\pm$ 0.019 & 0.857 $\pm$ 0.016 & 0.747 $\pm$ 0.037 & 0.660 $\pm$ 0.029 & 0.712 $\pm$ 0.037 & 0.619 $\pm$ 0.034 & 38.2 $\pm$ 2.7 & 0.264 $\pm$ 0.032 & 2394.08 $\pm$ 190.52 & 65.6 $\pm$ 3.9 \\
\textsc{DAGMA} & 5 & 0.700 $\pm$ 0.016 & 0.884 $\pm$ 0.013 & 0.581 $\pm$ 0.023 & 0.383 $\pm$ 0.031 & 0.484 $\pm$ 0.039 & 0.317 $\pm$ 0.026 & 57.0 $\pm$ 2.4 & 0.536 $\pm$ 0.024 & 6584.66 $\pm$ 819.73 & 49.4 $\pm$ 2.3 \\
\textsc{DiffAN-NoRes} & 5 & 0.863 $\pm$ 0.017 & 0.850 $\pm$ 0.019 & 0.880 $\pm$ 0.027 & 0.691 $\pm$ 0.020 & 0.680 $\pm$ 0.019 & 0.704 $\pm$ 0.028 & 34.0 $\pm$ 2.2 & 0.224 $\pm$ 0.025 & 95.77 $\pm$ 1.23 & 77.8 $\pm$ 3.0 \\
\textsc{SciNO} & 5 & 0.770 $\pm$ 0.023 & 0.712 $\pm$ 0.028 & 0.840 $\pm$ 0.024 & 0.419 $\pm$ 0.030 & 0.388 $\pm$ 0.032 & 0.456 $\pm$ 0.028 & 66.6 $\pm$ 5.0 & 0.493 $\pm$ 0.017 & 1022.13 $\pm$ 30.39 & 88.8 $\pm$ 3.1 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/controlled_scalability_feature_size_n_features_800.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\scriptsize
\caption{Controlled scalability feature-size experiment. Graph metrics are computed from stored DAG outputs where available; plot-only aggregate rows retain only reported metrics (n\_features=800).}
\label{tab:controlled_scalability_feature_size_n_features_800}
\resizebox{\textwidth}{!}{%
\begin{tabular}{llllllllllll}
\toprule
method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
\textsc{Spade-Hist} & 5 & 0.760 $\pm$ 0.004 & 0.989 $\pm$ 0.002 & 0.618 $\pm$ 0.006 & 0.718 $\pm$ 0.006 & 0.934 $\pm$ 0.004 & 0.584 $\pm$ 0.007 & 508.0 $\pm$ 8.1 & 0.174 $\pm$ 0.009 & 386.91 $\pm$ 5.20 & 749.8 $\pm$ 7.1 \\
\textsc{Spade-Gauss} & 5 & \textbf{0.770 $\pm$ 0.005} & \textbf{0.998 $\pm$ 0.001} & 0.626 $\pm$ 0.007 & \textbf{0.761 $\pm$ 0.004} & \textbf{0.988 $\pm$ 0.002} & 0.620 $\pm$ 0.006 & \textbf{457.8 $\pm$ 7.2} & \textbf{0.089 $\pm$ 0.004} & 99.31 $\pm$ 1.38 & 753.0 $\pm$ 8.9 \\
\textsc{Spade-Hist-NoCache} & 5 & 0.761 $\pm$ 0.003 & 0.990 $\pm$ 0.002 & 0.618 $\pm$ 0.005 & 0.721 $\pm$ 0.004 & 0.938 $\pm$ 0.005 & 0.586 $\pm$ 0.005 & 504.6 $\pm$ 5.3 & 0.169 $\pm$ 0.007 & 2089.16 $\pm$ 42.92 & 749.8 $\pm$ 6.9 \\
\textsc{Spade-Gauss-NoCache} & 5 & \textbf{0.770 $\pm$ 0.005} & \textbf{0.998 $\pm$ 0.001} & 0.626 $\pm$ 0.007 & \textbf{0.761 $\pm$ 0.004} & \textbf{0.988 $\pm$ 0.002} & 0.620 $\pm$ 0.006 & \textbf{457.8 $\pm$ 7.2} & \textbf{0.089 $\pm$ 0.004} & 12680.18 $\pm$ 136.39 & 753.0 $\pm$ 8.9 \\
\textsc{Topic} & 5 & 0.701 $\pm$ 0.006 & 0.748 $\pm$ 0.007 & \textbf{0.659 $\pm$ 0.005} & 0.687 $\pm$ 0.005 & 0.733 $\pm$ 0.006 & \textbf{0.646 $\pm$ 0.005} & 691.4 $\pm$ 12.6 & 0.100 $\pm$ 0.005 & 45302.69 $\pm$ 534.96 & 1056.8 $\pm$ 3.4 \\
\textsc{CauScale} & 5 & 0.696 $\pm$ 0.009 & 0.875 $\pm$ 0.035 & 0.581 $\pm$ 0.013 & 0.479 $\pm$ 0.008 & 0.602 $\pm$ 0.026 & 0.400 $\pm$ 0.009 & 827.4 $\pm$ 30.2 & 0.391 $\pm$ 0.008 & \textbf{11.75 $\pm$ 0.33} & 804.6 $\pm$ 47.9 \\
\textsc{SDCD} & 5 & 0.700 $\pm$ 0.004 & 0.816 $\pm$ 0.009 & 0.614 $\pm$ 0.008 & 0.589 $\pm$ 0.006 & 0.687 $\pm$ 0.005 & 0.517 $\pm$ 0.010 & 746.8 $\pm$ 7.7 & 0.281 $\pm$ 0.011 & 137.28 $\pm$ 2.06 & 903.6 $\pm$ 20.3 \\
\textsc{Das} & 5 & 0.482 $\pm$ 0.011 & 0.592 $\pm$ 0.013 & 0.406 $\pm$ 0.010 & 0.342 $\pm$ 0.015 & 0.420 $\pm$ 0.018 & 0.288 $\pm$ 0.013 & 1189.4 $\pm$ 24.9 & 0.268 $\pm$ 0.010 & 47316.79 $\pm$ 3686.07 & 823.2 $\pm$ 5.0 \\
\textsc{Avici} & 5 & 0.006 $\pm$ 0.001 & 0.971 $\pm$ 0.029 & 0.003 $\pm$ 0.001 & 0.006 $\pm$ 0.001 & 0.931 $\pm$ 0.043 & 0.003 $\pm$ 0.001 & 1196.8 $\pm$ 0.6 & 0.491 $\pm$ 0.006 & 953.19 $\pm$ 124.35 & 3.8 $\pm$ 1.0 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/controlled_scalability_sample_size_n_samples_10000.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\scriptsize
\caption{Controlled scalability sample-size experiment. Graph metrics are computed from stored DAG outputs where available; plot-only aggregate rows retain only reported metrics (n\_samples=10000).}
\label{tab:controlled_scalability_sample_size_n_samples_10000}
\resizebox{\textwidth}{!}{%
\begin{tabular}{llllllllllll}
\toprule
method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
\textsc{Spade-Hist} & 5 & 0.910 $\pm$ 0.007 & 0.992 $\pm$ 0.002 & 0.840 $\pm$ 0.013 & 0.881 $\pm$ 0.008 & 0.961 $\pm$ 0.009 & 0.813 $\pm$ 0.012 & 29.0 $\pm$ 1.7 & 0.069 $\pm$ 0.006 & 19.30 $\pm$ 0.39 & 127.0 $\pm$ 2.3 \\
\textsc{Spade-Gauss} & 5 & \textbf{0.914 $\pm$ 0.009} & \textbf{0.995 $\pm$ 0.003} & 0.845 $\pm$ 0.017 & \textbf{0.892 $\pm$ 0.014} & \textbf{0.972 $\pm$ 0.010} & 0.825 $\pm$ 0.020 & \textbf{26.8 $\pm$ 2.8} & \textbf{0.049 $\pm$ 0.009} & \textbf{4.21 $\pm$ 0.50} & 127.4 $\pm$ 2.7 \\
\textsc{Spade-Hist-NoCache} & 5 & 0.908 $\pm$ 0.008 & 0.991 $\pm$ 0.003 & 0.839 $\pm$ 0.014 & 0.876 $\pm$ 0.011 & 0.956 $\pm$ 0.011 & 0.809 $\pm$ 0.014 & 29.8 $\pm$ 2.2 & 0.072 $\pm$ 0.004 & 117.39 $\pm$ 1.72 & 127.0 $\pm$ 2.3 \\
\textsc{Spade-Gauss-NoCache} & 5 & \textbf{0.914 $\pm$ 0.009} & \textbf{0.995 $\pm$ 0.003} & 0.845 $\pm$ 0.017 & \textbf{0.892 $\pm$ 0.014} & \textbf{0.972 $\pm$ 0.010} & 0.825 $\pm$ 0.020 & \textbf{26.8 $\pm$ 2.8} & \textbf{0.049 $\pm$ 0.009} & 130.96 $\pm$ 3.57 & 127.4 $\pm$ 2.7 \\
\textsc{Topic} & 5 & 0.847 $\pm$ 0.008 & 0.810 $\pm$ 0.007 & \textbf{0.888 $\pm$ 0.013} & 0.819 $\pm$ 0.010 & 0.784 $\pm$ 0.010 & \textbf{0.859 $\pm$ 0.011} & 52.4 $\pm$ 2.5 & 0.064 $\pm$ 0.011 & 2769.23 $\pm$ 108.37 & 164.4 $\pm$ 2.0 \\
\textsc{CauScale} & 5 & 0.812 $\pm$ 0.011 & 0.827 $\pm$ 0.015 & 0.800 $\pm$ 0.018 & 0.567 $\pm$ 0.016 & 0.577 $\pm$ 0.015 & 0.559 $\pm$ 0.020 & 91.6 $\pm$ 3.2 & 0.319 $\pm$ 0.022 & 11.78 $\pm$ 1.29 & 145.4 $\pm$ 4.5 \\
\textsc{SDCD} & 5 & 0.737 $\pm$ 0.011 & 0.940 $\pm$ 0.007 & 0.607 $\pm$ 0.014 & 0.656 $\pm$ 0.010 & 0.838 $\pm$ 0.015 & 0.540 $\pm$ 0.010 & 74.8 $\pm$ 1.7 & 0.279 $\pm$ 0.015 & 689.38 $\pm$ 11.19 & 96.8 $\pm$ 2.5 \\
\textsc{Globe} & 5 & 0.797 $\pm$ 0.017 & 0.976 $\pm$ 0.007 & 0.676 $\pm$ 0.026 & 0.769 $\pm$ 0.020 & 0.941 $\pm$ 0.009 & 0.652 $\pm$ 0.028 & 54.8 $\pm$ 3.7 & 0.165 $\pm$ 0.013 & 35421.71 $\pm$ 3940.90 & 104.0 $\pm$ 4.5 \\
\textsc{Das} & 5 & 0.676 $\pm$ 0.017 & 0.611 $\pm$ 0.014 & 0.759 $\pm$ 0.027 & 0.546 $\pm$ 0.018 & 0.495 $\pm$ 0.019 & 0.612 $\pm$ 0.019 & 130.6 $\pm$ 5.7 & 0.191 $\pm$ 0.018 & 35257.70 $\pm$ 436.56 & 186.2 $\pm$ 5.7 \\
\textsc{Avici} & 3 & 0.157 $\pm$ 0.019 & 0.716 $\pm$ 0.284 & 0.098 $\pm$ 0.002 & 0.148 $\pm$ 0.023 & 0.686 $\pm$ 0.279 & 0.091 $\pm$ 0.004 & 165.0 $\pm$ 29.0 & 0.480 $\pm$ 0.007 & 1300.88 $\pm$ 123.24 & 43.3 $\pm$ 28.8 \\
\textsc{NOTEARS} & 5 & 0.772 $\pm$ 0.019 & 0.869 $\pm$ 0.014 & 0.696 $\pm$ 0.025 & 0.645 $\pm$ 0.024 & 0.726 $\pm$ 0.027 & 0.581 $\pm$ 0.025 & 78.6 $\pm$ 5.2 & 0.284 $\pm$ 0.026 & 26463.03 $\pm$ 1908.11 & 120.2 $\pm$ 4.0 \\
\textsc{DAGMA} & 5 & 0.690 $\pm$ 0.014 & 0.878 $\pm$ 0.016 & 0.571 $\pm$ 0.022 & 0.415 $\pm$ 0.022 & 0.528 $\pm$ 0.023 & 0.344 $\pm$ 0.023 & 110.6 $\pm$ 2.7 & 0.469 $\pm$ 0.029 & 80096.65 $\pm$ 2215.01 & 97.8 $\pm$ 5.1 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/controlled_scalability_sample_size_n_samples_160000.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\scriptsize
\caption{Controlled scalability sample-size experiment. Graph metrics are computed from stored DAG outputs where available; plot-only aggregate rows retain only reported metrics (n\_samples=160000).}
\label{tab:controlled_scalability_sample_size_n_samples_160000}
\resizebox{\textwidth}{!}{%
\begin{tabular}{llllllllllll}
\toprule
method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
\textsc{Spade-Hist} & 5 & 0.958 $\pm$ 0.007 & 0.956 $\pm$ 0.010 & 0.961 $\pm$ 0.019 & 0.912 $\pm$ 0.005 & 0.910 $\pm$ 0.015 & 0.915 $\pm$ 0.012 & 19.6 $\pm$ 1.5 & 0.067 $\pm$ 0.006 & 575.00 $\pm$ 42.56 & 151.0 $\pm$ 4.2 \\
\textsc{Spade-Gauss} & 5 & \textbf{0.964 $\pm$ 0.007} & \textbf{0.958 $\pm$ 0.009} & \textbf{0.971 $\pm$ 0.015} & \textbf{0.925 $\pm$ 0.013} & \textbf{0.920 $\pm$ 0.019} & \textbf{0.931 $\pm$ 0.013} & \textbf{16.8 $\pm$ 2.8} & \textbf{0.049 $\pm$ 0.009} & \textbf{25.72 $\pm$ 0.86} & 152.0 $\pm$ 3.2 \\
\textsc{Spade-Hist-NoCache} & 5 & 0.959 $\pm$ 0.008 & 0.956 $\pm$ 0.010 & 0.963 $\pm$ 0.019 & 0.911 $\pm$ 0.005 & 0.909 $\pm$ 0.015 & 0.915 $\pm$ 0.012 & 19.6 $\pm$ 1.5 & 0.067 $\pm$ 0.006 & 3639.34 $\pm$ 267.12 & 151.2 $\pm$ 4.2 \\
\textsc{Spade-Gauss-NoCache} & 5 & \textbf{0.964 $\pm$ 0.007} & \textbf{0.958 $\pm$ 0.009} & \textbf{0.971 $\pm$ 0.015} & \textbf{0.925 $\pm$ 0.013} & \textbf{0.920 $\pm$ 0.019} & \textbf{0.931 $\pm$ 0.013} & \textbf{16.8 $\pm$ 2.8} & \textbf{0.049 $\pm$ 0.009} & 3274.59 $\pm$ 236.83 & 152.0 $\pm$ 3.2 \\
\textsc{SDCD} & 5 & 0.759 $\pm$ 0.014 & 0.950 $\pm$ 0.009 & 0.632 $\pm$ 0.017 & 0.679 $\pm$ 0.015 & 0.850 $\pm$ 0.014 & 0.565 $\pm$ 0.016 & 70.2 $\pm$ 3.0 & 0.280 $\pm$ 0.016 & 8078.58 $\pm$ 132.57 & 99.8 $\pm$ 2.5 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/controlled_scalability_sample_size_n_samples_20000.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\scriptsize
\caption{Controlled scalability sample-size experiment. Graph metrics are computed from stored DAG outputs where available; plot-only aggregate rows retain only reported metrics (n\_samples=20000).}
\label{tab:controlled_scalability_sample_size_n_samples_20000}
\resizebox{\textwidth}{!}{%
\begin{tabular}{llllllllllll}
\toprule
method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
\textsc{Spade-Hist} & 5 & 0.935 $\pm$ 0.009 & 0.986 $\pm$ 0.006 & 0.889 $\pm$ 0.017 & 0.897 $\pm$ 0.008 & 0.946 $\pm$ 0.010 & 0.853 $\pm$ 0.015 & 24.0 $\pm$ 2.1 & 0.071 $\pm$ 0.008 & 34.66 $\pm$ 0.67 & 135.4 $\pm$ 3.1 \\
\textsc{Spade-Gauss} & 5 & \textbf{0.942 $\pm$ 0.009} & \textbf{0.990 $\pm$ 0.005} & 0.900 $\pm$ 0.016 & \textbf{0.916 $\pm$ 0.013} & \textbf{0.962 $\pm$ 0.010} & 0.875 $\pm$ 0.018 & \textbf{20.2 $\pm$ 2.8} & \textbf{0.051 $\pm$ 0.010} & \textbf{5.66 $\pm$ 0.15} & 136.4 $\pm$ 2.7 \\
\textsc{Spade-Hist-NoCache} & 5 & 0.934 $\pm$ 0.009 & 0.986 $\pm$ 0.006 & 0.888 $\pm$ 0.017 & 0.896 $\pm$ 0.008 & 0.946 $\pm$ 0.010 & 0.852 $\pm$ 0.015 & 24.2 $\pm$ 2.1 & 0.072 $\pm$ 0.009 & 278.99 $\pm$ 7.07 & 135.2 $\pm$ 3.0 \\
\textsc{Spade-Gauss-NoCache} & 5 & \textbf{0.942 $\pm$ 0.009} & \textbf{0.990 $\pm$ 0.005} & 0.900 $\pm$ 0.016 & \textbf{0.916 $\pm$ 0.013} & \textbf{0.962 $\pm$ 0.010} & 0.875 $\pm$ 0.018 & \textbf{20.2 $\pm$ 2.8} & \textbf{0.051 $\pm$ 0.010} & 259.90 $\pm$ 8.44 & 136.4 $\pm$ 2.7 \\
\textsc{Topic} & 5 & 0.845 $\pm$ 0.009 & 0.778 $\pm$ 0.009 & \textbf{0.927 $\pm$ 0.018} & 0.814 $\pm$ 0.012 & 0.749 $\pm$ 0.015 & \textbf{0.892 $\pm$ 0.016} & 56.0 $\pm$ 3.4 & 0.059 $\pm$ 0.008 & 6428.36 $\pm$ 432.32 & 178.8 $\pm$ 4.1 \\
\textsc{SDCD} & 5 & 0.749 $\pm$ 0.015 & 0.942 $\pm$ 0.013 & 0.623 $\pm$ 0.019 & 0.663 $\pm$ 0.013 & 0.833 $\pm$ 0.014 & 0.551 $\pm$ 0.016 & 73.2 $\pm$ 2.8 & 0.288 $\pm$ 0.021 & 1175.25 $\pm$ 37.55 & 99.2 $\pm$ 3.1 \\
\textsc{NOTEARS} & 3 & 0.764 $\pm$ 0.020 & 0.881 $\pm$ 0.015 & 0.676 $\pm$ 0.026 & 0.649 $\pm$ 0.027 & 0.747 $\pm$ 0.023 & 0.573 $\pm$ 0.031 & 77.7 $\pm$ 5.5 & 0.278 $\pm$ 0.049 & 34282.95 $\pm$ 1981.63 & 115.0 $\pm$ 3.8 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/controlled_scalability_sample_size_n_samples_2500.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\scriptsize
\caption{Controlled scalability sample-size experiment. Graph metrics are computed from stored DAG outputs where available; plot-only aggregate rows retain only reported metrics (n\_samples=2500).}
\label{tab:controlled_scalability_sample_size_n_samples_2500}
\resizebox{\textwidth}{!}{%
\begin{tabular}{llllllllllll}
\toprule
method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
\textsc{Spade-Hist} & 5 & 0.786 $\pm$ 0.011 & 0.988 $\pm$ 0.004 & 0.653 $\pm$ 0.016 & 0.746 $\pm$ 0.012 & 0.939 $\pm$ 0.017 & 0.620 $\pm$ 0.014 & 58.2 $\pm$ 1.9 & 0.140 $\pm$ 0.013 & 8.56 $\pm$ 0.28 & 99.2 $\pm$ 2.6 \\
\textsc{Spade-Gauss} & 5 & 0.783 $\pm$ 0.014 & 0.996 $\pm$ 0.003 & 0.645 $\pm$ 0.019 & \textbf{0.776 $\pm$ 0.012} & \textbf{0.988 $\pm$ 0.002} & 0.640 $\pm$ 0.017 & 54.4 $\pm$ 2.7 & \textbf{0.052 $\pm$ 0.011} & \textbf{1.90 $\pm$ 0.06} & 97.2 $\pm$ 2.7 \\
\textsc{Spade-Hist-NoCache} & 5 & 0.788 $\pm$ 0.013 & 0.990 $\pm$ 0.003 & 0.656 $\pm$ 0.019 & 0.755 $\pm$ 0.014 & 0.948 $\pm$ 0.012 & 0.628 $\pm$ 0.018 & 56.8 $\pm$ 2.6 & 0.132 $\pm$ 0.010 & 35.79 $\pm$ 1.24 & 99.4 $\pm$ 2.9 \\
\textsc{Spade-Gauss-NoCache} & 5 & 0.786 $\pm$ 0.010 & \textbf{0.996 $\pm$ 0.003} & 0.649 $\pm$ 0.013 & 0.776 $\pm$ 0.011 & 0.984 $\pm$ 0.005 & 0.641 $\pm$ 0.013 & \textbf{54.2 $\pm$ 2.2} & 0.065 $\pm$ 0.011 & 54.82 $\pm$ 1.61 & 97.8 $\pm$ 1.8 \\
\textsc{Topic} & 5 & 0.757 $\pm$ 0.010 & 0.811 $\pm$ 0.009 & 0.709 $\pm$ 0.013 & 0.728 $\pm$ 0.010 & 0.780 $\pm$ 0.008 & \textbf{0.683 $\pm$ 0.012} & 72.4 $\pm$ 2.5 & 0.088 $\pm$ 0.021 & 630.21 $\pm$ 16.82 & 131.2 $\pm$ 1.9 \\
\textsc{CauScale} & 5 & \textbf{0.860 $\pm$ 0.007} & 0.949 $\pm$ 0.007 & 0.787 $\pm$ 0.014 & 0.657 $\pm$ 0.018 & 0.726 $\pm$ 0.021 & 0.601 $\pm$ 0.018 & 66.2 $\pm$ 2.7 & 0.253 $\pm$ 0.013 & 6.99 $\pm$ 0.01 & 124.4 $\pm$ 2.9 \\
\textsc{SDCD} & 5 & 0.727 $\pm$ 0.009 & 0.926 $\pm$ 0.010 & 0.599 $\pm$ 0.012 & 0.619 $\pm$ 0.011 & 0.788 $\pm$ 0.018 & 0.509 $\pm$ 0.010 & 80.8 $\pm$ 1.8 & 0.331 $\pm$ 0.024 & 170.91 $\pm$ 6.06 & 97.0 $\pm$ 2.0 \\
\textsc{Globe} & 5 & 0.452 $\pm$ 0.052 & 0.841 $\pm$ 0.032 & 0.320 $\pm$ 0.046 & 0.425 $\pm$ 0.044 & 0.797 $\pm$ 0.040 & 0.300 $\pm$ 0.040 & 115.2 $\pm$ 4.0 & 0.401 $\pm$ 0.014 & 5442.12 $\pm$ 659.79 & 58.2 $\pm$ 9.0 \\
\textsc{Das} & 5 & 0.663 $\pm$ 0.020 & 0.663 $\pm$ 0.021 & 0.665 $\pm$ 0.025 & 0.507 $\pm$ 0.019 & 0.507 $\pm$ 0.018 & 0.509 $\pm$ 0.024 & 124.6 $\pm$ 5.2 & 0.223 $\pm$ 0.011 & 1050.34 $\pm$ 28.86 & 150.8 $\pm$ 5.1 \\
\textsc{Avici} & 5 & 0.198 $\pm$ 0.016 & 0.794 $\pm$ 0.127 & 0.115 $\pm$ 0.008 & 0.173 $\pm$ 0.025 & 0.712 $\pm$ 0.154 & 0.100 $\pm$ 0.013 & 142.2 $\pm$ 6.4 & 0.508 $\pm$ 0.008 & 82.76 $\pm$ 1.22 & 24.4 $\pm$ 4.4 \\
\textsc{NOTEARS} & 5 & 0.738 $\pm$ 0.018 & 0.842 $\pm$ 0.018 & 0.659 $\pm$ 0.023 & 0.568 $\pm$ 0.026 & 0.649 $\pm$ 0.032 & 0.507 $\pm$ 0.025 & 92.6 $\pm$ 5.4 & 0.355 $\pm$ 0.033 & 10407.45 $\pm$ 760.20 & 117.4 $\pm$ 3.9 \\
\textsc{DAGMA} & 5 & 0.643 $\pm$ 0.017 & 0.863 $\pm$ 0.012 & 0.515 $\pm$ 0.023 & 0.321 $\pm$ 0.034 & 0.427 $\pm$ 0.035 & 0.259 $\pm$ 0.031 & 123.6 $\pm$ 3.2 & 0.543 $\pm$ 0.029 & 13490.10 $\pm$ 884.38 & 89.6 $\pm$ 4.8 \\
\textsc{DiffAN-NoRes} & 5 & 0.169 $\pm$ 0.002 & 0.093 $\pm$ 0.001 & \textbf{0.916 $\pm$ 0.018} & 0.125 $\pm$ 0.003 & 0.069 $\pm$ 0.002 & 0.679 $\pm$ 0.024 & 1387.0 $\pm$ 34.9 & 0.272 $\pm$ 0.025 & 53158.73 $\pm$ 1684.60 & 1476.2 $\pm$ 39.9 \\
\textsc{SciNO} & 5 & 0.155 $\pm$ 0.001 & 0.085 $\pm$ 0.001 & 0.867 $\pm$ 0.012 & 0.090 $\pm$ 0.001 & 0.049 $\pm$ 0.001 & 0.500 $\pm$ 0.011 & 1470.0 $\pm$ 16.9 & 0.452 $\pm$ 0.016 & 54972.90 $\pm$ 1683.25 & 1525.0 $\pm$ 19.9 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/controlled_scalability_sample_size_n_samples_40000.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\scriptsize
\caption{Controlled scalability sample-size experiment. Graph metrics are computed from stored DAG outputs where available; plot-only aggregate rows retain only reported metrics (n\_samples=40000).}
\label{tab:controlled_scalability_sample_size_n_samples_40000}
\resizebox{\textwidth}{!}{%
\begin{tabular}{llllllllllll}
\toprule
method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
\textsc{Spade-Hist} & 5 & 0.950 $\pm$ 0.008 & 0.977 $\pm$ 0.007 & 0.927 $\pm$ 0.017 & 0.915 $\pm$ 0.007 & 0.941 $\pm$ 0.012 & 0.892 $\pm$ 0.013 & 19.6 $\pm$ 1.9 & 0.067 $\pm$ 0.009 & 64.16 $\pm$ 1.68 & 142.4 $\pm$ 3.2 \\
\textsc{Spade-Gauss} & 5 & \textbf{0.952 $\pm$ 0.009} & \textbf{0.978 $\pm$ 0.006} & 0.929 $\pm$ 0.018 & \textbf{0.924 $\pm$ 0.013} & \textbf{0.949 $\pm$ 0.016} & 0.901 $\pm$ 0.018 & \textbf{18.0 $\pm$ 2.9} & \textbf{0.052 $\pm$ 0.013} & \textbf{8.04 $\pm$ 0.15} & 142.6 $\pm$ 3.3 \\
\textsc{Spade-Hist-NoCache} & 5 & 0.950 $\pm$ 0.008 & 0.977 $\pm$ 0.007 & 0.925 $\pm$ 0.017 & 0.913 $\pm$ 0.007 & 0.939 $\pm$ 0.011 & 0.889 $\pm$ 0.014 & 20.0 $\pm$ 2.0 & 0.068 $\pm$ 0.010 & 572.68 $\pm$ 14.92 & 142.2 $\pm$ 3.2 \\
\textsc{Spade-Gauss-NoCache} & 5 & \textbf{0.952 $\pm$ 0.009} & \textbf{0.978 $\pm$ 0.006} & 0.929 $\pm$ 0.018 & \textbf{0.924 $\pm$ 0.013} & \textbf{0.949 $\pm$ 0.016} & 0.901 $\pm$ 0.018 & \textbf{18.0 $\pm$ 2.9} & \textbf{0.052 $\pm$ 0.013} & 546.27 $\pm$ 26.11 & 142.6 $\pm$ 3.3 \\
\textsc{Topic} & 5 & 0.845 $\pm$ 0.012 & 0.763 $\pm$ 0.012 & \textbf{0.947 $\pm$ 0.016} & 0.814 $\pm$ 0.015 & 0.735 $\pm$ 0.016 & \textbf{0.912 $\pm$ 0.015} & 57.4 $\pm$ 4.6 & 0.057 $\pm$ 0.010 & 15747.31 $\pm$ 973.76 & 186.2 $\pm$ 3.0 \\
\textsc{SDCD} & 5 & 0.751 $\pm$ 0.012 & 0.943 $\pm$ 0.009 & 0.625 $\pm$ 0.019 & 0.660 $\pm$ 0.008 & 0.829 $\pm$ 0.017 & 0.549 $\pm$ 0.011 & 73.4 $\pm$ 1.8 & 0.295 $\pm$ 0.023 & 2164.41 $\pm$ 13.30 & 99.6 $\pm$ 3.5 \\
\textsc{NOTEARS} & 3 & 0.785 $\pm$ 0.026 & 0.887 $\pm$ 0.012 & 0.704 $\pm$ 0.036 & 0.663 $\pm$ 0.038 & 0.749 $\pm$ 0.026 & 0.596 $\pm$ 0.044 & 74.0 $\pm$ 7.1 & 0.253 $\pm$ 0.014 & 66641.65 $\pm$ 4163.24 & 119.0 $\pm$ 5.0 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/controlled_scalability_sample_size_n_samples_5000.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\scriptsize
\caption{Controlled scalability sample-size experiment. Graph metrics are computed from stored DAG outputs where available; plot-only aggregate rows retain only reported metrics (n\_samples=5000).}
\label{tab:controlled_scalability_sample_size_n_samples_5000}
\resizebox{\textwidth}{!}{%
\begin{tabular}{llllllllllll}
\toprule
method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
\textsc{Spade-Hist} & 5 & \textbf{0.862 $\pm$ 0.010} & 0.993 $\pm$ 0.003 & 0.761 $\pm$ 0.015 & 0.828 $\pm$ 0.013 & 0.955 $\pm$ 0.010 & 0.732 $\pm$ 0.016 & 41.0 $\pm$ 2.6 & 0.088 $\pm$ 0.010 & 11.45 $\pm$ 0.17 & 115.0 $\pm$ 2.1 \\
\textsc{Spade-Gauss} & 5 & 0.858 $\pm$ 0.008 & \textbf{0.996 $\pm$ 0.002} & 0.753 $\pm$ 0.012 & \textbf{0.846 $\pm$ 0.008} & \textbf{0.982 $\pm$ 0.004} & 0.743 $\pm$ 0.011 & \textbf{39.0 $\pm$ 1.8} & \textbf{0.057 $\pm$ 0.013} & \textbf{2.67 $\pm$ 0.09} & 113.4 $\pm$ 1.7 \\
\textsc{Spade-Hist-NoCache} & 5 & 0.859 $\pm$ 0.009 & 0.993 $\pm$ 0.003 & 0.757 $\pm$ 0.013 & 0.827 $\pm$ 0.013 & 0.956 $\pm$ 0.011 & 0.729 $\pm$ 0.016 & 41.4 $\pm$ 2.6 & 0.088 $\pm$ 0.010 & 63.87 $\pm$ 2.41 & 114.4 $\pm$ 1.9 \\
\textsc{Spade-Gauss-NoCache} & 5 & 0.858 $\pm$ 0.008 & \textbf{0.996 $\pm$ 0.002} & 0.753 $\pm$ 0.012 & \textbf{0.846 $\pm$ 0.008} & \textbf{0.982 $\pm$ 0.004} & 0.743 $\pm$ 0.011 & \textbf{39.0 $\pm$ 1.8} & \textbf{0.057 $\pm$ 0.013} & 81.01 $\pm$ 2.65 & 113.4 $\pm$ 1.7 \\
\textsc{Topic} & 5 & 0.811 $\pm$ 0.010 & 0.816 $\pm$ 0.009 & \textbf{0.807 $\pm$ 0.014} & 0.783 $\pm$ 0.014 & 0.788 $\pm$ 0.014 & \textbf{0.779 $\pm$ 0.016} & 60.4 $\pm$ 3.5 & 0.071 $\pm$ 0.009 & 1199.87 $\pm$ 23.24 & 148.2 $\pm$ 2.1 \\
\textsc{CauScale} & 5 & 0.831 $\pm$ 0.007 & 0.874 $\pm$ 0.007 & 0.792 $\pm$ 0.015 & 0.586 $\pm$ 0.021 & 0.616 $\pm$ 0.020 & 0.559 $\pm$ 0.023 & 83.4 $\pm$ 2.9 & 0.332 $\pm$ 0.022 & 7.36 $\pm$ 0.10 & 136.0 $\pm$ 3.3 \\
\textsc{SDCD} & 5 & 0.734 $\pm$ 0.014 & 0.944 $\pm$ 0.009 & 0.601 $\pm$ 0.017 & 0.652 $\pm$ 0.015 & 0.838 $\pm$ 0.023 & 0.533 $\pm$ 0.013 & 75.4 $\pm$ 2.7 & 0.305 $\pm$ 0.026 & 323.41 $\pm$ 7.16 & 95.6 $\pm$ 2.5 \\
\textsc{Globe} & 5 & 0.604 $\pm$ 0.019 & 0.906 $\pm$ 0.016 & 0.456 $\pm$ 0.023 & 0.576 $\pm$ 0.023 & 0.862 $\pm$ 0.021 & 0.435 $\pm$ 0.025 & 92.2 $\pm$ 3.0 & 0.308 $\pm$ 0.020 & 10869.50 $\pm$ 859.99 & 75.8 $\pm$ 4.7 \\
\textsc{Das} & 5 & 0.667 $\pm$ 0.011 & 0.629 $\pm$ 0.010 & 0.709 $\pm$ 0.014 & 0.525 $\pm$ 0.016 & 0.495 $\pm$ 0.016 & 0.559 $\pm$ 0.018 & 129.0 $\pm$ 4.2 & 0.200 $\pm$ 0.013 & 4660.60 $\pm$ 12.87 & 169.2 $\pm$ 2.2 \\
\textsc{Avici} & 5 & 0.187 $\pm$ 0.024 & 0.822 $\pm$ 0.143 & 0.107 $\pm$ 0.012 & 0.161 $\pm$ 0.029 & 0.716 $\pm$ 0.155 & 0.092 $\pm$ 0.016 & 143.2 $\pm$ 7.8 & 0.491 $\pm$ 0.009 & 297.51 $\pm$ 14.40 & 23.0 $\pm$ 5.2 \\
\textsc{NOTEARS} & 5 & 0.768 $\pm$ 0.013 & 0.860 $\pm$ 0.012 & 0.695 $\pm$ 0.018 & 0.627 $\pm$ 0.018 & 0.703 $\pm$ 0.026 & 0.567 $\pm$ 0.016 & 82.0 $\pm$ 3.6 & 0.289 $\pm$ 0.026 & 18090.72 $\pm$ 1431.21 & 121.2 $\pm$ 3.3 \\
\textsc{DAGMA} & 5 & 0.668 $\pm$ 0.017 & 0.860 $\pm$ 0.006 & 0.548 $\pm$ 0.023 & 0.362 $\pm$ 0.020 & 0.465 $\pm$ 0.014 & 0.297 $\pm$ 0.021 & 118.8 $\pm$ 2.5 & 0.527 $\pm$ 0.013 & 36365.67 $\pm$ 2073.24 & 95.6 $\pm$ 4.3 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/controlled_scalability_sample_size_n_samples_80000.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\scriptsize
\caption{Controlled scalability sample-size experiment. Graph metrics are computed from stored DAG outputs where available; plot-only aggregate rows retain only reported metrics (n\_samples=80000).}
\label{tab:controlled_scalability_sample_size_n_samples_80000}
\resizebox{\textwidth}{!}{%
\begin{tabular}{llllllllllll}
\toprule
method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
\textsc{Spade-Hist} & 5 & \textbf{0.958 $\pm$ 0.007} & \textbf{0.973 $\pm$ 0.010} & 0.945 $\pm$ 0.018 & 0.915 $\pm$ 0.004 & 0.930 $\pm$ 0.013 & 0.903 $\pm$ 0.013 & 18.6 $\pm$ 1.3 & 0.067 $\pm$ 0.008 & 148.94 $\pm$ 6.08 & 145.8 $\pm$ 3.9 \\
\textsc{Spade-Gauss} & 5 & 0.958 $\pm$ 0.008 & 0.967 $\pm$ 0.009 & 0.951 $\pm$ 0.015 & \textbf{0.926 $\pm$ 0.014} & \textbf{0.935 $\pm$ 0.019} & 0.919 $\pm$ 0.015 & \textbf{17.2 $\pm$ 2.9} & \textbf{0.048 $\pm$ 0.010} & \textbf{16.02 $\pm$ 2.78} & 147.6 $\pm$ 3.1 \\
\textsc{Spade-Hist-NoCache} & 5 & \textbf{0.958 $\pm$ 0.007} & \textbf{0.973 $\pm$ 0.010} & 0.945 $\pm$ 0.018 & 0.915 $\pm$ 0.004 & 0.930 $\pm$ 0.013 & 0.903 $\pm$ 0.013 & 18.6 $\pm$ 1.3 & 0.067 $\pm$ 0.008 & 1353.85 $\pm$ 140.56 & 145.8 $\pm$ 3.9 \\
\textsc{Spade-Gauss-NoCache} & 5 & 0.958 $\pm$ 0.008 & 0.967 $\pm$ 0.009 & 0.951 $\pm$ 0.015 & \textbf{0.926 $\pm$ 0.014} & \textbf{0.935 $\pm$ 0.019} & 0.919 $\pm$ 0.015 & \textbf{17.2 $\pm$ 2.9} & \textbf{0.048 $\pm$ 0.010} & 1328.62 $\pm$ 68.57 & 147.6 $\pm$ 3.1 \\
\textsc{Topic} & 5 & 0.825 $\pm$ 0.014 & 0.723 $\pm$ 0.016 & \textbf{0.963 $\pm$ 0.016} & 0.797 $\pm$ 0.016 & 0.698 $\pm$ 0.019 & \textbf{0.929 $\pm$ 0.014} & 66.2 $\pm$ 5.7 & 0.049 $\pm$ 0.007 & 43376.76 $\pm$ 2382.63 & 200.0 $\pm$ 4.5 \\
\textsc{SDCD} & 5 & 0.751 $\pm$ 0.014 & 0.948 $\pm$ 0.009 & 0.623 $\pm$ 0.019 & 0.669 $\pm$ 0.014 & 0.844 $\pm$ 0.015 & 0.555 $\pm$ 0.017 & 72.0 $\pm$ 2.8 & 0.283 $\pm$ 0.025 & 4163.32 $\pm$ 67.10 & 98.6 $\pm$ 3.2 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/heterogeneous_scalability_feature_size.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\scriptsize
\caption{Heterogeneous scalability feature-size experiment. Entries are means with standard errors over successful seeds.}
\label{tab:heterogeneous_scalability_feature_size}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
n\_features & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
25 & \textsc{Spade-Hist} & 5 & 0.775 $\pm$ 0.034 & \textbf{0.912 $\pm$ 0.036} & 0.676 $\pm$ 0.035 & \textbf{0.746 $\pm$ 0.052} & \textbf{0.876 $\pm$ 0.057} & \textbf{0.651 $\pm$ 0.051} & \textbf{14.8 $\pm$ 3.7} & \textbf{0.103 $\pm$ 0.057} & 0.97 $\pm$ 0.06 & 25.0 $\pm$ 2.1 \\
25 & \textsc{Spade-Gauss} & 5 & \textbf{0.787 $\pm$ 0.028} & 0.860 $\pm$ 0.025 & 0.731 $\pm$ 0.042 & 0.658 $\pm$ 0.033 & 0.720 $\pm$ 0.039 & 0.611 $\pm$ 0.041 & 17.8 $\pm$ 3.1 & 0.161 $\pm$ 0.019 & \textbf{0.23 $\pm$ 0.03} & 28.6 $\pm$ 2.5 \\
25 & \textsc{Topic} & 5 & 0.732 $\pm$ 0.018 & 0.705 $\pm$ 0.027 & \textbf{0.771 $\pm$ 0.043} & 0.559 $\pm$ 0.029 & 0.540 $\pm$ 0.041 & 0.587 $\pm$ 0.033 & 25.4 $\pm$ 3.3 & 0.224 $\pm$ 0.013 & 54.38 $\pm$ 8.34 & 36.8 $\pm$ 3.0 \\
25 & \textsc{CauScale} & 5 & 0.733 $\pm$ 0.049 & 0.796 $\pm$ 0.041 & 0.689 $\pm$ 0.066 & 0.475 $\pm$ 0.060 & 0.512 $\pm$ 0.058 & 0.450 $\pm$ 0.065 & 25.4 $\pm$ 4.6 & 0.359 $\pm$ 0.029 & 5.99 $\pm$ 0.13 & 29.0 $\pm$ 3.0 \\
25 & \textsc{SDCD} & 5 & 0.693 $\pm$ 0.046 & 0.766 $\pm$ 0.048 & 0.646 $\pm$ 0.064 & 0.479 $\pm$ 0.078 & 0.528 $\pm$ 0.086 & 0.447 $\pm$ 0.078 & 25.4 $\pm$ 4.1 & 0.355 $\pm$ 0.036 & 159.94 $\pm$ 2.69 & 29.2 $\pm$ 4.3 \\
25 & \textsc{Das} & 5 & 0.601 $\pm$ 0.039 & 0.528 $\pm$ 0.043 & 0.716 $\pm$ 0.055 & 0.456 $\pm$ 0.029 & 0.397 $\pm$ 0.020 & 0.551 $\pm$ 0.058 & 39.0 $\pm$ 6.4 & 0.270 $\pm$ 0.045 & 133.03 $\pm$ 1.28 & 47.2 $\pm$ 7.3 \\
\midrule
50 & \textsc{Spade-Hist} & 5 & \textbf{0.857 $\pm$ 0.015} & \textbf{0.958 $\pm$ 0.022} & 0.775 $\pm$ 0.011 & \textbf{0.837 $\pm$ 0.022} & \textbf{0.937 $\pm$ 0.030} & \textbf{0.757 $\pm$ 0.017} & \textbf{19.8 $\pm$ 2.3} & \textbf{0.102 $\pm$ 0.020} & 2.64 $\pm$ 0.20 & 58.0 $\pm$ 3.3 \\
50 & \textsc{Spade-Gauss} & 5 & 0.810 $\pm$ 0.020 & 0.859 $\pm$ 0.022 & 0.767 $\pm$ 0.020 & 0.680 $\pm$ 0.030 & 0.721 $\pm$ 0.032 & 0.643 $\pm$ 0.029 & 35.4 $\pm$ 6.0 & 0.213 $\pm$ 0.012 & \textbf{0.94 $\pm$ 0.13} & 64.2 $\pm$ 4.4 \\
50 & \textsc{Topic} & 5 & 0.743 $\pm$ 0.015 & 0.693 $\pm$ 0.017 & \textbf{0.801 $\pm$ 0.023} & 0.611 $\pm$ 0.019 & 0.570 $\pm$ 0.017 & 0.660 $\pm$ 0.027 & 50.6 $\pm$ 5.8 & 0.217 $\pm$ 0.018 & 258.72 $\pm$ 29.33 & 83.0 $\pm$ 5.3 \\
50 & \textsc{CauScale} & 5 & 0.779 $\pm$ 0.034 & 0.771 $\pm$ 0.048 & 0.790 $\pm$ 0.025 & 0.569 $\pm$ 0.057 & 0.566 $\pm$ 0.067 & 0.574 $\pm$ 0.049 & 47.2 $\pm$ 6.3 & 0.286 $\pm$ 0.038 & 5.90 $\pm$ 0.03 & 73.8 $\pm$ 3.6 \\
50 & \textsc{SDCD} & 5 & 0.694 $\pm$ 0.006 & 0.698 $\pm$ 0.017 & 0.691 $\pm$ 0.008 & 0.456 $\pm$ 0.039 & 0.461 $\pm$ 0.046 & 0.452 $\pm$ 0.033 & 61.0 $\pm$ 5.5 & 0.379 $\pm$ 0.024 & 156.34 $\pm$ 3.42 & 71.2 $\pm$ 4.8 \\
50 & \textsc{Das} & 5 & 0.560 $\pm$ 0.024 & 0.473 $\pm$ 0.032 & 0.695 $\pm$ 0.016 & 0.352 $\pm$ 0.042 & 0.299 $\pm$ 0.041 & 0.434 $\pm$ 0.043 & 97.6 $\pm$ 10.0 & 0.370 $\pm$ 0.036 & 321.60 $\pm$ 5.58 & 106.8 $\pm$ 8.8 \\
\midrule
100 & \textsc{Spade-Hist} & 5 & 0.809 $\pm$ 0.006 & \textbf{0.938 $\pm$ 0.012} & 0.712 $\pm$ 0.004 & \textbf{0.784 $\pm$ 0.016} & \textbf{0.910 $\pm$ 0.023} & \textbf{0.690 $\pm$ 0.012} & \textbf{53.6 $\pm$ 2.0} & \textbf{0.125 $\pm$ 0.019} & 10.06 $\pm$ 0.69 & 114.4 $\pm$ 3.8 \\
100 & \textsc{Spade-Gauss} & 5 & 0.808 $\pm$ 0.014 & 0.893 $\pm$ 0.023 & 0.737 $\pm$ 0.009 & 0.689 $\pm$ 0.027 & 0.763 $\pm$ 0.036 & 0.629 $\pm$ 0.021 & 69.0 $\pm$ 5.4 & 0.172 $\pm$ 0.017 & \textbf{3.66 $\pm$ 0.31} & 124.4 $\pm$ 3.3 \\
100 & \textsc{Topic} & 5 & 0.700 $\pm$ 0.008 & 0.653 $\pm$ 0.014 & 0.756 $\pm$ 0.006 & 0.579 $\pm$ 0.011 & 0.540 $\pm$ 0.014 & 0.626 $\pm$ 0.011 & 117.2 $\pm$ 4.3 & 0.188 $\pm$ 0.009 & 1035.38 $\pm$ 77.52 & 174.8 $\pm$ 5.7 \\
100 & \textsc{CauScale} & 5 & \textbf{0.845 $\pm$ 0.003} & 0.908 $\pm$ 0.017 & \textbf{0.792 $\pm$ 0.010} & 0.667 $\pm$ 0.012 & 0.716 $\pm$ 0.014 & 0.625 $\pm$ 0.016 & 68.8 $\pm$ 2.4 & 0.219 $\pm$ 0.011 & 6.39 $\pm$ 0.13 & 131.2 $\pm$ 1.8 \\
100 & \textsc{SDCD} & 5 & 0.675 $\pm$ 0.015 & 0.667 $\pm$ 0.024 & 0.685 $\pm$ 0.014 & 0.406 $\pm$ 0.026 & 0.402 $\pm$ 0.031 & 0.411 $\pm$ 0.023 & 141.6 $\pm$ 11.9 & 0.408 $\pm$ 0.016 & 151.59 $\pm$ 4.29 & 155.4 $\pm$ 8.0 \\
100 & \textsc{Das} & 5 & 0.518 $\pm$ 0.012 & 0.442 $\pm$ 0.019 & 0.630 $\pm$ 0.007 & 0.317 $\pm$ 0.020 & 0.271 $\pm$ 0.023 & 0.384 $\pm$ 0.017 & 215.2 $\pm$ 15.8 & 0.363 $\pm$ 0.019 & 818.49 $\pm$ 9.20 & 217.0 $\pm$ 13.9 \\
\midrule
200 & \textsc{Spade-Hist} & 5 & 0.795 $\pm$ 0.017 & 0.942 $\pm$ 0.008 & 0.688 $\pm$ 0.021 & \textbf{0.762 $\pm$ 0.021} & \textbf{0.903 $\pm$ 0.013} & \textbf{0.659 $\pm$ 0.025} & \textbf{115.4 $\pm$ 7.7} & \textbf{0.152 $\pm$ 0.014} & 38.70 $\pm$ 2.31 & 221.4 $\pm$ 10.0 \\
200 & \textsc{Spade-Gauss} & 5 & 0.781 $\pm$ 0.016 & 0.874 $\pm$ 0.021 & 0.707 $\pm$ 0.017 & 0.669 $\pm$ 0.017 & 0.749 $\pm$ 0.022 & 0.605 $\pm$ 0.017 & 150.8 $\pm$ 10.9 & 0.197 $\pm$ 0.009 & 13.72 $\pm$ 1.12 & 245.8 $\pm$ 12.5 \\
200 & \textsc{Topic} & 5 & 0.683 $\pm$ 0.015 & 0.643 $\pm$ 0.020 & 0.729 $\pm$ 0.011 & 0.571 $\pm$ 0.019 & 0.537 $\pm$ 0.023 & 0.609 $\pm$ 0.015 & 241.8 $\pm$ 13.9 & 0.212 $\pm$ 0.013 & 4034.05 $\pm$ 230.33 & 344.8 $\pm$ 13.5 \\
200 & \textsc{CauScale} & 5 & \textbf{0.855 $\pm$ 0.006} & \textbf{0.950 $\pm$ 0.002} & \textbf{0.777 $\pm$ 0.010} & 0.678 $\pm$ 0.017 & 0.753 $\pm$ 0.017 & 0.616 $\pm$ 0.017 & 128.4 $\pm$ 4.7 & 0.243 $\pm$ 0.013 & \textbf{6.57 $\pm$ 0.19} & 248.0 $\pm$ 8.3 \\
200 & \textsc{SDCD} & 5 & 0.675 $\pm$ 0.006 & 0.668 $\pm$ 0.016 & 0.685 $\pm$ 0.013 & 0.414 $\pm$ 0.011 & 0.409 $\pm$ 0.013 & 0.420 $\pm$ 0.014 & 280.0 $\pm$ 11.1 & 0.411 $\pm$ 0.012 & 135.46 $\pm$ 0.88 & 312.2 $\pm$ 17.7 \\
200 & \textsc{Das} & 5 & 0.486 $\pm$ 0.011 & 0.429 $\pm$ 0.010 & 0.562 $\pm$ 0.015 & 0.280 $\pm$ 0.010 & 0.247 $\pm$ 0.009 & 0.323 $\pm$ 0.011 & 431.6 $\pm$ 11.6 & 0.375 $\pm$ 0.011 & 3606.43 $\pm$ 62.52 & 397.2 $\pm$ 14.2 \\
\midrule
400 & \textsc{Spade-Hist} & 5 & 0.792 $\pm$ 0.010 & 0.945 $\pm$ 0.002 & 0.682 $\pm$ 0.014 & \textbf{0.756 $\pm$ 0.011} & \textbf{0.902 $\pm$ 0.003} & \textbf{0.651 $\pm$ 0.014} & \textbf{231.6 $\pm$ 15.0} & \textbf{0.180 $\pm$ 0.015} & 145.14 $\pm$ 4.54 & 428.4 $\pm$ 4.2 \\
400 & \textsc{Spade-Gauss} & 5 & 0.785 $\pm$ 0.008 & 0.881 $\pm$ 0.004 & 0.708 $\pm$ 0.011 & 0.665 $\pm$ 0.008 & 0.747 $\pm$ 0.008 & 0.600 $\pm$ 0.009 & 295.2 $\pm$ 14.0 & 0.212 $\pm$ 0.007 & 51.51 $\pm$ 1.63 & 477.4 $\pm$ 7.6 \\
400 & \textsc{Topic} & 5 & 0.693 $\pm$ 0.007 & 0.656 $\pm$ 0.009 & 0.735 $\pm$ 0.012 & 0.586 $\pm$ 0.006 & 0.554 $\pm$ 0.010 & 0.621 $\pm$ 0.009 & 455.0 $\pm$ 14.0 & 0.211 $\pm$ 0.006 & 14842.05 $\pm$ 340.50 & 665.8 $\pm$ 9.2 \\
400 & \textsc{CauScale} & 5 & \textbf{0.848 $\pm$ 0.006} & \textbf{0.954 $\pm$ 0.004} & \textbf{0.763 $\pm$ 0.009} & 0.674 $\pm$ 0.004 & 0.759 $\pm$ 0.004 & 0.607 $\pm$ 0.006 & 256.0 $\pm$ 10.4 & 0.240 $\pm$ 0.006 & \textbf{7.19 $\pm$ 0.09} & 474.8 $\pm$ 7.7 \\
400 & \textsc{SDCD} & 5 & 0.643 $\pm$ 0.008 & 0.629 $\pm$ 0.009 & 0.657 $\pm$ 0.009 & 0.371 $\pm$ 0.013 & 0.363 $\pm$ 0.014 & 0.379 $\pm$ 0.012 & 598.8 $\pm$ 10.7 & 0.455 $\pm$ 0.018 & 127.59 $\pm$ 1.22 & 620.2 $\pm$ 11.4 \\
400 & \textsc{Das} & 5 & 0.462 $\pm$ 0.007 & 0.445 $\pm$ 0.010 & 0.482 $\pm$ 0.011 & 0.264 $\pm$ 0.009 & 0.254 $\pm$ 0.010 & 0.276 $\pm$ 0.011 & 788.6 $\pm$ 10.6 & 0.406 $\pm$ 0.008 & 10551.73 $\pm$ 605.04 & 644.2 $\pm$ 8.6 \\
\midrule
500 & \textsc{Topic} & 5 & \textbf{0.693 $\pm$ 0.004} & \textbf{0.651 $\pm$ 0.005} & \textbf{0.741 $\pm$ 0.004} & \textbf{0.581 $\pm$ 0.011} & \textbf{0.546 $\pm$ 0.011} & \textbf{0.621 $\pm$ 0.011} & \textbf{579.0 $\pm$ 9.0} & \textbf{0.204 $\pm$ 0.009} & 26004.56 $\pm$ 734.33 & 849.2 $\pm$ 4.7 \\
500 & \textsc{SDCD} & 5 & 0.632 $\pm$ 0.007 & 0.609 $\pm$ 0.012 & 0.658 $\pm$ 0.007 & 0.358 $\pm$ 0.011 & 0.346 $\pm$ 0.014 & 0.373 $\pm$ 0.009 & 784.0 $\pm$ 24.5 & 0.463 $\pm$ 0.014 & \textbf{126.35 $\pm$ 0.45} & 806.4 $\pm$ 22.1 \\
500 & \textsc{Das} & 5 & 0.440 $\pm$ 0.006 & 0.436 $\pm$ 0.005 & 0.446 $\pm$ 0.011 & 0.253 $\pm$ 0.006 & 0.250 $\pm$ 0.006 & 0.256 $\pm$ 0.008 & 986.6 $\pm$ 18.1 & 0.398 $\pm$ 0.010 & 19335.05 $\pm$ 992.65 & 764.4 $\pm$ 26.0 \\
\midrule
800 & \textsc{Spade-Hist} & 5 & \textbf{0.786 $\pm$ 0.002} & \textbf{0.931 $\pm$ 0.007} & 0.681 $\pm$ 0.003 & \textbf{0.742 $\pm$ 0.004} & \textbf{0.878 $\pm$ 0.009} & \textbf{0.642 $\pm$ 0.004} & \textbf{478.8 $\pm$ 9.5} & \textbf{0.196 $\pm$ 0.005} & 583.72 $\pm$ 10.34 & 856.6 $\pm$ 10.8 \\
800 & \textsc{Spade-Gauss} & 5 & 0.781 $\pm$ 0.003 & 0.856 $\pm$ 0.007 & 0.718 $\pm$ 0.008 & 0.656 $\pm$ 0.004 & 0.720 $\pm$ 0.008 & 0.604 $\pm$ 0.007 & 605.4 $\pm$ 2.5 & 0.205 $\pm$ 0.003 & 221.35 $\pm$ 7.53 & 982.4 $\pm$ 17.7 \\
800 & \textsc{Topic} & 5 & 0.687 $\pm$ 0.003 & 0.639 $\pm$ 0.003 & 0.744 $\pm$ 0.009 & 0.572 $\pm$ 0.004 & 0.531 $\pm$ 0.006 & 0.619 $\pm$ 0.007 & 939.0 $\pm$ 9.4 & 0.211 $\pm$ 0.005 & 62753.40 $\pm$ 1896.28 & 1364.0 $\pm$ 20.5 \\
800 & \textsc{CauScale} & 5 & 0.718 $\pm$ 0.015 & 0.693 $\pm$ 0.020 & \textbf{0.747 $\pm$ 0.011} & 0.541 $\pm$ 0.017 & 0.522 $\pm$ 0.021 & 0.562 $\pm$ 0.013 & 902.6 $\pm$ 46.5 & 0.290 $\pm$ 0.011 & \textbf{10.49 $\pm$ 0.16} & 1264.4 $\pm$ 23.1 \\
800 & \textsc{SDCD} & 5 & 0.621 $\pm$ 0.005 & 0.591 $\pm$ 0.007 & 0.656 $\pm$ 0.009 & 0.341 $\pm$ 0.003 & 0.324 $\pm$ 0.006 & 0.360 $\pm$ 0.003 & 1282.8 $\pm$ 22.4 & 0.464 $\pm$ 0.005 & 131.62 $\pm$ 0.94 & 1301.8 $\pm$ 27.9 \\
800 & \textsc{Das} & 5 & 0.376 $\pm$ 0.007 & 0.392 $\pm$ 0.005 & 0.361 $\pm$ 0.009 & 0.234 $\pm$ 0.008 & 0.244 $\pm$ 0.007 & 0.225 $\pm$ 0.009 & 1561.6 $\pm$ 18.7 & 0.388 $\pm$ 0.010 & 47139.59 $\pm$ 1424.06 & 1076.4 $\pm$ 15.1 \\
\midrule
1600 & \textsc{Spade-Hist} & 5 & 0.768 $\pm$ 0.010 & \textbf{0.914 $\pm$ 0.009} & 0.663 $\pm$ 0.010 & \textbf{0.712 $\pm$ 0.016} & \textbf{0.847 $\pm$ 0.017} & \textbf{0.614 $\pm$ 0.015} & \textbf{1068.6 $\pm$ 49.2} & 0.224 $\pm$ 0.016 & 2416.47 $\pm$ 39.21 & 1729.4 $\pm$ 16.5 \\
1600 & \textsc{Spade-Gauss} & 5 & \textbf{0.775 $\pm$ 0.004} & 0.850 $\pm$ 0.005 & \textbf{0.712 $\pm$ 0.004} & 0.659 $\pm$ 0.005 & 0.723 $\pm$ 0.006 & 0.606 $\pm$ 0.005 & 1240.2 $\pm$ 20.8 & \textbf{0.206 $\pm$ 0.006} & 918.17 $\pm$ 19.48 & 2000.0 $\pm$ 10.2 \\
1600 & \textsc{CauScale} & 5 & 0.501 $\pm$ 0.062 & 0.415 $\pm$ 0.065 & 0.650 $\pm$ 0.051 & 0.350 $\pm$ 0.053 & 0.291 $\pm$ 0.053 & 0.452 $\pm$ 0.053 & 3765.6 $\pm$ 630.5 & 0.358 $\pm$ 0.032 & \textbf{26.71 $\pm$ 1.18} & 4007.4 $\pm$ 458.0 \\
1600 & \textsc{SDCD} & 5 & 0.628 $\pm$ 0.003 & 0.614 $\pm$ 0.004 & 0.643 $\pm$ 0.004 & 0.356 $\pm$ 0.004 & 0.348 $\pm$ 0.006 & 0.364 $\pm$ 0.003 & 2481.4 $\pm$ 23.3 & 0.447 $\pm$ 0.006 & 215.13 $\pm$ 3.74 & 2498.4 $\pm$ 24.5 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/heterogeneous_scalability_sample_size.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\scriptsize
\caption{Heterogeneous scalability sample-size experiment. Entries are means with standard errors over successful seeds.}
\label{tab:heterogeneous_scalability_sample_size}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
n\_samples & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
2500 & \textsc{Spade-Hist} & 5 & 0.809 $\pm$ 0.006 & \textbf{0.938 $\pm$ 0.012} & 0.712 $\pm$ 0.004 & \textbf{0.784 $\pm$ 0.016} & \textbf{0.910 $\pm$ 0.023} & \textbf{0.690 $\pm$ 0.012} & \textbf{53.6 $\pm$ 2.0} & \textbf{0.125 $\pm$ 0.019} & 10.06 $\pm$ 0.69 & 114.4 $\pm$ 3.8 \\
2500 & \textsc{Spade-Gauss} & 5 & 0.808 $\pm$ 0.014 & 0.893 $\pm$ 0.023 & 0.737 $\pm$ 0.009 & 0.689 $\pm$ 0.027 & 0.763 $\pm$ 0.036 & 0.629 $\pm$ 0.021 & 69.0 $\pm$ 5.4 & 0.172 $\pm$ 0.017 & \textbf{3.66 $\pm$ 0.31} & 124.4 $\pm$ 3.3 \\
2500 & \textsc{Topic} & 5 & 0.700 $\pm$ 0.008 & 0.653 $\pm$ 0.014 & 0.756 $\pm$ 0.006 & 0.579 $\pm$ 0.011 & 0.540 $\pm$ 0.014 & 0.626 $\pm$ 0.011 & 117.2 $\pm$ 4.3 & 0.188 $\pm$ 0.009 & 1035.38 $\pm$ 77.52 & 174.8 $\pm$ 5.7 \\
2500 & \textsc{CauScale} & 5 & \textbf{0.845 $\pm$ 0.003} & 0.908 $\pm$ 0.017 & \textbf{0.792 $\pm$ 0.010} & 0.667 $\pm$ 0.012 & 0.716 $\pm$ 0.014 & 0.625 $\pm$ 0.016 & 68.8 $\pm$ 2.4 & 0.219 $\pm$ 0.011 & 6.39 $\pm$ 0.13 & 131.2 $\pm$ 1.8 \\
2500 & \textsc{SDCD} & 5 & 0.675 $\pm$ 0.015 & 0.667 $\pm$ 0.024 & 0.685 $\pm$ 0.014 & 0.406 $\pm$ 0.026 & 0.402 $\pm$ 0.031 & 0.411 $\pm$ 0.023 & 141.6 $\pm$ 11.9 & 0.408 $\pm$ 0.016 & 151.59 $\pm$ 4.29 & 155.4 $\pm$ 8.0 \\
2500 & \textsc{Das} & 5 & 0.518 $\pm$ 0.012 & 0.442 $\pm$ 0.019 & 0.630 $\pm$ 0.007 & 0.317 $\pm$ 0.020 & 0.271 $\pm$ 0.023 & 0.384 $\pm$ 0.017 & 215.2 $\pm$ 15.8 & 0.363 $\pm$ 0.019 & 818.49 $\pm$ 9.20 & 217.0 $\pm$ 13.9 \\
\midrule
5000 & \textsc{Spade-Hist} & 5 & \textbf{0.827 $\pm$ 0.013} & \textbf{0.956 $\pm$ 0.013} & 0.729 $\pm$ 0.015 & \textbf{0.800 $\pm$ 0.014} & \textbf{0.925 $\pm$ 0.014} & \textbf{0.705 $\pm$ 0.016} & \textbf{49.4 $\pm$ 3.4} & \textbf{0.129 $\pm$ 0.013} & 13.05 $\pm$ 0.60 & 115.0 $\pm$ 4.8 \\
5000 & \textsc{Spade-Gauss} & 5 & 0.814 $\pm$ 0.016 & 0.870 $\pm$ 0.016 & 0.767 $\pm$ 0.023 & 0.665 $\pm$ 0.028 & 0.711 $\pm$ 0.032 & 0.626 $\pm$ 0.027 & 73.4 $\pm$ 5.1 & 0.189 $\pm$ 0.016 & \textbf{4.40 $\pm$ 0.35} & 132.8 $\pm$ 3.7 \\
5000 & \textsc{Topic} & 5 & 0.716 $\pm$ 0.015 & 0.641 $\pm$ 0.019 & \textbf{0.812 $\pm$ 0.017} & 0.583 $\pm$ 0.023 & 0.523 $\pm$ 0.027 & 0.660 $\pm$ 0.018 & 120.0 $\pm$ 7.5 & 0.203 $\pm$ 0.022 & 2103.94 $\pm$ 160.50 & 191.2 $\pm$ 6.8 \\
5000 & \textsc{CauScale} & 5 & 0.775 $\pm$ 0.011 & 0.825 $\pm$ 0.025 & 0.732 $\pm$ 0.007 & 0.583 $\pm$ 0.013 & 0.621 $\pm$ 0.023 & 0.551 $\pm$ 0.011 & 91.6 $\pm$ 4.8 & 0.271 $\pm$ 0.024 & 6.28 $\pm$ 0.11 & 134.2 $\pm$ 6.2 \\
5000 & \textsc{SDCD} & 5 & 0.658 $\pm$ 0.009 & 0.700 $\pm$ 0.019 & 0.624 $\pm$ 0.018 & 0.359 $\pm$ 0.013 & 0.383 $\pm$ 0.020 & 0.340 $\pm$ 0.011 & 140.4 $\pm$ 6.6 & 0.470 $\pm$ 0.029 & 324.13 $\pm$ 5.44 & 135.0 $\pm$ 8.4 \\
5000 & \textsc{Das} & 5 & 0.474 $\pm$ 0.003 & 0.391 $\pm$ 0.009 & 0.608 $\pm$ 0.021 & 0.265 $\pm$ 0.010 & 0.219 $\pm$ 0.011 & 0.339 $\pm$ 0.013 & 243.6 $\pm$ 12.2 & 0.390 $\pm$ 0.019 & 4835.82 $\pm$ 154.65 & 235.4 $\pm$ 14.3 \\
\midrule
10000 & \textsc{Spade-Hist} & 5 & \textbf{0.862 $\pm$ 0.021} & \textbf{0.939 $\pm$ 0.007} & 0.798 $\pm$ 0.033 & \textbf{0.829 $\pm$ 0.016} & \textbf{0.904 $\pm$ 0.012} & \textbf{0.767 $\pm$ 0.026} & \textbf{43.4 $\pm$ 5.7} & \textbf{0.124 $\pm$ 0.017} & 22.93 $\pm$ 0.99 & 127.6 $\pm$ 3.2 \\
10000 & \textsc{Spade-Gauss} & 5 & 0.846 $\pm$ 0.011 & 0.856 $\pm$ 0.012 & 0.836 $\pm$ 0.018 & 0.697 $\pm$ 0.022 & 0.706 $\pm$ 0.026 & 0.689 $\pm$ 0.022 & 68.0 $\pm$ 4.7 & 0.197 $\pm$ 0.016 & \textbf{6.25 $\pm$ 0.34} & 146.8 $\pm$ 1.7 \\
10000 & \textsc{Topic} & 5 & 0.740 $\pm$ 0.012 & 0.644 $\pm$ 0.022 & \textbf{0.874 $\pm$ 0.014} & 0.608 $\pm$ 0.023 & 0.529 $\pm$ 0.027 & 0.717 $\pm$ 0.020 & 115.8 $\pm$ 5.3 & 0.192 $\pm$ 0.015 & 4240.60 $\pm$ 207.83 & 204.8 $\pm$ 4.6 \\
10000 & \textsc{CauScale} & 5 & 0.758 $\pm$ 0.020 & 0.780 $\pm$ 0.026 & 0.738 $\pm$ 0.022 & 0.548 $\pm$ 0.014 & 0.564 $\pm$ 0.016 & 0.534 $\pm$ 0.018 & 102.6 $\pm$ 8.3 & 0.290 $\pm$ 0.014 & 6.82 $\pm$ 0.05 & 142.8 $\pm$ 6.3 \\
10000 & \textsc{SDCD} & 5 & 0.697 $\pm$ 0.017 & 0.699 $\pm$ 0.024 & 0.698 $\pm$ 0.025 & 0.410 $\pm$ 0.022 & 0.414 $\pm$ 0.035 & 0.408 $\pm$ 0.013 & 135.4 $\pm$ 9.4 & 0.410 $\pm$ 0.029 & 625.97 $\pm$ 16.81 & 151.0 $\pm$ 8.9 \\
\midrule
20000 & \textsc{Spade-Hist} & 5 & 0.843 $\pm$ 0.016 & \textbf{0.878 $\pm$ 0.023} & 0.812 $\pm$ 0.011 & \textbf{0.797 $\pm$ 0.017} & \textbf{0.830 $\pm$ 0.023} & \textbf{0.768 $\pm$ 0.011} & \textbf{52.4 $\pm$ 5.5} & \textbf{0.138 $\pm$ 0.008} & 43.70 $\pm$ 1.96 & 139.8 $\pm$ 5.8 \\
20000 & \textsc{Spade-Gauss} & 5 & \textbf{0.856 $\pm$ 0.016} & 0.858 $\pm$ 0.019 & 0.856 $\pm$ 0.021 & 0.724 $\pm$ 0.026 & 0.726 $\pm$ 0.029 & 0.724 $\pm$ 0.027 & 62.6 $\pm$ 5.4 & 0.198 $\pm$ 0.028 & \textbf{9.07 $\pm$ 0.63} & 150.4 $\pm$ 6.0 \\
20000 & \textsc{Topic} & 5 & 0.739 $\pm$ 0.015 & 0.628 $\pm$ 0.019 & \textbf{0.900 $\pm$ 0.011} & 0.622 $\pm$ 0.025 & 0.529 $\pm$ 0.026 & 0.756 $\pm$ 0.023 & 117.0 $\pm$ 7.0 & 0.192 $\pm$ 0.028 & 12831.99 $\pm$ 1014.66 & 216.2 $\pm$ 6.4 \\
20000 & \textsc{SDCD} & 5 & 0.677 $\pm$ 0.017 & 0.689 $\pm$ 0.023 & 0.667 $\pm$ 0.018 & 0.405 $\pm$ 0.023 & 0.413 $\pm$ 0.026 & 0.399 $\pm$ 0.022 & 137.4 $\pm$ 11.7 & 0.412 $\pm$ 0.013 & 1252.47 $\pm$ 26.83 & 146.8 $\pm$ 9.4 \\
\midrule
40000 & \textsc{Spade-Hist} & 5 & 0.842 $\pm$ 0.013 & \textbf{0.852 $\pm$ 0.015} & 0.833 $\pm$ 0.020 & \textbf{0.763 $\pm$ 0.024} & \textbf{0.772 $\pm$ 0.022} & \textbf{0.756 $\pm$ 0.030} & \textbf{59.0 $\pm$ 6.3} & \textbf{0.152 $\pm$ 0.019} & 106.74 $\pm$ 11.01 & 147.8 $\pm$ 8.0 \\
40000 & \textsc{Spade-Gauss} & 5 & \textbf{0.855 $\pm$ 0.015} & 0.833 $\pm$ 0.019 & 0.877 $\pm$ 0.013 & 0.688 $\pm$ 0.035 & 0.671 $\pm$ 0.036 & 0.706 $\pm$ 0.035 & 70.2 $\pm$ 6.2 & 0.229 $\pm$ 0.030 & \textbf{11.95 $\pm$ 0.78} & 158.6 $\pm$ 3.5 \\
40000 & \textsc{Topic} & 5 & 0.714 $\pm$ 0.012 & 0.587 $\pm$ 0.014 & \textbf{0.914 $\pm$ 0.012} & 0.567 $\pm$ 0.031 & 0.466 $\pm$ 0.027 & 0.725 $\pm$ 0.037 & 138.2 $\pm$ 6.7 & 0.233 $\pm$ 0.030 & 32126.00 $\pm$ 4203.79 & 234.8 $\pm$ 6.6 \\
40000 & \textsc{SDCD} & 5 & 0.676 $\pm$ 0.020 & 0.699 $\pm$ 0.032 & 0.657 $\pm$ 0.019 & 0.407 $\pm$ 0.023 & 0.422 $\pm$ 0.030 & 0.395 $\pm$ 0.019 & 135.8 $\pm$ 12.1 & 0.415 $\pm$ 0.024 & 2391.59 $\pm$ 81.21 & 143.6 $\pm$ 11.2 \\
\midrule
80000 & \textsc{Spade-Hist} & 5 & 0.795 $\pm$ 0.011 & 0.757 $\pm$ 0.027 & 0.841 $\pm$ 0.017 & \textbf{0.765 $\pm$ 0.010} & \textbf{0.729 $\pm$ 0.025} & \textbf{0.810 $\pm$ 0.018} & \textbf{70.6 $\pm$ 5.4} & \textbf{0.109 $\pm$ 0.011} & 329.40 $\pm$ 38.03 & 168.6 $\pm$ 10.0 \\
80000 & \textsc{Spade-Gauss} & 5 & \textbf{0.828 $\pm$ 0.010} & \textbf{0.763 $\pm$ 0.016} & 0.908 $\pm$ 0.014 & 0.661 $\pm$ 0.011 & 0.609 $\pm$ 0.016 & 0.725 $\pm$ 0.012 & 84.4 $\pm$ 4.5 & 0.215 $\pm$ 0.011 & \textbf{25.31 $\pm$ 4.06} & 179.8 $\pm$ 7.9 \\
80000 & \textsc{Topic} & 2 & 0.693 $\pm$ 0.033 & 0.563 $\pm$ 0.048 & \textbf{0.908 $\pm$ 0.012} & 0.545 $\pm$ 0.052 & 0.443 $\pm$ 0.059 & 0.712 $\pm$ 0.024 & 149.5 $\pm$ 13.5 & 0.228 $\pm$ 0.026 & 78209.11 $\pm$ 1503.32 & 243.0 $\pm$ 4.0 \\
80000 & \textsc{SDCD} & 5 & 0.670 $\pm$ 0.020 & 0.672 $\pm$ 0.021 & 0.673 $\pm$ 0.034 & 0.394 $\pm$ 0.030 & 0.393 $\pm$ 0.024 & 0.397 $\pm$ 0.037 & 141.2 $\pm$ 8.4 & 0.425 $\pm$ 0.036 & 4317.04 $\pm$ 89.90 & 150.8 $\pm$ 6.6 \\
\midrule
160000 & \textsc{Spade-Hist} & 5 & 0.758 $\pm$ 0.012 & 0.660 $\pm$ 0.025 & 0.898 $\pm$ 0.020 & \textbf{0.710 $\pm$ 0.012} & \textbf{0.618 $\pm$ 0.021} & \textbf{0.842 $\pm$ 0.030} & 94.6 $\pm$ 4.2 & \textbf{0.101 $\pm$ 0.017} & 1032.69 $\pm$ 72.45 & 205.8 $\pm$ 9.3 \\
160000 & \textsc{Spade-Gauss} & 5 & \textbf{0.824 $\pm$ 0.008} & \textbf{0.732 $\pm$ 0.018} & \textbf{0.943 $\pm$ 0.011} & 0.667 $\pm$ 0.032 & 0.594 $\pm$ 0.033 & 0.764 $\pm$ 0.034 & \textbf{87.6 $\pm$ 6.2} & 0.207 $\pm$ 0.035 & \textbf{37.33 $\pm$ 2.77} & 194.4 $\pm$ 6.7 \\
160000 & \textsc{SDCD} & 5 & 0.687 $\pm$ 0.024 & 0.685 $\pm$ 0.032 & 0.692 $\pm$ 0.021 & 0.412 $\pm$ 0.034 & 0.411 $\pm$ 0.038 & 0.414 $\pm$ 0.030 & 138.2 $\pm$ 14.4 & 0.425 $\pm$ 0.017 & 7944.92 $\pm$ 117.60 & 153.4 $\pm$ 8.9 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n1000_d20_deg2p0_additive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=1000$, $d=20$, degree 2, mechanism additive).}
\label{tab:qualitative_comparison_n1000_d20_deg2p0_additive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.843 $\pm$ 0.035 & 0.986 $\pm$ 0.014 & 0.745 $\pm$ 0.052 & 0.749 $\pm$ 0.039 & 0.880 $\pm$ 0.052 & 0.659 $\pm$ 0.046 & 6.0 $\pm$ 0.9 & 0.118 $\pm$ 0.047 & 0.69 $\pm$ 0.06 & 12.6 $\pm$ 1.1 \\
gaussian & \textsc{Spade-Gauss} & 5 & \textbf{0.867 $\pm$ 0.033} & 0.986 $\pm$ 0.014 & 0.780 $\pm$ 0.051 & \textbf{0.835 $\pm$ 0.024} & \textbf{0.951 $\pm$ 0.020} & 0.750 $\pm$ 0.041 & \textbf{4.6 $\pm$ 1.0} & 0.052 $\pm$ 0.026 & \textbf{0.08 $\pm$ 0.00} & 13.2 $\pm$ 1.1 \\
gaussian & \textsc{Topic} & 5 & 0.763 $\pm$ 0.028 & 0.709 $\pm$ 0.060 & 0.849 $\pm$ 0.042 & 0.651 $\pm$ 0.044 & 0.604 $\pm$ 0.057 & 0.725 $\pm$ 0.052 & 10.8 $\pm$ 1.1 & 0.213 $\pm$ 0.048 & 12.14 $\pm$ 0.71 & 20.2 $\pm$ 1.1 \\
gaussian & \textsc{Cam} & 5 & 0.725 $\pm$ 0.016 & 0.588 $\pm$ 0.018 & \textbf{0.946 $\pm$ 0.015} & 0.718 $\pm$ 0.020 & 0.583 $\pm$ 0.020 & \textbf{0.937 $\pm$ 0.022} & 12.4 $\pm$ 1.6 & \textbf{0.018 $\pm$ 0.018} & 235.86 $\pm$ 1.13 & 27.2 $\pm$ 2.5 \\
gaussian & \textsc{CauScale} & 5 & 0.816 $\pm$ 0.037 & 0.965 $\pm$ 0.021 & 0.714 $\pm$ 0.053 & 0.504 $\pm$ 0.042 & 0.592 $\pm$ 0.029 & 0.443 $\pm$ 0.050 & 10.2 $\pm$ 1.8 & 0.390 $\pm$ 0.029 & 5.95 $\pm$ 0.07 & 12.2 $\pm$ 0.5 \\
gaussian & \textsc{SDCD} & 5 & 0.762 $\pm$ 0.047 & 0.848 $\pm$ 0.051 & 0.704 $\pm$ 0.061 & 0.494 $\pm$ 0.054 & 0.554 $\pm$ 0.067 & 0.454 $\pm$ 0.052 & 12.0 $\pm$ 2.6 & 0.358 $\pm$ 0.042 & 75.33 $\pm$ 1.56 & 14.0 $\pm$ 1.6 \\
gaussian & \textsc{Globe} & 5 & 0.760 $\pm$ 0.039 & 0.880 $\pm$ 0.019 & 0.674 $\pm$ 0.053 & 0.725 $\pm$ 0.029 & 0.844 $\pm$ 0.034 & 0.641 $\pm$ 0.035 & 7.8 $\pm$ 1.4 & 0.176 $\pm$ 0.050 & 130.72 $\pm$ 13.93 & 12.8 $\pm$ 1.3 \\
gaussian & \textsc{Das} & 5 & 0.564 $\pm$ 0.042 & 0.511 $\pm$ 0.026 & 0.640 $\pm$ 0.077 & 0.381 $\pm$ 0.071 & 0.343 $\pm$ 0.060 & 0.435 $\pm$ 0.092 & 19.8 $\pm$ 2.6 & 0.335 $\pm$ 0.044 & 14.05 $\pm$ 0.64 & 20.6 $\pm$ 1.6 \\
gaussian & \textsc{Score} & 5 & 0.664 $\pm$ 0.023 & 0.532 $\pm$ 0.029 & 0.894 $\pm$ 0.033 & 0.483 $\pm$ 0.026 & 0.386 $\pm$ 0.025 & 0.651 $\pm$ 0.041 & 19.2 $\pm$ 1.3 & 0.335 $\pm$ 0.044 & 12.64 $\pm$ 0.47 & 28.2 $\pm$ 1.7 \\
gaussian & \textsc{NoGAM} & 5 & 0.688 $\pm$ 0.029 & 0.557 $\pm$ 0.040 & 0.917 $\pm$ 0.027 & 0.490 $\pm$ 0.032 & 0.398 $\pm$ 0.038 & 0.648 $\pm$ 0.015 & 18.4 $\pm$ 1.7 & 0.343 $\pm$ 0.016 & 44.08 $\pm$ 1.04 & 27.8 $\pm$ 1.7 \\
gaussian & \textsc{Avici} & 5 & 0.763 $\pm$ 0.045 & 0.943 $\pm$ 0.025 & 0.655 $\pm$ 0.069 & 0.716 $\pm$ 0.046 & 0.883 $\pm$ 0.005 & 0.616 $\pm$ 0.072 & 7.4 $\pm$ 1.4 & 0.144 $\pm$ 0.043 & 7.52 $\pm$ 0.07 & 11.8 $\pm$ 1.7 \\
gaussian & \textsc{NOTEARS} & 5 & 0.739 $\pm$ 0.043 & 0.705 $\pm$ 0.065 & 0.807 $\pm$ 0.066 & 0.501 $\pm$ 0.092 & 0.487 $\pm$ 0.114 & 0.537 $\pm$ 0.079 & 14.8 $\pm$ 3.6 & 0.355 $\pm$ 0.095 & 252.81 $\pm$ 54.81 & 20.0 $\pm$ 3.2 \\
gaussian & \textsc{DAGMA} & 5 & 0.777 $\pm$ 0.038 & 0.800 $\pm$ 0.054 & 0.771 $\pm$ 0.052 & 0.474 $\pm$ 0.114 & 0.510 $\pm$ 0.145 & 0.454 $\pm$ 0.094 & 13.0 $\pm$ 3.3 & 0.398 $\pm$ 0.141 & 702.32 $\pm$ 35.10 & 16.6 $\pm$ 2.4 \\
gaussian & \textsc{DiffAN} & 5 & 0.771 $\pm$ 0.023 & 0.749 $\pm$ 0.037 & 0.812 $\pm$ 0.058 & 0.484 $\pm$ 0.029 & 0.471 $\pm$ 0.040 & 0.509 $\pm$ 0.039 & 13.2 $\pm$ 1.6 & 0.430 $\pm$ 0.032 & 17.47 $\pm$ 0.45 & 18.0 $\pm$ 0.8 \\
gaussian & \textsc{SciNO} & 5 & 0.794 $\pm$ 0.025 & 0.760 $\pm$ 0.032 & 0.847 $\pm$ 0.059 & 0.507 $\pm$ 0.052 & 0.493 $\pm$ 0.068 & 0.532 $\pm$ 0.040 & 12.6 $\pm$ 1.8 & 0.403 $\pm$ 0.053 & 408.55 $\pm$ 17.28 & 18.6 $\pm$ 1.3 \\
gaussian & \textsc{Caps} & 5 & 0.753 $\pm$ 0.023 & 0.774 $\pm$ 0.031 & 0.753 $\pm$ 0.067 & 0.433 $\pm$ 0.067 & 0.447 $\pm$ 0.078 & 0.431 $\pm$ 0.065 & 13.4 $\pm$ 1.5 & 0.435 $\pm$ 0.043 & 8.03 $\pm$ 0.25 & 16.0 $\pm$ 0.4 \\
gaussian & \textsc{PC} & 5 & 0.582 $\pm$ 0.045 & 0.807 $\pm$ 0.066 & 0.466 $\pm$ 0.054 & 0.439 $\pm$ 0.068 & 0.613 $\pm$ 0.111 & 0.350 $\pm$ 0.056 & 13.4 $\pm$ 2.3 & 0.385 $\pm$ 0.059 & 353.03 $\pm$ 135.93 & 9.6 $\pm$ 0.7 \\
gaussian & \textsc{FCI} & 5 & 0.400 $\pm$ 0.077 & \textbf{1.000} & 0.260 $\pm$ 0.054 & 0.336 $\pm$ 0.075 & 0.867 $\pm$ 0.097 & 0.218 $\pm$ 0.052 & 13.4 $\pm$ 1.9 & 0.422 $\pm$ 0.062 & 339.19 $\pm$ 123.29 & 4.2 $\pm$ 0.9 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & \textbf{0.885 $\pm$ 0.040} & 0.976 $\pm$ 0.015 & 0.820 $\pm$ 0.062 & \textbf{0.885 $\pm$ 0.040} & 0.976 $\pm$ 0.015 & 0.820 $\pm$ 0.062 & \textbf{3.8 $\pm$ 1.4} & \textbf{0.010 $\pm$ 0.010} & 0.62 $\pm$ 0.04 & 14.0 $\pm$ 1.2 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.868 $\pm$ 0.034 & 0.971 $\pm$ 0.017 & 0.794 $\pm$ 0.054 & 0.763 $\pm$ 0.055 & 0.849 $\pm$ 0.036 & 0.700 $\pm$ 0.068 & 5.8 $\pm$ 1.5 & 0.111 $\pm$ 0.024 & \textbf{0.09 $\pm$ 0.01} & 13.6 $\pm$ 1.0 \\
multimodal & \textsc{Topic} & 5 & 0.714 $\pm$ 0.018 & 0.641 $\pm$ 0.018 & 0.820 $\pm$ 0.057 & 0.605 $\pm$ 0.026 & 0.545 $\pm$ 0.031 & 0.693 $\pm$ 0.046 & 13.0 $\pm$ 1.0 & 0.137 $\pm$ 0.021 & 12.10 $\pm$ 0.99 & 21.2 $\pm$ 1.1 \\
multimodal & \textsc{Cam} & 5 & 0.722 $\pm$ 0.031 & 0.582 $\pm$ 0.043 & \textbf{0.968 $\pm$ 0.021} & 0.668 $\pm$ 0.034 & 0.538 $\pm$ 0.040 & \textbf{0.897 $\pm$ 0.039} & 13.4 $\pm$ 0.7 & 0.083 $\pm$ 0.031 & 239.93 $\pm$ 2.23 & 28.0 $\pm$ 1.3 \\
multimodal & \textsc{CauScale} & 5 & 0.783 $\pm$ 0.033 & 0.901 $\pm$ 0.043 & 0.698 $\pm$ 0.041 & 0.622 $\pm$ 0.065 & 0.711 $\pm$ 0.064 & 0.558 $\pm$ 0.068 & 9.4 $\pm$ 2.1 & 0.220 $\pm$ 0.046 & 5.87 $\pm$ 0.05 & 13.0 $\pm$ 1.0 \\
multimodal & \textsc{SDCD} & 5 & 0.759 $\pm$ 0.039 & 0.812 $\pm$ 0.037 & 0.715 $\pm$ 0.043 & 0.490 $\pm$ 0.085 & 0.518 $\pm$ 0.085 & 0.467 $\pm$ 0.084 & 12.2 $\pm$ 2.6 & 0.369 $\pm$ 0.063 & 76.62 $\pm$ 2.32 & 15.0 $\pm$ 1.9 \\
multimodal & \textsc{Globe} & 5 & 0.758 $\pm$ 0.036 & 0.880 $\pm$ 0.019 & 0.674 $\pm$ 0.053 & 0.731 $\pm$ 0.027 & 0.851 $\pm$ 0.027 & 0.648 $\pm$ 0.041 & 7.8 $\pm$ 1.4 & 0.168 $\pm$ 0.040 & 142.47 $\pm$ 13.41 & 12.8 $\pm$ 1.3 \\
multimodal & \textsc{Das} & 5 & 0.677 $\pm$ 0.049 & 0.673 $\pm$ 0.052 & 0.689 $\pm$ 0.056 & 0.563 $\pm$ 0.076 & 0.557 $\pm$ 0.076 & 0.576 $\pm$ 0.081 & 12.4 $\pm$ 1.2 & 0.220 $\pm$ 0.043 & 13.69 $\pm$ 0.24 & 17.2 $\pm$ 1.5 \\
multimodal & \textsc{Score} & 5 & 0.719 $\pm$ 0.018 & 0.603 $\pm$ 0.029 & 0.897 $\pm$ 0.015 & 0.621 $\pm$ 0.046 & 0.523 $\pm$ 0.049 & 0.770 $\pm$ 0.039 & 13.6 $\pm$ 1.0 & 0.220 $\pm$ 0.043 & 14.12 $\pm$ 0.60 & 25.0 $\pm$ 1.6 \\
multimodal & \textsc{NoGAM} & 5 & 0.723 $\pm$ 0.026 & 0.600 $\pm$ 0.039 & 0.920 $\pm$ 0.021 & 0.642 $\pm$ 0.028 & 0.532 $\pm$ 0.030 & 0.821 $\pm$ 0.047 & 13.6 $\pm$ 1.5 & 0.156 $\pm$ 0.040 & 44.92 $\pm$ 2.25 & 26.0 $\pm$ 2.2 \\
multimodal & \textsc{Avici} & 5 & 0.803 $\pm$ 0.043 & 0.948 $\pm$ 0.034 & 0.708 $\pm$ 0.060 & 0.606 $\pm$ 0.062 & 0.705 $\pm$ 0.055 & 0.541 $\pm$ 0.066 & 8.8 $\pm$ 1.5 & 0.329 $\pm$ 0.072 & 7.59 $\pm$ 0.09 & 12.6 $\pm$ 1.1 \\
multimodal & \textsc{NOTEARS} & 5 & 0.806 $\pm$ 0.021 & 0.799 $\pm$ 0.049 & 0.833 $\pm$ 0.042 & 0.678 $\pm$ 0.066 & 0.677 $\pm$ 0.080 & 0.692 $\pm$ 0.056 & 10.0 $\pm$ 3.2 & 0.187 $\pm$ 0.060 & 314.24 $\pm$ 40.25 & 18.6 $\pm$ 3.9 \\
multimodal & \textsc{DAGMA} & 5 & 0.818 $\pm$ 0.029 & 0.869 $\pm$ 0.039 & 0.779 $\pm$ 0.037 & 0.585 $\pm$ 0.074 & 0.617 $\pm$ 0.072 & 0.561 $\pm$ 0.078 & 10.0 $\pm$ 2.3 & 0.324 $\pm$ 0.065 & 824.46 $\pm$ 35.95 & 15.6 $\pm$ 2.5 \\
multimodal & \textsc{DiffAN} & 5 & 0.855 $\pm$ 0.015 & 0.820 $\pm$ 0.030 & 0.897 $\pm$ 0.015 & 0.638 $\pm$ 0.056 & 0.613 $\pm$ 0.061 & 0.667 $\pm$ 0.054 & 9.4 $\pm$ 2.0 & 0.300 $\pm$ 0.051 & 17.50 $\pm$ 0.19 & 18.8 $\pm$ 2.5 \\
multimodal & \textsc{SciNO} & 5 & 0.777 $\pm$ 0.015 & 0.773 $\pm$ 0.050 & 0.801 $\pm$ 0.043 & 0.482 $\pm$ 0.060 & 0.487 $\pm$ 0.080 & 0.491 $\pm$ 0.049 & 13.2 $\pm$ 2.4 & 0.476 $\pm$ 0.065 & 383.32 $\pm$ 13.01 & 18.6 $\pm$ 3.5 \\
multimodal & \textsc{Caps} & 5 & 0.820 $\pm$ 0.018 & 0.894 $\pm$ 0.033 & 0.762 $\pm$ 0.027 & 0.619 $\pm$ 0.062 & 0.669 $\pm$ 0.056 & 0.580 $\pm$ 0.068 & 8.8 $\pm$ 1.2 & 0.278 $\pm$ 0.036 & 7.59 $\pm$ 0.25 & 14.4 $\pm$ 1.3 \\
multimodal & \textsc{PC} & 5 & 0.568 $\pm$ 0.034 & 0.821 $\pm$ 0.035 & 0.437 $\pm$ 0.032 & 0.449 $\pm$ 0.067 & 0.641 $\pm$ 0.083 & 0.347 $\pm$ 0.055 & 12.6 $\pm$ 1.4 & 0.336 $\pm$ 0.029 & 404.52 $\pm$ 180.74 & 9.2 $\pm$ 1.3 \\
multimodal & \textsc{FCI} & 5 & 0.408 $\pm$ 0.066 & \textbf{1.000} & 0.266 $\pm$ 0.056 & 0.408 $\pm$ 0.066 & \textbf{1.000} & 0.266 $\pm$ 0.056 & 12.6 $\pm$ 1.9 & 0.250 $\pm$ 0.050 & 405.99 $\pm$ 156.54 & 4.4 $\pm$ 0.8 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & \textbf{0.908 $\pm$ 0.038} & 0.987 $\pm$ 0.013 & 0.847 $\pm$ 0.058 & \textbf{0.908 $\pm$ 0.038} & \textbf{0.987 $\pm$ 0.013} & \textbf{0.847 $\pm$ 0.058} & \textbf{3.2 $\pm$ 1.4} & \textbf{0.018 $\pm$ 0.018} & 0.52 $\pm$ 0.01 & 14.2 $\pm$ 0.7 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & 0.861 $\pm$ 0.026 & 0.988 $\pm$ 0.012 & 0.765 $\pm$ 0.039 & 0.765 $\pm$ 0.045 & 0.877 $\pm$ 0.036 & 0.681 $\pm$ 0.052 & 5.8 $\pm$ 1.4 & 0.142 $\pm$ 0.027 & \textbf{0.08 $\pm$ 0.01} & 13.0 $\pm$ 1.1 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.760 $\pm$ 0.012 & 0.729 $\pm$ 0.023 & 0.798 $\pm$ 0.026 & 0.654 $\pm$ 0.030 & 0.627 $\pm$ 0.027 & 0.689 $\pm$ 0.045 & 10.4 $\pm$ 1.2 & 0.145 $\pm$ 0.032 & 11.59 $\pm$ 0.83 & 18.4 $\pm$ 1.4 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.658 $\pm$ 0.034 & 0.515 $\pm$ 0.046 & \textbf{0.938 $\pm$ 0.029} & 0.575 $\pm$ 0.033 & 0.451 $\pm$ 0.044 & 0.820 $\pm$ 0.032 & 19.2 $\pm$ 3.2 & 0.117 $\pm$ 0.028 & 234.79 $\pm$ 1.19 & 31.8 $\pm$ 4.1 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.795 $\pm$ 0.044 & 0.878 $\pm$ 0.047 & 0.728 $\pm$ 0.044 & 0.506 $\pm$ 0.018 & 0.558 $\pm$ 0.021 & 0.463 $\pm$ 0.018 & 11.0 $\pm$ 1.8 & 0.417 $\pm$ 0.038 & 5.92 $\pm$ 0.05 & 14.0 $\pm$ 1.3 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.809 $\pm$ 0.023 & 0.864 $\pm$ 0.019 & 0.771 $\pm$ 0.052 & 0.520 $\pm$ 0.029 & 0.563 $\pm$ 0.053 & 0.490 $\pm$ 0.019 & 10.6 $\pm$ 0.7 & 0.351 $\pm$ 0.053 & 77.99 $\pm$ 0.81 & 14.8 $\pm$ 0.9 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.761 $\pm$ 0.052 & 0.891 $\pm$ 0.075 & 0.674 $\pm$ 0.052 & 0.622 $\pm$ 0.031 & 0.727 $\pm$ 0.049 & 0.552 $\pm$ 0.038 & 9.4 $\pm$ 1.4 & 0.245 $\pm$ 0.032 & 125.90 $\pm$ 6.20 & 12.8 $\pm$ 1.0 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.677 $\pm$ 0.030 & 0.603 $\pm$ 0.043 & 0.781 $\pm$ 0.022 & 0.509 $\pm$ 0.027 & 0.452 $\pm$ 0.032 & 0.588 $\pm$ 0.032 & 15.8 $\pm$ 1.4 & 0.293 $\pm$ 0.043 & 14.89 $\pm$ 0.41 & 22.0 $\pm$ 1.8 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.703 $\pm$ 0.028 & 0.578 $\pm$ 0.042 & 0.918 $\pm$ 0.034 & 0.512 $\pm$ 0.040 & 0.421 $\pm$ 0.040 & 0.666 $\pm$ 0.047 & 17.6 $\pm$ 2.5 & 0.293 $\pm$ 0.043 & 13.59 $\pm$ 0.33 & 27.2 $\pm$ 2.8 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.733 $\pm$ 0.034 & 0.614 $\pm$ 0.058 & 0.937 $\pm$ 0.026 & 0.593 $\pm$ 0.029 & 0.497 $\pm$ 0.046 & 0.759 $\pm$ 0.028 & 15.0 $\pm$ 2.5 & 0.200 $\pm$ 0.014 & 46.17 $\pm$ 0.25 & 26.6 $\pm$ 3.2 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.833 $\pm$ 0.024 & \textbf{1.000} & 0.716 $\pm$ 0.035 & 0.696 $\pm$ 0.035 & 0.834 $\pm$ 0.024 & 0.600 $\pm$ 0.040 & 7.0 $\pm$ 1.3 & 0.228 $\pm$ 0.057 & 7.60 $\pm$ 0.10 & 12.0 $\pm$ 0.9 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.794 $\pm$ 0.018 & 0.731 $\pm$ 0.035 & 0.879 $\pm$ 0.037 & 0.615 $\pm$ 0.070 & 0.573 $\pm$ 0.084 & 0.673 $\pm$ 0.060 & 11.6 $\pm$ 2.7 & 0.253 $\pm$ 0.069 & 282.91 $\pm$ 42.45 & 20.6 $\pm$ 2.5 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.827 $\pm$ 0.056 & 0.813 $\pm$ 0.080 & 0.853 $\pm$ 0.026 & 0.443 $\pm$ 0.103 & 0.441 $\pm$ 0.109 & 0.451 $\pm$ 0.095 & 14.4 $\pm$ 5.1 & 0.452 $\pm$ 0.092 & 717.62 $\pm$ 29.28 & 19.2 $\pm$ 4.0 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.768 $\pm$ 0.030 & 0.705 $\pm$ 0.056 & 0.858 $\pm$ 0.007 & 0.496 $\pm$ 0.037 & 0.456 $\pm$ 0.049 & 0.554 $\pm$ 0.034 & 14.6 $\pm$ 2.5 & 0.381 $\pm$ 0.023 & 17.74 $\pm$ 0.26 & 21.6 $\pm$ 3.2 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.823 $\pm$ 0.023 & 0.774 $\pm$ 0.044 & 0.892 $\pm$ 0.031 & 0.486 $\pm$ 0.043 & 0.457 $\pm$ 0.047 & 0.525 $\pm$ 0.043 & 12.6 $\pm$ 1.2 & 0.389 $\pm$ 0.062 & 375.92 $\pm$ 13.04 & 19.8 $\pm$ 2.2 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.787 $\pm$ 0.041 & 0.769 $\pm$ 0.070 & 0.820 $\pm$ 0.027 & 0.524 $\pm$ 0.016 & 0.509 $\pm$ 0.032 & 0.548 $\pm$ 0.021 & 12.6 $\pm$ 1.9 & 0.352 $\pm$ 0.032 & 8.03 $\pm$ 0.38 & 18.8 $\pm$ 2.5 \\
unimodal\_asymmetric & \textsc{PC} & 5 & 0.588 $\pm$ 0.062 & 0.840 $\pm$ 0.037 & 0.458 $\pm$ 0.061 & 0.552 $\pm$ 0.065 & 0.791 $\pm$ 0.058 & 0.430 $\pm$ 0.061 & 11.0 $\pm$ 1.8 & 0.264 $\pm$ 0.030 & 353.07 $\pm$ 133.90 & 9.4 $\pm$ 1.6 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.400 $\pm$ 0.050 & \textbf{1.000} & 0.255 $\pm$ 0.041 & 0.365 $\pm$ 0.037 & 0.927 $\pm$ 0.045 & 0.232 $\pm$ 0.031 & 13.0 $\pm$ 1.3 & 0.264 $\pm$ 0.030 & 368.78 $\pm$ 135.86 & 4.4 $\pm$ 0.8 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & \textbf{0.875 $\pm$ 0.052} & \textbf{1.000} & 0.794 $\pm$ 0.086 & \textbf{0.875 $\pm$ 0.052} & \textbf{1.000} & 0.794 $\pm$ 0.086 & \textbf{4.0 $\pm$ 1.7} & \textbf{0.010 $\pm$ 0.010} & 0.52 $\pm$ 0.02 & 13.0 $\pm$ 0.8 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.858 $\pm$ 0.043 & 0.963 $\pm$ 0.025 & 0.790 $\pm$ 0.076 & 0.822 $\pm$ 0.051 & 0.922 $\pm$ 0.036 & 0.757 $\pm$ 0.079 & 5.2 $\pm$ 1.6 & 0.093 $\pm$ 0.034 & \textbf{0.09 $\pm$ 0.00} & 13.6 $\pm$ 1.2 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.755 $\pm$ 0.023 & 0.731 $\pm$ 0.043 & 0.811 $\pm$ 0.071 & 0.664 $\pm$ 0.046 & 0.638 $\pm$ 0.041 & 0.720 $\pm$ 0.091 & 10.2 $\pm$ 1.1 & 0.139 $\pm$ 0.048 & 11.44 $\pm$ 0.75 & 18.4 $\pm$ 1.0 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.609 $\pm$ 0.027 & 0.471 $\pm$ 0.033 & \textbf{0.899 $\pm$ 0.065} & 0.568 $\pm$ 0.028 & 0.438 $\pm$ 0.030 & \textbf{0.843 $\pm$ 0.077} & 20.0 $\pm$ 1.2 & 0.066 $\pm$ 0.035 & 239.65 $\pm$ 1.87 & 32.0 $\pm$ 2.3 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.844 $\pm$ 0.038 & 0.955 $\pm$ 0.018 & 0.763 $\pm$ 0.058 & 0.534 $\pm$ 0.074 & 0.600 $\pm$ 0.078 & 0.486 $\pm$ 0.073 & 9.6 $\pm$ 2.1 & 0.395 $\pm$ 0.057 & 5.93 $\pm$ 0.11 & 13.2 $\pm$ 0.7 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.801 $\pm$ 0.036 & 0.921 $\pm$ 0.025 & 0.716 $\pm$ 0.051 & 0.492 $\pm$ 0.072 & 0.559 $\pm$ 0.067 & 0.443 $\pm$ 0.076 & 10.8 $\pm$ 2.0 & 0.430 $\pm$ 0.080 & 78.96 $\pm$ 0.89 & 13.2 $\pm$ 1.7 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.747 $\pm$ 0.048 & 0.841 $\pm$ 0.030 & 0.689 $\pm$ 0.084 & 0.719 $\pm$ 0.057 & 0.808 $\pm$ 0.036 & 0.666 $\pm$ 0.092 & 8.4 $\pm$ 2.0 & 0.136 $\pm$ 0.058 & 138.30 $\pm$ 6.68 & 13.4 $\pm$ 0.9 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.572 $\pm$ 0.023 & 0.528 $\pm$ 0.027 & 0.627 $\pm$ 0.028 & 0.450 $\pm$ 0.044 & 0.416 $\pm$ 0.042 & 0.493 $\pm$ 0.050 & 18.0 $\pm$ 1.8 & 0.281 $\pm$ 0.060 & 14.21 $\pm$ 0.43 & 20.0 $\pm$ 1.6 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.630 $\pm$ 0.023 & 0.507 $\pm$ 0.024 & 0.859 $\pm$ 0.074 & 0.480 $\pm$ 0.052 & 0.386 $\pm$ 0.043 & 0.658 $\pm$ 0.089 & 19.8 $\pm$ 1.2 & 0.281 $\pm$ 0.060 & 13.49 $\pm$ 0.64 & 28.0 $\pm$ 1.7 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.638 $\pm$ 0.042 & 0.513 $\pm$ 0.043 & 0.880 $\pm$ 0.074 & 0.501 $\pm$ 0.055 & 0.401 $\pm$ 0.046 & 0.697 $\pm$ 0.093 & 19.8 $\pm$ 2.4 & 0.251 $\pm$ 0.071 & 46.72 $\pm$ 0.39 & 29.0 $\pm$ 2.9 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.842 $\pm$ 0.036 & 0.983 $\pm$ 0.017 & 0.742 $\pm$ 0.052 & 0.760 $\pm$ 0.042 & 0.885 $\pm$ 0.022 & 0.670 $\pm$ 0.055 & 6.0 $\pm$ 1.3 & 0.159 $\pm$ 0.029 & 8.13 $\pm$ 0.38 & 12.6 $\pm$ 1.1 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.766 $\pm$ 0.037 & 0.740 $\pm$ 0.028 & 0.796 $\pm$ 0.050 & 0.595 $\pm$ 0.048 & 0.575 $\pm$ 0.043 & 0.619 $\pm$ 0.056 & 11.4 $\pm$ 2.1 & 0.278 $\pm$ 0.047 & 319.63 $\pm$ 30.05 & 18.2 $\pm$ 1.8 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.793 $\pm$ 0.044 & 0.812 $\pm$ 0.044 & 0.789 $\pm$ 0.065 & 0.447 $\pm$ 0.065 & 0.457 $\pm$ 0.064 & 0.447 $\pm$ 0.077 & 13.2 $\pm$ 2.8 & 0.432 $\pm$ 0.044 & 829.40 $\pm$ 63.61 & 16.4 $\pm$ 1.8 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.730 $\pm$ 0.043 & 0.694 $\pm$ 0.043 & 0.800 $\pm$ 0.087 & 0.549 $\pm$ 0.052 & 0.522 $\pm$ 0.057 & 0.602 $\pm$ 0.080 & 13.4 $\pm$ 2.4 & 0.312 $\pm$ 0.049 & 17.57 $\pm$ 0.49 & 19.4 $\pm$ 2.3 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.734 $\pm$ 0.046 & 0.716 $\pm$ 0.046 & 0.776 $\pm$ 0.081 & 0.468 $\pm$ 0.074 & 0.452 $\pm$ 0.068 & 0.502 $\pm$ 0.095 & 14.2 $\pm$ 2.3 & 0.424 $\pm$ 0.058 & 396.63 $\pm$ 15.82 & 18.2 $\pm$ 2.0 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.764 $\pm$ 0.054 & 0.782 $\pm$ 0.038 & 0.755 $\pm$ 0.077 & 0.547 $\pm$ 0.041 & 0.562 $\pm$ 0.039 & 0.539 $\pm$ 0.051 & 11.6 $\pm$ 1.9 & 0.347 $\pm$ 0.046 & 7.77 $\pm$ 0.23 & 16.0 $\pm$ 1.3 \\
unimodal\_symmetric & \textsc{PC} & 5 & 0.569 $\pm$ 0.087 & 0.915 $\pm$ 0.038 & 0.438 $\pm$ 0.084 & 0.430 $\pm$ 0.087 & 0.725 $\pm$ 0.118 & 0.328 $\pm$ 0.078 & 12.6 $\pm$ 2.2 & 0.360 $\pm$ 0.042 & 353.55 $\pm$ 134.35 & 7.8 $\pm$ 1.3 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.446 $\pm$ 0.084 & 0.975 $\pm$ 0.025 & 0.307 $\pm$ 0.070 & 0.376 $\pm$ 0.078 & 0.833 $\pm$ 0.080 & 0.259 $\pm$ 0.062 & 13.0 $\pm$ 1.9 & 0.386 $\pm$ 0.052 & 343.25 $\pm$ 119.76 & 5.2 $\pm$ 1.2 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n1000_d20_deg2p0_neveradditive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=1000$, $d=20$, degree 2, mechanism neveradditive).}
\label{tab:qualitative_comparison_n1000_d20_deg2p0_neveradditive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.726 $\pm$ 0.070 & \textbf{1.000} & 0.587 $\pm$ 0.083 & 0.636 $\pm$ 0.045 & 0.893 $\pm$ 0.056 & 0.509 $\pm$ 0.052 & 8.4 $\pm$ 1.2 & 0.310 $\pm$ 0.061 & 0.48 $\pm$ 0.01 & 9.8 $\pm$ 1.4 \\
gaussian & \textsc{Spade-Gauss} & 5 & 0.736 $\pm$ 0.067 & 0.935 $\pm$ 0.048 & 0.613 $\pm$ 0.074 & \textbf{0.718 $\pm$ 0.057} & \textbf{0.915 $\pm$ 0.046} & 0.597 $\pm$ 0.062 & \textbf{7.6 $\pm$ 1.6} & 0.112 $\pm$ 0.027 & \textbf{0.08 $\pm$ 0.00} & 10.8 $\pm$ 1.0 \\
gaussian & \textsc{Topic} & 5 & 0.608 $\pm$ 0.028 & 0.582 $\pm$ 0.042 & 0.650 $\pm$ 0.046 & 0.546 $\pm$ 0.042 & 0.527 $\pm$ 0.061 & 0.579 $\pm$ 0.038 & 15.0 $\pm$ 1.2 & 0.183 $\pm$ 0.065 & 11.03 $\pm$ 0.37 & 18.6 $\pm$ 0.5 \\
gaussian & \textsc{Cam} & 5 & 0.650 $\pm$ 0.021 & 0.534 $\pm$ 0.033 & \textbf{0.850 $\pm$ 0.041} & 0.600 $\pm$ 0.029 & 0.493 $\pm$ 0.040 & \textbf{0.782 $\pm$ 0.039} & 16.2 $\pm$ 0.7 & \textbf{0.096 $\pm$ 0.024} & 242.98 $\pm$ 1.97 & 26.6 $\pm$ 1.0 \\
gaussian & \textsc{CauScale} & 5 & 0.702 $\pm$ 0.038 & 0.905 $\pm$ 0.046 & 0.582 $\pm$ 0.051 & 0.473 $\pm$ 0.038 & 0.610 $\pm$ 0.053 & 0.392 $\pm$ 0.040 & 11.4 $\pm$ 1.2 & 0.365 $\pm$ 0.064 & 5.93 $\pm$ 0.04 & 10.8 $\pm$ 1.1 \\
gaussian & \textsc{SDCD} & 5 & 0.765 $\pm$ 0.050 & 0.882 $\pm$ 0.040 & 0.682 $\pm$ 0.059 & 0.551 $\pm$ 0.045 & 0.631 $\pm$ 0.031 & 0.492 $\pm$ 0.051 & 10.2 $\pm$ 1.4 & 0.334 $\pm$ 0.039 & 73.22 $\pm$ 6.59 & 13.2 $\pm$ 1.8 \\
gaussian & \textsc{Globe} & 5 & 0.633 $\pm$ 0.047 & 0.829 $\pm$ 0.027 & 0.526 $\pm$ 0.060 & 0.584 $\pm$ 0.038 & 0.773 $\pm$ 0.046 & 0.483 $\pm$ 0.047 & 10.6 $\pm$ 0.9 & 0.306 $\pm$ 0.031 & 127.84 $\pm$ 14.08 & 10.6 $\pm$ 1.2 \\
gaussian & \textsc{Das} & 5 & 0.610 $\pm$ 0.037 & 0.618 $\pm$ 0.044 & 0.622 $\pm$ 0.064 & 0.434 $\pm$ 0.056 & 0.438 $\pm$ 0.060 & 0.443 $\pm$ 0.069 & 16.2 $\pm$ 2.0 & 0.267 $\pm$ 0.054 & 15.25 $\pm$ 1.83 & 17.0 $\pm$ 1.9 \\
gaussian & \textsc{Score} & 5 & 0.675 $\pm$ 0.050 & 0.592 $\pm$ 0.062 & 0.805 $\pm$ 0.050 & 0.505 $\pm$ 0.065 & 0.445 $\pm$ 0.069 & 0.601 $\pm$ 0.068 & 17.2 $\pm$ 3.4 & 0.267 $\pm$ 0.054 & 13.24 $\pm$ 0.40 & 23.6 $\pm$ 2.7 \\
gaussian & \textsc{NoGAM} & 5 & 0.677 $\pm$ 0.037 & 0.588 $\pm$ 0.051 & 0.818 $\pm$ 0.048 & 0.494 $\pm$ 0.059 & 0.430 $\pm$ 0.062 & 0.599 $\pm$ 0.074 & 17.0 $\pm$ 2.3 & 0.305 $\pm$ 0.087 & 44.84 $\pm$ 0.55 & 23.6 $\pm$ 1.8 \\
gaussian & \textsc{Avici} & 5 & 0.732 $\pm$ 0.046 & \textbf{1.000} & 0.586 $\pm$ 0.057 & 0.641 $\pm$ 0.045 & 0.877 $\pm$ 0.037 & 0.513 $\pm$ 0.052 & 8.6 $\pm$ 1.7 & 0.246 $\pm$ 0.047 & 7.52 $\pm$ 0.04 & 9.6 $\pm$ 0.5 \\
gaussian & \textsc{NOTEARS} & 5 & 0.755 $\pm$ 0.033 & 0.775 $\pm$ 0.044 & 0.741 $\pm$ 0.035 & 0.568 $\pm$ 0.039 & 0.583 $\pm$ 0.043 & 0.559 $\pm$ 0.043 & 11.2 $\pm$ 1.2 & 0.318 $\pm$ 0.073 & 231.25 $\pm$ 41.04 & 16.6 $\pm$ 2.5 \\
gaussian & \textsc{DAGMA} & 5 & 0.705 $\pm$ 0.045 & 0.765 $\pm$ 0.085 & 0.676 $\pm$ 0.047 & 0.471 $\pm$ 0.087 & 0.526 $\pm$ 0.125 & 0.443 $\pm$ 0.072 & 14.0 $\pm$ 3.3 & 0.401 $\pm$ 0.087 & 841.47 $\pm$ 66.42 & 15.6 $\pm$ 2.2 \\
gaussian & \textsc{DiffAN} & 5 & 0.740 $\pm$ 0.027 & 0.713 $\pm$ 0.043 & 0.776 $\pm$ 0.027 & 0.346 $\pm$ 0.048 & 0.337 $\pm$ 0.055 & 0.358 $\pm$ 0.041 & 16.2 $\pm$ 1.9 & 0.529 $\pm$ 0.057 & 17.35 $\pm$ 0.37 & 18.4 $\pm$ 1.5 \\
gaussian & \textsc{SciNO} & 5 & 0.755 $\pm$ 0.033 & 0.765 $\pm$ 0.047 & 0.753 $\pm$ 0.035 & 0.455 $\pm$ 0.044 & 0.461 $\pm$ 0.049 & 0.453 $\pm$ 0.044 & 13.8 $\pm$ 2.5 & 0.442 $\pm$ 0.051 & 422.57 $\pm$ 51.81 & 16.8 $\pm$ 1.8 \\
gaussian & \textsc{Caps} & 5 & \textbf{0.816 $\pm$ 0.032} & 0.878 $\pm$ 0.040 & 0.766 $\pm$ 0.035 & 0.497 $\pm$ 0.054 & 0.540 $\pm$ 0.070 & 0.464 $\pm$ 0.046 & 11.2 $\pm$ 2.0 & 0.356 $\pm$ 0.041 & 7.29 $\pm$ 0.21 & 14.8 $\pm$ 1.5 \\
gaussian & \textsc{PC} & 5 & 0.620 $\pm$ 0.036 & 0.872 $\pm$ 0.055 & 0.491 $\pm$ 0.042 & 0.392 $\pm$ 0.055 & 0.553 $\pm$ 0.081 & 0.309 $\pm$ 0.043 & 13.0 $\pm$ 1.3 & 0.492 $\pm$ 0.046 & 315.35 $\pm$ 83.87 & 9.4 $\pm$ 0.7 \\
gaussian & \textsc{FCI} & 5 & 0.319 $\pm$ 0.038 & \textbf{1.000} & 0.192 $\pm$ 0.027 & 0.281 $\pm$ 0.049 & 0.860 $\pm$ 0.098 & 0.170 $\pm$ 0.032 & 14.2 $\pm$ 1.7 & 0.432 $\pm$ 0.043 & 330.16 $\pm$ 86.58 & 3.2 $\pm$ 0.5 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & 0.779 $\pm$ 0.040 & 0.951 $\pm$ 0.020 & 0.663 $\pm$ 0.048 & \textbf{0.779 $\pm$ 0.040} & 0.951 $\pm$ 0.020 & 0.663 $\pm$ 0.048 & \textbf{6.6 $\pm$ 1.6} & \textbf{0.091 $\pm$ 0.029} & 0.54 $\pm$ 0.02 & 11.6 $\pm$ 0.8 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.801 $\pm$ 0.051 & 0.913 $\pm$ 0.035 & 0.718 $\pm$ 0.064 & 0.632 $\pm$ 0.080 & 0.718 $\pm$ 0.080 & 0.569 $\pm$ 0.083 & 9.0 $\pm$ 2.5 & 0.251 $\pm$ 0.059 & \textbf{0.09 $\pm$ 0.01} & 13.0 $\pm$ 0.8 \\
multimodal & \textsc{Topic} & 5 & 0.657 $\pm$ 0.011 & 0.599 $\pm$ 0.026 & 0.740 $\pm$ 0.034 & 0.479 $\pm$ 0.045 & 0.432 $\pm$ 0.035 & 0.546 $\pm$ 0.070 & 16.2 $\pm$ 1.3 & 0.262 $\pm$ 0.054 & 12.06 $\pm$ 1.10 & 20.6 $\pm$ 0.9 \\
multimodal & \textsc{Cam} & 5 & 0.692 $\pm$ 0.025 & 0.566 $\pm$ 0.039 & \textbf{0.905 $\pm$ 0.020} & 0.549 $\pm$ 0.038 & 0.447 $\pm$ 0.035 & 0.722 $\pm$ 0.062 & 16.6 $\pm$ 1.3 & 0.236 $\pm$ 0.066 & 243.16 $\pm$ 5.87 & 27.2 $\pm$ 2.5 \\
multimodal & \textsc{CauScale} & 5 & \textbf{0.816 $\pm$ 0.036} & 0.920 $\pm$ 0.049 & 0.739 $\pm$ 0.039 & 0.573 $\pm$ 0.051 & 0.650 $\pm$ 0.067 & 0.516 $\pm$ 0.043 & 9.4 $\pm$ 1.6 & 0.315 $\pm$ 0.062 & 5.93 $\pm$ 0.16 & 13.6 $\pm$ 1.2 \\
multimodal & \textsc{SDCD} & 5 & 0.728 $\pm$ 0.041 & 0.807 $\pm$ 0.061 & 0.680 $\pm$ 0.055 & 0.558 $\pm$ 0.070 & 0.612 $\pm$ 0.080 & 0.524 $\pm$ 0.070 & 11.2 $\pm$ 2.1 & 0.304 $\pm$ 0.079 & 72.67 $\pm$ 2.78 & 15.2 $\pm$ 3.1 \\
multimodal & \textsc{Globe} & 5 & 0.659 $\pm$ 0.038 & 0.775 $\pm$ 0.051 & 0.583 $\pm$ 0.051 & 0.602 $\pm$ 0.047 & 0.704 $\pm$ 0.045 & 0.536 $\pm$ 0.063 & 10.8 $\pm$ 1.1 & 0.279 $\pm$ 0.054 & 140.53 $\pm$ 7.05 & 12.6 $\pm$ 1.0 \\
multimodal & \textsc{Das} & 5 & 0.692 $\pm$ 0.038 & 0.658 $\pm$ 0.019 & 0.739 $\pm$ 0.066 & 0.539 $\pm$ 0.032 & 0.516 $\pm$ 0.032 & 0.572 $\pm$ 0.044 & 13.4 $\pm$ 0.7 & 0.256 $\pm$ 0.052 & 14.83 $\pm$ 1.58 & 19.2 $\pm$ 2.6 \\
multimodal & \textsc{Score} & 5 & 0.722 $\pm$ 0.024 & 0.620 $\pm$ 0.038 & 0.878 $\pm$ 0.030 & 0.561 $\pm$ 0.043 & 0.483 $\pm$ 0.049 & 0.679 $\pm$ 0.040 & 14.6 $\pm$ 1.5 & 0.256 $\pm$ 0.052 & 13.88 $\pm$ 0.40 & 24.4 $\pm$ 3.1 \\
multimodal & \textsc{NoGAM} & 5 & 0.693 $\pm$ 0.036 & 0.583 $\pm$ 0.043 & 0.866 $\pm$ 0.038 & 0.651 $\pm$ 0.047 & 0.549 $\pm$ 0.052 & \textbf{0.809 $\pm$ 0.038} & 13.8 $\pm$ 1.9 & 0.129 $\pm$ 0.052 & 43.46 $\pm$ 0.75 & 25.4 $\pm$ 2.6 \\
multimodal & \textsc{Avici} & 5 & 0.738 $\pm$ 0.016 & 0.958 $\pm$ 0.026 & 0.603 $\pm$ 0.022 & 0.456 $\pm$ 0.076 & 0.577 $\pm$ 0.093 & 0.377 $\pm$ 0.064 & 11.2 $\pm$ 1.5 & 0.409 $\pm$ 0.063 & 7.65 $\pm$ 0.15 & 10.8 $\pm$ 0.9 \\
multimodal & \textsc{NOTEARS} & 5 & 0.768 $\pm$ 0.029 & 0.715 $\pm$ 0.043 & 0.837 $\pm$ 0.028 & 0.543 $\pm$ 0.041 & 0.507 $\pm$ 0.047 & 0.590 $\pm$ 0.035 & 13.0 $\pm$ 2.5 & 0.309 $\pm$ 0.028 & 187.84 $\pm$ 31.01 & 20.6 $\pm$ 3.6 \\
multimodal & \textsc{DAGMA} & 5 & 0.775 $\pm$ 0.041 & 0.797 $\pm$ 0.035 & 0.760 $\pm$ 0.055 & 0.550 $\pm$ 0.053 & 0.574 $\pm$ 0.071 & 0.533 $\pm$ 0.043 & 11.4 $\pm$ 2.0 & 0.293 $\pm$ 0.060 & 723.17 $\pm$ 47.15 & 16.4 $\pm$ 2.2 \\
multimodal & \textsc{DiffAN} & 5 & 0.802 $\pm$ 0.018 & 0.786 $\pm$ 0.017 & 0.821 $\pm$ 0.031 & 0.515 $\pm$ 0.053 & 0.506 $\pm$ 0.054 & 0.525 $\pm$ 0.053 & 11.8 $\pm$ 1.2 & 0.415 $\pm$ 0.071 & 17.03 $\pm$ 0.34 & 17.8 $\pm$ 2.0 \\
multimodal & \textsc{SciNO} & 5 & 0.785 $\pm$ 0.026 & 0.778 $\pm$ 0.016 & 0.795 $\pm$ 0.039 & 0.463 $\pm$ 0.055 & 0.456 $\pm$ 0.048 & 0.471 $\pm$ 0.063 & 12.6 $\pm$ 1.2 & 0.470 $\pm$ 0.069 & 410.19 $\pm$ 12.71 & 17.4 $\pm$ 1.9 \\
multimodal & \textsc{Caps} & 5 & 0.780 $\pm$ 0.036 & 0.831 $\pm$ 0.031 & 0.736 $\pm$ 0.042 & 0.621 $\pm$ 0.038 & 0.662 $\pm$ 0.036 & 0.586 $\pm$ 0.040 & 9.8 $\pm$ 1.9 & 0.256 $\pm$ 0.030 & 7.18 $\pm$ 0.08 & 15.0 $\pm$ 1.6 \\
multimodal & \textsc{PC} & 5 & 0.584 $\pm$ 0.061 & 0.867 $\pm$ 0.057 & 0.464 $\pm$ 0.081 & 0.456 $\pm$ 0.058 & 0.688 $\pm$ 0.102 & 0.357 $\pm$ 0.056 & 12.2 $\pm$ 1.3 & 0.361 $\pm$ 0.028 & 342.80 $\pm$ 106.35 & 9.4 $\pm$ 2.1 \\
multimodal & \textsc{FCI} & 5 & 0.358 $\pm$ 0.059 & \textbf{1.000} & 0.225 $\pm$ 0.045 & 0.358 $\pm$ 0.059 & \textbf{1.000} & 0.225 $\pm$ 0.045 & 13.4 $\pm$ 1.9 & 0.298 $\pm$ 0.033 & 351.93 $\pm$ 110.03 & 3.6 $\pm$ 0.5 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & 0.729 $\pm$ 0.062 & 0.983 $\pm$ 0.017 & 0.603 $\pm$ 0.092 & \textbf{0.662 $\pm$ 0.045} & \textbf{0.917 $\pm$ 0.083} & 0.537 $\pm$ 0.049 & \textbf{8.2 $\pm$ 1.3} & \textbf{0.206 $\pm$ 0.054} & 0.48 $\pm$ 0.01 & 10.0 $\pm$ 1.0 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & 0.796 $\pm$ 0.032 & 0.919 $\pm$ 0.037 & 0.711 $\pm$ 0.048 & 0.621 $\pm$ 0.069 & 0.714 $\pm$ 0.076 & 0.556 $\pm$ 0.071 & 8.8 $\pm$ 1.7 & 0.280 $\pm$ 0.066 & \textbf{0.08 $\pm$ 0.00} & 12.8 $\pm$ 0.4 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.757 $\pm$ 0.037 & 0.729 $\pm$ 0.062 & 0.802 $\pm$ 0.026 & 0.539 $\pm$ 0.059 & 0.514 $\pm$ 0.058 & 0.575 $\pm$ 0.067 & 12.4 $\pm$ 1.4 & 0.303 $\pm$ 0.062 & 11.14 $\pm$ 1.17 & 18.6 $\pm$ 0.9 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.628 $\pm$ 0.034 & 0.482 $\pm$ 0.043 & 0.929 $\pm$ 0.032 & 0.456 $\pm$ 0.066 & 0.348 $\pm$ 0.051 & \textbf{0.677 $\pm$ 0.102} & 23.6 $\pm$ 4.3 & 0.303 $\pm$ 0.094 & 238.80 $\pm$ 2.24 & 33.2 $\pm$ 3.5 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.816 $\pm$ 0.052 & 0.971 $\pm$ 0.018 & 0.728 $\pm$ 0.091 & 0.478 $\pm$ 0.093 & 0.551 $\pm$ 0.085 & 0.437 $\pm$ 0.104 & 10.2 $\pm$ 1.8 & 0.394 $\pm$ 0.075 & 6.09 $\pm$ 0.17 & 12.4 $\pm$ 1.3 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.743 $\pm$ 0.036 & 0.847 $\pm$ 0.022 & 0.674 $\pm$ 0.062 & 0.578 $\pm$ 0.071 & 0.648 $\pm$ 0.043 & 0.532 $\pm$ 0.090 & 10.4 $\pm$ 1.9 & 0.342 $\pm$ 0.095 & 74.86 $\pm$ 1.87 & 13.2 $\pm$ 1.1 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.641 $\pm$ 0.053 & 0.873 $\pm$ 0.068 & 0.529 $\pm$ 0.071 & 0.512 $\pm$ 0.055 & 0.683 $\pm$ 0.019 & 0.428 $\pm$ 0.072 & 11.6 $\pm$ 1.7 & 0.425 $\pm$ 0.060 & 116.94 $\pm$ 5.96 & 10.0 $\pm$ 0.8 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.649 $\pm$ 0.014 & 0.577 $\pm$ 0.027 & 0.752 $\pm$ 0.030 & 0.464 $\pm$ 0.020 & 0.414 $\pm$ 0.029 & 0.537 $\pm$ 0.022 & 17.2 $\pm$ 1.5 & 0.336 $\pm$ 0.037 & 14.14 $\pm$ 0.99 & 21.8 $\pm$ 1.1 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.652 $\pm$ 0.028 & 0.505 $\pm$ 0.036 & \textbf{0.938 $\pm$ 0.029} & 0.433 $\pm$ 0.027 & 0.335 $\pm$ 0.028 & 0.625 $\pm$ 0.039 & 22.4 $\pm$ 2.8 & 0.336 $\pm$ 0.037 & 12.38 $\pm$ 0.13 & 31.6 $\pm$ 2.8 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.653 $\pm$ 0.031 & 0.515 $\pm$ 0.043 & 0.919 $\pm$ 0.039 & 0.472 $\pm$ 0.043 & 0.374 $\pm$ 0.047 & 0.660 $\pm$ 0.044 & 21.0 $\pm$ 3.0 & 0.301 $\pm$ 0.044 & 42.67 $\pm$ 0.84 & 30.4 $\pm$ 2.7 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & \textbf{0.832 $\pm$ 0.026} & \textbf{1.000} & 0.716 $\pm$ 0.038 & 0.623 $\pm$ 0.080 & 0.744 $\pm$ 0.077 & 0.539 $\pm$ 0.080 & \textbf{8.2 $\pm$ 1.8} & 0.293 $\pm$ 0.064 & 8.45 $\pm$ 0.37 & 12.0 $\pm$ 1.0 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.746 $\pm$ 0.034 & 0.670 $\pm$ 0.038 & 0.850 $\pm$ 0.042 & 0.506 $\pm$ 0.033 & 0.455 $\pm$ 0.037 & 0.574 $\pm$ 0.032 & 14.6 $\pm$ 2.0 & 0.379 $\pm$ 0.039 & 336.55 $\pm$ 97.37 & 21.8 $\pm$ 2.5 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.710 $\pm$ 0.020 & 0.695 $\pm$ 0.043 & 0.746 $\pm$ 0.053 & 0.374 $\pm$ 0.040 & 0.372 $\pm$ 0.058 & 0.388 $\pm$ 0.036 & 16.2 $\pm$ 1.9 & 0.524 $\pm$ 0.041 & 825.85 $\pm$ 84.34 & 18.2 $\pm$ 2.0 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.745 $\pm$ 0.021 & 0.644 $\pm$ 0.025 & 0.896 $\pm$ 0.047 & 0.413 $\pm$ 0.073 & 0.357 $\pm$ 0.064 & 0.494 $\pm$ 0.089 & 17.0 $\pm$ 2.0 & 0.464 $\pm$ 0.095 & 17.35 $\pm$ 0.17 & 23.6 $\pm$ 2.7 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.818 $\pm$ 0.046 & 0.755 $\pm$ 0.069 & 0.908 $\pm$ 0.033 & 0.539 $\pm$ 0.041 & 0.496 $\pm$ 0.047 & 0.600 $\pm$ 0.043 & 12.8 $\pm$ 2.9 & 0.321 $\pm$ 0.042 & 394.73 $\pm$ 12.23 & 21.0 $\pm$ 3.0 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.818 $\pm$ 0.041 & 0.798 $\pm$ 0.057 & 0.863 $\pm$ 0.071 & 0.519 $\pm$ 0.039 & 0.506 $\pm$ 0.046 & 0.548 $\pm$ 0.057 & 12.0 $\pm$ 2.3 & 0.366 $\pm$ 0.034 & 8.19 $\pm$ 0.29 & 18.2 $\pm$ 1.7 \\
unimodal\_asymmetric & \textsc{PC} & 5 & 0.670 $\pm$ 0.082 & 0.885 $\pm$ 0.034 & 0.557 $\pm$ 0.091 & 0.473 $\pm$ 0.071 & 0.621 $\pm$ 0.046 & 0.394 $\pm$ 0.075 & 11.2 $\pm$ 1.5 & 0.347 $\pm$ 0.043 & 415.52 $\pm$ 160.34 & 10.6 $\pm$ 1.7 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.468 $\pm$ 0.044 & \textbf{1.000} & 0.309 $\pm$ 0.037 & 0.394 $\pm$ 0.056 & 0.850 $\pm$ 0.100 & 0.259 $\pm$ 0.040 & 12.6 $\pm$ 1.5 & 0.314 $\pm$ 0.069 & 394.81 $\pm$ 150.34 & 5.2 $\pm$ 0.8 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & \textbf{0.838 $\pm$ 0.031} & 0.988 $\pm$ 0.012 & 0.732 $\pm$ 0.043 & \textbf{0.838 $\pm$ 0.031} & \textbf{0.988 $\pm$ 0.012} & 0.732 $\pm$ 0.043 & \textbf{5.0 $\pm$ 1.3} & \textbf{0.027 $\pm$ 0.017} & 0.57 $\pm$ 0.03 & 12.4 $\pm$ 1.0 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.831 $\pm$ 0.040 & 0.971 $\pm$ 0.029 & 0.735 $\pm$ 0.058 & 0.748 $\pm$ 0.074 & 0.866 $\pm$ 0.057 & 0.666 $\pm$ 0.084 & 6.4 $\pm$ 1.7 & 0.149 $\pm$ 0.079 & \textbf{0.08 $\pm$ 0.00} & 12.6 $\pm$ 1.0 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.756 $\pm$ 0.043 & 0.722 $\pm$ 0.036 & 0.801 $\pm$ 0.064 & 0.595 $\pm$ 0.055 & 0.569 $\pm$ 0.052 & 0.632 $\pm$ 0.069 & 11.8 $\pm$ 2.1 & 0.251 $\pm$ 0.052 & 11.33 $\pm$ 0.81 & 18.4 $\pm$ 0.9 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.619 $\pm$ 0.019 & 0.468 $\pm$ 0.013 & 0.916 $\pm$ 0.034 & 0.551 $\pm$ 0.037 & 0.416 $\pm$ 0.027 & \textbf{0.816 $\pm$ 0.060} & 21.0 $\pm$ 2.8 & 0.133 $\pm$ 0.059 & 244.11 $\pm$ 3.15 & 33.2 $\pm$ 3.3 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.828 $\pm$ 0.060 & 0.971 $\pm$ 0.018 & 0.744 $\pm$ 0.089 & 0.488 $\pm$ 0.045 & 0.575 $\pm$ 0.047 & 0.435 $\pm$ 0.049 & 10.2 $\pm$ 1.6 & 0.402 $\pm$ 0.053 & 5.95 $\pm$ 0.06 & 12.6 $\pm$ 1.3 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.762 $\pm$ 0.043 & 0.790 $\pm$ 0.051 & 0.751 $\pm$ 0.060 & 0.513 $\pm$ 0.093 & 0.533 $\pm$ 0.091 & 0.502 $\pm$ 0.098 & 11.4 $\pm$ 1.4 & 0.367 $\pm$ 0.082 & 73.78 $\pm$ 2.57 & 16.2 $\pm$ 2.0 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.687 $\pm$ 0.023 & 0.881 $\pm$ 0.044 & 0.573 $\pm$ 0.038 & 0.576 $\pm$ 0.053 & 0.729 $\pm$ 0.049 & 0.484 $\pm$ 0.058 & 10.2 $\pm$ 1.1 & 0.347 $\pm$ 0.075 & 120.94 $\pm$ 16.98 & 11.0 $\pm$ 1.1 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.652 $\pm$ 0.039 & 0.578 $\pm$ 0.043 & 0.752 $\pm$ 0.030 & 0.514 $\pm$ 0.043 & 0.456 $\pm$ 0.045 & 0.592 $\pm$ 0.040 & 17.0 $\pm$ 3.2 & 0.231 $\pm$ 0.047 & 14.25 $\pm$ 0.46 & 22.6 $\pm$ 3.1 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.674 $\pm$ 0.033 & 0.531 $\pm$ 0.033 & \textbf{0.929 $\pm$ 0.032} & 0.537 $\pm$ 0.044 & 0.424 $\pm$ 0.041 & 0.737 $\pm$ 0.045 & 19.0 $\pm$ 3.1 & 0.231 $\pm$ 0.047 & 14.24 $\pm$ 0.37 & 30.0 $\pm$ 3.1 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.678 $\pm$ 0.043 & 0.541 $\pm$ 0.045 & 0.916 $\pm$ 0.034 & 0.559 $\pm$ 0.027 & 0.445 $\pm$ 0.028 & 0.757 $\pm$ 0.029 & 18.2 $\pm$ 3.0 & 0.220 $\pm$ 0.028 & 42.59 $\pm$ 0.44 & 29.4 $\pm$ 3.5 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.830 $\pm$ 0.046 & 0.967 $\pm$ 0.033 & 0.743 $\pm$ 0.071 & 0.743 $\pm$ 0.037 & 0.873 $\pm$ 0.057 & 0.662 $\pm$ 0.052 & 6.4 $\pm$ 1.4 & 0.154 $\pm$ 0.046 & 7.67 $\pm$ 0.15 & 12.6 $\pm$ 0.5 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.748 $\pm$ 0.040 & 0.712 $\pm$ 0.087 & 0.835 $\pm$ 0.053 & 0.536 $\pm$ 0.069 & 0.519 $\pm$ 0.102 & 0.585 $\pm$ 0.048 & 13.4 $\pm$ 1.9 & 0.328 $\pm$ 0.075 & 238.14 $\pm$ 48.04 & 20.6 $\pm$ 2.6 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.760 $\pm$ 0.049 & 0.785 $\pm$ 0.055 & 0.748 $\pm$ 0.062 & 0.494 $\pm$ 0.070 & 0.508 $\pm$ 0.068 & 0.489 $\pm$ 0.078 & 13.0 $\pm$ 3.0 & 0.360 $\pm$ 0.075 & 805.73 $\pm$ 51.06 & 16.4 $\pm$ 2.3 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.786 $\pm$ 0.048 & 0.728 $\pm$ 0.058 & 0.862 $\pm$ 0.049 & 0.527 $\pm$ 0.090 & 0.491 $\pm$ 0.093 & 0.575 $\pm$ 0.090 & 12.8 $\pm$ 2.8 & 0.353 $\pm$ 0.072 & 16.89 $\pm$ 0.31 & 20.2 $\pm$ 2.2 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.765 $\pm$ 0.047 & 0.689 $\pm$ 0.051 & 0.869 $\pm$ 0.058 & 0.463 $\pm$ 0.065 & 0.420 $\pm$ 0.064 & 0.522 $\pm$ 0.071 & 15.0 $\pm$ 2.3 & 0.426 $\pm$ 0.068 & 410.12 $\pm$ 13.82 & 21.4 $\pm$ 2.0 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.753 $\pm$ 0.056 & 0.746 $\pm$ 0.068 & 0.772 $\pm$ 0.053 & 0.563 $\pm$ 0.055 & 0.556 $\pm$ 0.059 & 0.577 $\pm$ 0.056 & 12.0 $\pm$ 2.3 & 0.296 $\pm$ 0.039 & 7.69 $\pm$ 0.31 & 17.8 $\pm$ 1.8 \\
unimodal\_symmetric & \textsc{PC} & 5 & 0.740 $\pm$ 0.040 & 0.956 $\pm$ 0.029 & 0.610 $\pm$ 0.051 & 0.620 $\pm$ 0.057 & 0.804 $\pm$ 0.074 & 0.511 $\pm$ 0.056 & 8.6 $\pm$ 0.9 & 0.283 $\pm$ 0.039 & 385.02 $\pm$ 117.54 & 10.8 $\pm$ 1.3 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.458 $\pm$ 0.064 & \textbf{1.000} & 0.306 $\pm$ 0.054 & 0.433 $\pm$ 0.052 & 0.960 $\pm$ 0.040 & 0.288 $\pm$ 0.043 & 12.0 $\pm$ 1.3 & 0.295 $\pm$ 0.020 & 387.79 $\pm$ 123.78 & 5.4 $\pm$ 1.3 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n1000_d20_deg3p0_additive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=1000$, $d=20$, degree 3, mechanism additive).}
\label{tab:qualitative_comparison_n1000_d20_deg3p0_additive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & \textbf{0.834 $\pm$ 0.041} & 0.971 $\pm$ 0.018 & 0.738 $\pm$ 0.057 & \textbf{0.808 $\pm$ 0.042} & \textbf{0.940 $\pm$ 0.019} & 0.715 $\pm$ 0.059 & \textbf{8.0 $\pm$ 1.9} & 0.056 $\pm$ 0.022 & 0.63 $\pm$ 0.05 & 19.2 $\pm$ 1.7 \\
gaussian & \textsc{Spade-Gauss} & 5 & 0.802 $\pm$ 0.044 & 0.948 $\pm$ 0.015 & 0.705 $\pm$ 0.066 & 0.791 $\pm$ 0.053 & 0.932 $\pm$ 0.025 & 0.696 $\pm$ 0.072 & 8.8 $\pm$ 1.9 & \textbf{0.026 $\pm$ 0.026} & \textbf{0.11 $\pm$ 0.01} & 18.8 $\pm$ 1.9 \\
gaussian & \textsc{Topic} & 5 & 0.737 $\pm$ 0.035 & 0.780 $\pm$ 0.030 & 0.708 $\pm$ 0.058 & 0.711 $\pm$ 0.024 & 0.755 $\pm$ 0.032 & 0.681 $\pm$ 0.045 & 13.2 $\pm$ 1.2 & 0.095 $\pm$ 0.034 & 14.52 $\pm$ 0.93 & 22.8 $\pm$ 1.6 \\
gaussian & \textsc{Cam} & 5 & 0.735 $\pm$ 0.042 & 0.621 $\pm$ 0.050 & \textbf{0.913 $\pm$ 0.027} & 0.718 $\pm$ 0.057 & 0.608 $\pm$ 0.062 & \textbf{0.887 $\pm$ 0.037} & 17.4 $\pm$ 3.5 & \textbf{0.026 $\pm$ 0.026} & 237.08 $\pm$ 1.95 & 37.8 $\pm$ 2.6 \\
gaussian & \textsc{CauScale} & 5 & 0.733 $\pm$ 0.037 & 0.863 $\pm$ 0.036 & 0.650 $\pm$ 0.059 & 0.535 $\pm$ 0.050 & 0.626 $\pm$ 0.044 & 0.478 $\pm$ 0.064 & 16.0 $\pm$ 1.5 & 0.264 $\pm$ 0.034 & 5.96 $\pm$ 0.15 & 19.0 $\pm$ 1.7 \\
gaussian & \textsc{SDCD} & 5 & 0.688 $\pm$ 0.041 & 0.740 $\pm$ 0.015 & 0.655 $\pm$ 0.063 & 0.479 $\pm$ 0.022 & 0.517 $\pm$ 0.016 & 0.455 $\pm$ 0.038 & 19.8 $\pm$ 1.9 & 0.304 $\pm$ 0.045 & 76.22 $\pm$ 1.38 & 22.2 $\pm$ 2.0 \\
gaussian & \textsc{Globe} & 5 & 0.709 $\pm$ 0.048 & 0.842 $\pm$ 0.034 & 0.626 $\pm$ 0.075 & 0.687 $\pm$ 0.051 & 0.813 $\pm$ 0.027 & 0.608 $\pm$ 0.079 & 13.0 $\pm$ 1.9 & 0.139 $\pm$ 0.039 & 176.48 $\pm$ 16.03 & 18.8 $\pm$ 2.1 \\
gaussian & \textsc{Das} & 5 & 0.578 $\pm$ 0.031 & 0.541 $\pm$ 0.039 & 0.629 $\pm$ 0.032 & 0.432 $\pm$ 0.041 & 0.406 $\pm$ 0.046 & 0.466 $\pm$ 0.037 & 27.4 $\pm$ 2.7 & 0.319 $\pm$ 0.045 & 13.10 $\pm$ 0.19 & 30.0 $\pm$ 2.9 \\
gaussian & \textsc{Score} & 5 & 0.684 $\pm$ 0.038 & 0.584 $\pm$ 0.037 & 0.829 $\pm$ 0.045 & 0.525 $\pm$ 0.045 & 0.451 $\pm$ 0.045 & 0.632 $\pm$ 0.043 & 24.6 $\pm$ 3.3 & 0.319 $\pm$ 0.045 & 12.19 $\pm$ 0.09 & 36.0 $\pm$ 2.3 \\
gaussian & \textsc{NoGAM} & 5 & 0.674 $\pm$ 0.032 & 0.570 $\pm$ 0.030 & 0.829 $\pm$ 0.045 & 0.478 $\pm$ 0.051 & 0.407 $\pm$ 0.049 & 0.583 $\pm$ 0.054 & 26.8 $\pm$ 3.8 & 0.373 $\pm$ 0.054 & 39.50 $\pm$ 0.04 & 37.0 $\pm$ 3.2 \\
gaussian & \textsc{Avici} & 5 & 0.752 $\pm$ 0.024 & 0.966 $\pm$ 0.015 & 0.620 $\pm$ 0.037 & 0.700 $\pm$ 0.036 & 0.899 $\pm$ 0.041 & 0.577 $\pm$ 0.037 & 11.2 $\pm$ 0.6 & 0.196 $\pm$ 0.056 & 7.83 $\pm$ 0.31 & 16.4 $\pm$ 1.7 \\
gaussian & \textsc{NOTEARS} & 5 & 0.679 $\pm$ 0.010 & 0.632 $\pm$ 0.029 & 0.747 $\pm$ 0.042 & 0.479 $\pm$ 0.045 & 0.451 $\pm$ 0.056 & 0.521 $\pm$ 0.041 & 23.4 $\pm$ 2.1 & 0.309 $\pm$ 0.037 & 377.83 $\pm$ 85.44 & 30.4 $\pm$ 3.5 \\
gaussian & \textsc{DAGMA} & 5 & 0.705 $\pm$ 0.039 & 0.729 $\pm$ 0.038 & 0.686 $\pm$ 0.048 & 0.491 $\pm$ 0.037 & 0.511 $\pm$ 0.048 & 0.476 $\pm$ 0.033 & 20.0 $\pm$ 2.7 & 0.321 $\pm$ 0.045 & 726.10 $\pm$ 50.62 & 24.0 $\pm$ 2.3 \\
gaussian & \textsc{DiffAN} & 5 & 0.694 $\pm$ 0.022 & 0.651 $\pm$ 0.018 & 0.753 $\pm$ 0.053 & 0.465 $\pm$ 0.033 & 0.437 $\pm$ 0.036 & 0.503 $\pm$ 0.044 & 22.8 $\pm$ 1.4 & 0.461 $\pm$ 0.039 & 18.17 $\pm$ 0.52 & 29.2 $\pm$ 2.3 \\
gaussian & \textsc{SciNO} & 5 & 0.701 $\pm$ 0.021 & 0.679 $\pm$ 0.057 & 0.745 $\pm$ 0.036 & 0.391 $\pm$ 0.065 & 0.389 $\pm$ 0.091 & 0.406 $\pm$ 0.048 & 24.8 $\pm$ 3.7 & 0.526 $\pm$ 0.036 & 391.82 $\pm$ 11.27 & 28.6 $\pm$ 3.5 \\
gaussian & \textsc{Caps} & 5 & 0.702 $\pm$ 0.036 & 0.725 $\pm$ 0.039 & 0.686 $\pm$ 0.042 & 0.490 $\pm$ 0.038 & 0.506 $\pm$ 0.041 & 0.479 $\pm$ 0.041 & 20.2 $\pm$ 2.6 & 0.377 $\pm$ 0.067 & 6.97 $\pm$ 0.28 & 24.2 $\pm$ 2.5 \\
gaussian & \textsc{PC} & 5 & 0.687 $\pm$ 0.068 & 0.935 $\pm$ 0.037 & 0.554 $\pm$ 0.074 & 0.580 $\pm$ 0.061 & 0.788 $\pm$ 0.028 & 0.468 $\pm$ 0.066 & 14.6 $\pm$ 2.5 & 0.293 $\pm$ 0.025 & 663.79 $\pm$ 186.92 & 14.6 $\pm$ 1.4 \\
gaussian & \textsc{FCI} & 5 & 0.561 $\pm$ 0.060 & \textbf{0.987 $\pm$ 0.013} & 0.405 $\pm$ 0.062 & 0.521 $\pm$ 0.051 & 0.923 $\pm$ 0.032 & 0.375 $\pm$ 0.055 & 16.2 $\pm$ 1.9 & 0.295 $\pm$ 0.046 & 686.21 $\pm$ 202.25 & 10.4 $\pm$ 1.7 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & \textbf{0.904 $\pm$ 0.018} & 0.991 $\pm$ 0.009 & 0.832 $\pm$ 0.026 & \textbf{0.904 $\pm$ 0.018} & \textbf{0.991 $\pm$ 0.009} & 0.832 $\pm$ 0.026 & \textbf{4.6 $\pm$ 1.0} & \textbf{0.009 $\pm$ 0.009} & 0.56 $\pm$ 0.01 & 21.2 $\pm$ 1.2 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.870 $\pm$ 0.030 & 0.964 $\pm$ 0.017 & 0.798 $\pm$ 0.047 & 0.766 $\pm$ 0.027 & 0.850 $\pm$ 0.020 & 0.703 $\pm$ 0.041 & 8.6 $\pm$ 1.7 & 0.149 $\pm$ 0.017 & \textbf{0.10 $\pm$ 0.00} & 20.8 $\pm$ 1.2 \\
multimodal & \textsc{Topic} & 5 & 0.800 $\pm$ 0.026 & 0.818 $\pm$ 0.022 & 0.789 $\pm$ 0.045 & 0.694 $\pm$ 0.048 & 0.709 $\pm$ 0.046 & 0.685 $\pm$ 0.059 & 12.6 $\pm$ 1.9 & 0.122 $\pm$ 0.033 & 15.63 $\pm$ 0.71 & 24.2 $\pm$ 0.7 \\
multimodal & \textsc{Cam} & 5 & 0.796 $\pm$ 0.036 & 0.685 $\pm$ 0.040 & \textbf{0.953 $\pm$ 0.025} & 0.731 $\pm$ 0.024 & 0.628 $\pm$ 0.028 & \textbf{0.876 $\pm$ 0.018} & 14.6 $\pm$ 2.2 & 0.077 $\pm$ 0.024 & 236.73 $\pm$ 1.91 & 35.6 $\pm$ 2.8 \\
multimodal & \textsc{CauScale} & 5 & 0.866 $\pm$ 0.019 & 0.963 $\pm$ 0.018 & 0.790 $\pm$ 0.030 & 0.710 $\pm$ 0.024 & 0.793 $\pm$ 0.044 & 0.645 $\pm$ 0.016 & 9.8 $\pm$ 0.9 & 0.214 $\pm$ 0.027 & 5.95 $\pm$ 0.06 & 20.8 $\pm$ 1.5 \\
multimodal & \textsc{SDCD} & 5 & 0.783 $\pm$ 0.048 & 0.893 $\pm$ 0.029 & 0.702 $\pm$ 0.059 & 0.575 $\pm$ 0.070 & 0.654 $\pm$ 0.065 & 0.517 $\pm$ 0.073 & 14.4 $\pm$ 2.6 & 0.284 $\pm$ 0.080 & 78.54 $\pm$ 0.22 & 19.6 $\pm$ 1.0 \\
multimodal & \textsc{Globe} & 5 & 0.750 $\pm$ 0.032 & 0.869 $\pm$ 0.036 & 0.675 $\pm$ 0.054 & 0.716 $\pm$ 0.035 & 0.829 $\pm$ 0.039 & 0.644 $\pm$ 0.053 & 12.2 $\pm$ 1.9 & 0.148 $\pm$ 0.044 & 211.19 $\pm$ 25.39 & 19.6 $\pm$ 1.7 \\
multimodal & \textsc{Das} & 5 & 0.713 $\pm$ 0.026 & 0.680 $\pm$ 0.028 & 0.749 $\pm$ 0.025 & 0.599 $\pm$ 0.046 & 0.572 $\pm$ 0.047 & 0.628 $\pm$ 0.044 & 18.0 $\pm$ 1.2 & 0.179 $\pm$ 0.026 & 15.47 $\pm$ 0.09 & 28.0 $\pm$ 2.0 \\
multimodal & \textsc{Score} & 5 & 0.745 $\pm$ 0.010 & 0.628 $\pm$ 0.011 & 0.923 $\pm$ 0.033 & 0.625 $\pm$ 0.017 & 0.527 $\pm$ 0.021 & 0.771 $\pm$ 0.020 & 19.6 $\pm$ 0.9 & 0.179 $\pm$ 0.026 & 14.66 $\pm$ 0.43 & 37.2 $\pm$ 2.3 \\
multimodal & \textsc{NoGAM} & 5 & 0.734 $\pm$ 0.017 & 0.604 $\pm$ 0.019 & 0.938 $\pm$ 0.024 & 0.604 $\pm$ 0.028 & 0.498 $\pm$ 0.027 & 0.770 $\pm$ 0.030 & 21.2 $\pm$ 1.0 & 0.198 $\pm$ 0.035 & 44.62 $\pm$ 0.65 & 39.2 $\pm$ 1.7 \\
multimodal & \textsc{Avici} & 5 & 0.611 $\pm$ 0.052 & 0.953 $\pm$ 0.033 & 0.460 $\pm$ 0.054 & 0.418 $\pm$ 0.066 & 0.675 $\pm$ 0.119 & 0.311 $\pm$ 0.055 & 18.2 $\pm$ 2.2 & 0.458 $\pm$ 0.083 & 7.62 $\pm$ 0.17 & 12.0 $\pm$ 1.1 \\
multimodal & \textsc{NOTEARS} & 5 & 0.795 $\pm$ 0.034 & 0.770 $\pm$ 0.037 & 0.821 $\pm$ 0.033 & 0.544 $\pm$ 0.051 & 0.527 $\pm$ 0.049 & 0.563 $\pm$ 0.054 & 17.6 $\pm$ 2.9 & 0.331 $\pm$ 0.057 & 362.92 $\pm$ 57.48 & 27.2 $\pm$ 2.3 \\
multimodal & \textsc{DAGMA} & 5 & 0.753 $\pm$ 0.029 & 0.758 $\pm$ 0.033 & 0.752 $\pm$ 0.033 & 0.363 $\pm$ 0.051 & 0.363 $\pm$ 0.047 & 0.364 $\pm$ 0.055 & 22.4 $\pm$ 2.5 & 0.512 $\pm$ 0.064 & 739.58 $\pm$ 40.44 & 25.0 $\pm$ 0.8 \\
multimodal & \textsc{DiffAN} & 5 & 0.814 $\pm$ 0.037 & 0.747 $\pm$ 0.052 & 0.903 $\pm$ 0.018 & 0.593 $\pm$ 0.073 & 0.549 $\pm$ 0.078 & 0.650 $\pm$ 0.062 & 16.6 $\pm$ 3.2 & 0.314 $\pm$ 0.065 & 15.30 $\pm$ 0.40 & 31.0 $\pm$ 2.1 \\
multimodal & \textsc{SciNO} & 5 & 0.821 $\pm$ 0.017 & 0.765 $\pm$ 0.029 & 0.891 $\pm$ 0.021 & 0.617 $\pm$ 0.048 & 0.577 $\pm$ 0.055 & 0.666 $\pm$ 0.042 & 15.2 $\pm$ 1.3 & 0.302 $\pm$ 0.045 & 101.98 $\pm$ 1.10 & 29.6 $\pm$ 1.9 \\
multimodal & \textsc{Caps} & 5 & 0.824 $\pm$ 0.030 & 0.842 $\pm$ 0.045 & 0.810 $\pm$ 0.022 & 0.684 $\pm$ 0.054 & 0.702 $\pm$ 0.066 & 0.670 $\pm$ 0.043 & 12.2 $\pm$ 2.1 & 0.235 $\pm$ 0.044 & 5.68 $\pm$ 0.17 & 24.6 $\pm$ 1.8 \\
multimodal & \textsc{PC} & 5 & 0.756 $\pm$ 0.071 & 0.949 $\pm$ 0.039 & 0.640 $\pm$ 0.083 & 0.576 $\pm$ 0.065 & 0.725 $\pm$ 0.059 & 0.486 $\pm$ 0.066 & 13.6 $\pm$ 1.8 & 0.386 $\pm$ 0.061 & 747.97 $\pm$ 190.02 & 17.2 $\pm$ 2.8 \\
multimodal & \textsc{FCI} & 5 & 0.546 $\pm$ 0.077 & \textbf{1.000} & 0.391 $\pm$ 0.072 & 0.502 $\pm$ 0.062 & 0.936 $\pm$ 0.045 & 0.357 $\pm$ 0.059 & 16.6 $\pm$ 2.6 & 0.345 $\pm$ 0.060 & 903.23 $\pm$ 239.16 & 9.6 $\pm$ 1.5 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & \textbf{0.807 $\pm$ 0.017} & 0.989 $\pm$ 0.011 & 0.685 $\pm$ 0.029 & \textbf{0.807 $\pm$ 0.017} & \textbf{0.989 $\pm$ 0.011} & 0.685 $\pm$ 0.029 & \textbf{8.4 $\pm$ 1.2} & \textbf{0.022 $\pm$ 0.009} & 0.54 $\pm$ 0.02 & 17.4 $\pm$ 0.6 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & 0.796 $\pm$ 0.025 & 0.959 $\pm$ 0.019 & 0.688 $\pm$ 0.043 & 0.713 $\pm$ 0.029 & 0.857 $\pm$ 0.008 & 0.617 $\pm$ 0.046 & 10.8 $\pm$ 1.6 & 0.109 $\pm$ 0.009 & \textbf{0.09 $\pm$ 0.00} & 18.0 $\pm$ 0.9 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.749 $\pm$ 0.026 & 0.807 $\pm$ 0.018 & 0.702 $\pm$ 0.039 & 0.625 $\pm$ 0.047 & 0.671 $\pm$ 0.039 & 0.588 $\pm$ 0.055 & 15.0 $\pm$ 2.3 & 0.200 $\pm$ 0.053 & 14.66 $\pm$ 1.37 & 21.8 $\pm$ 0.6 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.701 $\pm$ 0.022 & 0.594 $\pm$ 0.028 & \textbf{0.862 $\pm$ 0.025} & 0.652 $\pm$ 0.032 & 0.553 $\pm$ 0.035 & \textbf{0.800 $\pm$ 0.031} & 20.2 $\pm$ 2.2 & 0.091 $\pm$ 0.031 & 234.69 $\pm$ 2.53 & 36.8 $\pm$ 1.8 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.729 $\pm$ 0.037 & 0.896 $\pm$ 0.027 & 0.624 $\pm$ 0.056 & 0.420 $\pm$ 0.011 & 0.520 $\pm$ 0.028 & 0.358 $\pm$ 0.020 & 18.2 $\pm$ 1.2 & 0.359 $\pm$ 0.032 & 5.89 $\pm$ 0.13 & 17.4 $\pm$ 1.0 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.739 $\pm$ 0.032 & 0.820 $\pm$ 0.036 & 0.675 $\pm$ 0.035 & 0.524 $\pm$ 0.066 & 0.583 $\pm$ 0.076 & 0.478 $\pm$ 0.059 & 17.0 $\pm$ 2.2 & 0.308 $\pm$ 0.067 & 77.97 $\pm$ 0.59 & 20.8 $\pm$ 1.2 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.638 $\pm$ 0.032 & 0.789 $\pm$ 0.064 & 0.540 $\pm$ 0.023 & 0.540 $\pm$ 0.047 & 0.662 $\pm$ 0.058 & 0.460 $\pm$ 0.042 & 18.0 $\pm$ 2.5 & 0.257 $\pm$ 0.071 & 165.39 $\pm$ 15.61 & 17.6 $\pm$ 1.4 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.626 $\pm$ 0.025 & 0.603 $\pm$ 0.032 & 0.662 $\pm$ 0.043 & 0.444 $\pm$ 0.024 & 0.428 $\pm$ 0.030 & 0.469 $\pm$ 0.031 & 24.6 $\pm$ 1.0 & 0.365 $\pm$ 0.026 & 15.37 $\pm$ 0.22 & 28.0 $\pm$ 2.5 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.667 $\pm$ 0.013 & 0.565 $\pm$ 0.025 & 0.823 $\pm$ 0.023 & 0.461 $\pm$ 0.019 & 0.391 $\pm$ 0.025 & 0.566 $\pm$ 0.016 & 27.0 $\pm$ 0.8 & 0.365 $\pm$ 0.026 & 14.24 $\pm$ 0.13 & 36.8 $\pm$ 1.6 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.666 $\pm$ 0.012 & 0.561 $\pm$ 0.011 & 0.824 $\pm$ 0.035 & 0.466 $\pm$ 0.019 & 0.394 $\pm$ 0.023 & 0.574 $\pm$ 0.012 & 27.0 $\pm$ 1.2 & 0.366 $\pm$ 0.026 & 44.16 $\pm$ 0.71 & 37.0 $\pm$ 1.9 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.740 $\pm$ 0.033 & 0.953 $\pm$ 0.021 & 0.610 $\pm$ 0.043 & 0.549 $\pm$ 0.045 & 0.707 $\pm$ 0.050 & 0.453 $\pm$ 0.043 & 15.0 $\pm$ 2.3 & 0.386 $\pm$ 0.054 & 7.46 $\pm$ 0.11 & 16.0 $\pm$ 0.6 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.663 $\pm$ 0.026 & 0.596 $\pm$ 0.014 & 0.754 $\pm$ 0.052 & 0.419 $\pm$ 0.062 & 0.377 $\pm$ 0.054 & 0.476 $\pm$ 0.077 & 26.8 $\pm$ 4.3 & 0.354 $\pm$ 0.077 & 290.26 $\pm$ 44.12 & 32.0 $\pm$ 2.9 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.725 $\pm$ 0.036 & 0.732 $\pm$ 0.014 & 0.723 $\pm$ 0.057 & 0.360 $\pm$ 0.054 & 0.359 $\pm$ 0.045 & 0.363 $\pm$ 0.063 & 23.2 $\pm$ 3.2 & 0.480 $\pm$ 0.058 & 699.46 $\pm$ 22.11 & 24.6 $\pm$ 0.7 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.752 $\pm$ 0.020 & 0.742 $\pm$ 0.042 & 0.771 $\pm$ 0.026 & 0.511 $\pm$ 0.029 & 0.507 $\pm$ 0.044 & 0.522 $\pm$ 0.019 & 19.2 $\pm$ 1.8 & 0.384 $\pm$ 0.041 & 15.56 $\pm$ 0.28 & 26.4 $\pm$ 1.4 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.776 $\pm$ 0.022 & 0.784 $\pm$ 0.043 & 0.783 $\pm$ 0.040 & 0.555 $\pm$ 0.027 & 0.563 $\pm$ 0.048 & 0.557 $\pm$ 0.025 & 16.8 $\pm$ 0.9 & 0.382 $\pm$ 0.032 & 113.07 $\pm$ 4.62 & 25.4 $\pm$ 1.8 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.748 $\pm$ 0.017 & 0.786 $\pm$ 0.048 & 0.723 $\pm$ 0.025 & 0.542 $\pm$ 0.035 & 0.574 $\pm$ 0.061 & 0.522 $\pm$ 0.026 & 17.2 $\pm$ 1.0 & 0.361 $\pm$ 0.032 & 6.49 $\pm$ 0.15 & 23.6 $\pm$ 2.0 \\
unimodal\_asymmetric & \textsc{PC} & 5 & 0.671 $\pm$ 0.025 & 0.946 $\pm$ 0.037 & 0.521 $\pm$ 0.020 & 0.504 $\pm$ 0.057 & 0.712 $\pm$ 0.086 & 0.390 $\pm$ 0.044 & 16.4 $\pm$ 2.2 & 0.325 $\pm$ 0.049 & 633.54 $\pm$ 205.43 & 14.0 $\pm$ 1.0 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.446 $\pm$ 0.041 & \textbf{1.000} & 0.290 $\pm$ 0.033 & 0.372 $\pm$ 0.056 & 0.835 $\pm$ 0.092 & 0.242 $\pm$ 0.040 & 19.4 $\pm$ 2.1 & 0.346 $\pm$ 0.030 & 639.04 $\pm$ 192.64 & 7.2 $\pm$ 0.6 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & \textbf{0.870 $\pm$ 0.030} & 0.990 $\pm$ 0.010 & 0.780 $\pm$ 0.046 & \textbf{0.870 $\pm$ 0.030} & \textbf{0.990 $\pm$ 0.010} & 0.780 $\pm$ 0.046 & \textbf{6.0 $\pm$ 1.6} & \textbf{0.023 $\pm$ 0.010} & 0.54 $\pm$ 0.01 & 19.8 $\pm$ 1.0 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.781 $\pm$ 0.041 & 0.943 $\pm$ 0.027 & 0.674 $\pm$ 0.056 & 0.743 $\pm$ 0.041 & 0.899 $\pm$ 0.033 & 0.641 $\pm$ 0.052 & 10.4 $\pm$ 2.0 & 0.080 $\pm$ 0.031 & \textbf{0.10 $\pm$ 0.00} & 17.8 $\pm$ 0.7 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.728 $\pm$ 0.035 & 0.782 $\pm$ 0.021 & 0.692 $\pm$ 0.060 & 0.642 $\pm$ 0.047 & 0.689 $\pm$ 0.036 & 0.611 $\pm$ 0.066 & 15.0 $\pm$ 2.1 & 0.155 $\pm$ 0.045 & 14.14 $\pm$ 1.01 & 22.0 $\pm$ 0.9 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.738 $\pm$ 0.032 & 0.635 $\pm$ 0.036 & \textbf{0.887 $\pm$ 0.032} & 0.707 $\pm$ 0.034 & 0.607 $\pm$ 0.034 & \textbf{0.850 $\pm$ 0.040} & 17.0 $\pm$ 2.2 & 0.083 $\pm$ 0.022 & 238.56 $\pm$ 1.77 & 35.4 $\pm$ 1.3 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.759 $\pm$ 0.039 & 0.904 $\pm$ 0.031 & 0.659 $\pm$ 0.046 & 0.496 $\pm$ 0.012 & 0.594 $\pm$ 0.025 & 0.429 $\pm$ 0.014 & 16.4 $\pm$ 1.8 & 0.349 $\pm$ 0.035 & 5.90 $\pm$ 0.07 & 18.2 $\pm$ 0.4 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.702 $\pm$ 0.043 & 0.748 $\pm$ 0.022 & 0.668 $\pm$ 0.060 & 0.468 $\pm$ 0.049 & 0.500 $\pm$ 0.051 & 0.443 $\pm$ 0.053 & 19.8 $\pm$ 2.3 & 0.358 $\pm$ 0.059 & 77.24 $\pm$ 2.63 & 22.2 $\pm$ 1.0 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.706 $\pm$ 0.062 & 0.878 $\pm$ 0.025 & 0.607 $\pm$ 0.083 & 0.677 $\pm$ 0.056 & 0.844 $\pm$ 0.036 & 0.580 $\pm$ 0.076 & 13.0 $\pm$ 2.5 & 0.217 $\pm$ 0.038 & 163.97 $\pm$ 9.35 & 17.0 $\pm$ 1.4 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.640 $\pm$ 0.028 & 0.600 $\pm$ 0.028 & 0.687 $\pm$ 0.029 & 0.520 $\pm$ 0.046 & 0.488 $\pm$ 0.043 & 0.558 $\pm$ 0.049 & 23.0 $\pm$ 2.8 & 0.253 $\pm$ 0.044 & 15.39 $\pm$ 0.15 & 29.0 $\pm$ 1.7 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.675 $\pm$ 0.043 & 0.585 $\pm$ 0.048 & 0.806 $\pm$ 0.042 & 0.558 $\pm$ 0.051 & 0.484 $\pm$ 0.052 & 0.665 $\pm$ 0.052 & 23.8 $\pm$ 3.9 & 0.253 $\pm$ 0.044 & 14.97 $\pm$ 0.36 & 35.2 $\pm$ 2.4 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.717 $\pm$ 0.027 & 0.634 $\pm$ 0.018 & 0.829 $\pm$ 0.050 & 0.607 $\pm$ 0.020 & 0.538 $\pm$ 0.015 & 0.702 $\pm$ 0.038 & 19.8 $\pm$ 2.1 & 0.226 $\pm$ 0.015 & 45.10 $\pm$ 0.56 & 32.8 $\pm$ 1.3 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.810 $\pm$ 0.048 & 0.980 $\pm$ 0.012 & 0.703 $\pm$ 0.067 & 0.755 $\pm$ 0.051 & 0.911 $\pm$ 0.020 & 0.655 $\pm$ 0.066 & 9.6 $\pm$ 2.5 & 0.141 $\pm$ 0.049 & 9.89 $\pm$ 1.71 & 17.8 $\pm$ 1.1 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.707 $\pm$ 0.034 & 0.668 $\pm$ 0.038 & 0.752 $\pm$ 0.032 & 0.504 $\pm$ 0.050 & 0.477 $\pm$ 0.052 & 0.535 $\pm$ 0.050 & 21.4 $\pm$ 2.6 & 0.303 $\pm$ 0.047 & 290.75 $\pm$ 25.05 & 28.6 $\pm$ 1.6 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.730 $\pm$ 0.043 & 0.731 $\pm$ 0.036 & 0.737 $\pm$ 0.063 & 0.395 $\pm$ 0.051 & 0.394 $\pm$ 0.047 & 0.401 $\pm$ 0.058 & 22.4 $\pm$ 3.1 & 0.425 $\pm$ 0.064 & 755.10 $\pm$ 30.69 & 25.2 $\pm$ 1.1 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.707 $\pm$ 0.033 & 0.659 $\pm$ 0.040 & 0.774 $\pm$ 0.046 & 0.478 $\pm$ 0.044 & 0.450 $\pm$ 0.056 & 0.517 $\pm$ 0.034 & 22.4 $\pm$ 1.9 & 0.367 $\pm$ 0.053 & 15.40 $\pm$ 0.13 & 29.6 $\pm$ 0.9 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.760 $\pm$ 0.036 & 0.761 $\pm$ 0.041 & 0.766 $\pm$ 0.049 & 0.597 $\pm$ 0.042 & 0.599 $\pm$ 0.049 & 0.600 $\pm$ 0.044 & 16.8 $\pm$ 3.2 & 0.279 $\pm$ 0.050 & 105.48 $\pm$ 0.92 & 25.6 $\pm$ 2.0 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.760 $\pm$ 0.034 & 0.817 $\pm$ 0.052 & 0.716 $\pm$ 0.032 & 0.609 $\pm$ 0.043 & 0.654 $\pm$ 0.056 & 0.573 $\pm$ 0.041 & 15.6 $\pm$ 3.1 & 0.307 $\pm$ 0.036 & 6.15 $\pm$ 0.15 & 22.6 $\pm$ 2.4 \\
unimodal\_symmetric & \textsc{PC} & 5 & 0.654 $\pm$ 0.081 & 0.942 $\pm$ 0.026 & 0.518 $\pm$ 0.089 & 0.535 $\pm$ 0.092 & 0.755 $\pm$ 0.055 & 0.428 $\pm$ 0.095 & 15.4 $\pm$ 3.0 & 0.288 $\pm$ 0.063 & 626.37 $\pm$ 68.75 & 13.6 $\pm$ 2.0 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.497 $\pm$ 0.045 & \textbf{1.000} & 0.336 $\pm$ 0.041 & 0.476 $\pm$ 0.056 & 0.947 $\pm$ 0.034 & 0.322 $\pm$ 0.048 & 17.4 $\pm$ 2.2 & 0.277 $\pm$ 0.055 & 675.14 $\pm$ 61.48 & 8.4 $\pm$ 0.9 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n1000_d20_deg3p0_neveradditive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=1000$, $d=20$, degree 3, mechanism neveradditive).}
\label{tab:qualitative_comparison_n1000_d20_deg3p0_neveradditive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.681 $\pm$ 0.023 & 0.931 $\pm$ 0.023 & 0.541 $\pm$ 0.030 & 0.594 $\pm$ 0.056 & 0.813 $\pm$ 0.080 & 0.471 $\pm$ 0.049 & 14.4 $\pm$ 1.3 & 0.302 $\pm$ 0.081 & 0.53 $\pm$ 0.02 & 14.6 $\pm$ 0.7 \\
gaussian & \textsc{Spade-Gauss} & 5 & 0.734 $\pm$ 0.035 & 0.973 $\pm$ 0.016 & 0.593 $\pm$ 0.039 & \textbf{0.702 $\pm$ 0.037} & \textbf{0.931 $\pm$ 0.031} & 0.566 $\pm$ 0.039 & \textbf{11.6 $\pm$ 1.9} & 0.146 $\pm$ 0.029 & \textbf{0.09 $\pm$ 0.00} & 15.2 $\pm$ 0.5 \\
gaussian & \textsc{Topic} & 5 & 0.741 $\pm$ 0.016 & 0.813 $\pm$ 0.014 & 0.682 $\pm$ 0.019 & 0.673 $\pm$ 0.024 & 0.738 $\pm$ 0.024 & 0.619 $\pm$ 0.024 & 13.8 $\pm$ 1.7 & 0.148 $\pm$ 0.014 & 13.49 $\pm$ 0.95 & 21.2 $\pm$ 1.2 \\
gaussian & \textsc{Cam} & 5 & 0.726 $\pm$ 0.008 & 0.599 $\pm$ 0.004 & \textbf{0.923 $\pm$ 0.019} & 0.675 $\pm$ 0.018 & 0.557 $\pm$ 0.015 & \textbf{0.857 $\pm$ 0.026} & 19.4 $\pm$ 1.9 & \textbf{0.097 $\pm$ 0.028} & 238.63 $\pm$ 2.68 & 39.0 $\pm$ 2.6 \\
gaussian & \textsc{CauScale} & 5 & 0.745 $\pm$ 0.048 & 0.950 $\pm$ 0.013 & 0.621 $\pm$ 0.057 & 0.488 $\pm$ 0.058 & 0.620 $\pm$ 0.056 & 0.407 $\pm$ 0.056 & 16.0 $\pm$ 2.3 & 0.385 $\pm$ 0.044 & 5.83 $\pm$ 0.07 & 16.2 $\pm$ 0.9 \\
gaussian & \textsc{SDCD} & 5 & 0.741 $\pm$ 0.029 & 0.897 $\pm$ 0.035 & 0.641 $\pm$ 0.048 & 0.634 $\pm$ 0.052 & 0.761 $\pm$ 0.042 & 0.551 $\pm$ 0.063 & 13.8 $\pm$ 2.4 & 0.291 $\pm$ 0.062 & 76.18 $\pm$ 3.53 & 18.0 $\pm$ 1.2 \\
gaussian & \textsc{Globe} & 5 & 0.547 $\pm$ 0.045 & 0.794 $\pm$ 0.046 & 0.426 $\pm$ 0.047 & 0.454 $\pm$ 0.010 & 0.673 $\pm$ 0.059 & 0.351 $\pm$ 0.019 & 19.4 $\pm$ 1.4 & 0.394 $\pm$ 0.034 & 159.67 $\pm$ 10.50 & 13.4 $\pm$ 1.1 \\
gaussian & \textsc{Das} & 5 & 0.657 $\pm$ 0.044 & 0.660 $\pm$ 0.058 & 0.660 $\pm$ 0.040 & 0.569 $\pm$ 0.055 & 0.574 $\pm$ 0.069 & 0.570 $\pm$ 0.046 & 19.4 $\pm$ 2.0 & 0.175 $\pm$ 0.022 & 12.90 $\pm$ 0.24 & 25.4 $\pm$ 0.5 \\
gaussian & \textsc{Score} & 5 & 0.724 $\pm$ 0.025 & 0.616 $\pm$ 0.020 & 0.882 $\pm$ 0.045 & 0.624 $\pm$ 0.026 & 0.532 $\pm$ 0.026 & 0.758 $\pm$ 0.035 & 20.0 $\pm$ 1.6 & 0.175 $\pm$ 0.022 & 12.59 $\pm$ 0.15 & 36.0 $\pm$ 1.5 \\
gaussian & \textsc{NoGAM} & 5 & 0.721 $\pm$ 0.032 & 0.616 $\pm$ 0.027 & 0.873 $\pm$ 0.047 & 0.601 $\pm$ 0.040 & 0.514 $\pm$ 0.037 & 0.726 $\pm$ 0.048 & 20.8 $\pm$ 2.4 & 0.222 $\pm$ 0.035 & 39.45 $\pm$ 0.06 & 35.8 $\pm$ 2.0 \\
gaussian & \textsc{Avici} & 5 & 0.721 $\pm$ 0.044 & 0.976 $\pm$ 0.024 & 0.580 $\pm$ 0.052 & 0.621 $\pm$ 0.058 & 0.837 $\pm$ 0.047 & 0.502 $\pm$ 0.057 & 13.4 $\pm$ 2.5 & 0.317 $\pm$ 0.068 & 7.84 $\pm$ 0.28 & 14.8 $\pm$ 1.0 \\
gaussian & \textsc{NOTEARS} & 5 & 0.710 $\pm$ 0.037 & 0.699 $\pm$ 0.059 & 0.737 $\pm$ 0.043 & 0.531 $\pm$ 0.051 & 0.518 $\pm$ 0.052 & 0.557 $\pm$ 0.069 & 20.4 $\pm$ 3.5 & 0.317 $\pm$ 0.064 & 290.88 $\pm$ 97.99 & 27.6 $\pm$ 3.7 \\
gaussian & \textsc{DAGMA} & 5 & 0.675 $\pm$ 0.031 & 0.730 $\pm$ 0.053 & 0.632 $\pm$ 0.022 & 0.391 $\pm$ 0.065 & 0.427 $\pm$ 0.084 & 0.364 $\pm$ 0.053 & 22.6 $\pm$ 3.1 & 0.485 $\pm$ 0.050 & 781.14 $\pm$ 72.36 & 22.4 $\pm$ 2.3 \\
gaussian & \textsc{DiffAN} & 5 & \textbf{0.795 $\pm$ 0.010} & 0.795 $\pm$ 0.017 & 0.800 $\pm$ 0.028 & 0.533 $\pm$ 0.022 & 0.532 $\pm$ 0.020 & 0.537 $\pm$ 0.031 & 17.0 $\pm$ 1.0 & 0.348 $\pm$ 0.034 & 17.08 $\pm$ 0.12 & 25.4 $\pm$ 1.3 \\
gaussian & \textsc{SciNO} & 5 & 0.792 $\pm$ 0.018 & 0.772 $\pm$ 0.026 & 0.815 $\pm$ 0.021 & 0.547 $\pm$ 0.032 & 0.534 $\pm$ 0.035 & 0.563 $\pm$ 0.033 & 17.4 $\pm$ 1.9 & 0.319 $\pm$ 0.035 & 425.78 $\pm$ 11.90 & 27.0 $\pm$ 2.6 \\
gaussian & \textsc{Caps} & 5 & 0.767 $\pm$ 0.021 & 0.824 $\pm$ 0.023 & 0.720 $\pm$ 0.025 & 0.625 $\pm$ 0.025 & 0.670 $\pm$ 0.025 & 0.586 $\pm$ 0.028 & 14.4 $\pm$ 1.1 & 0.243 $\pm$ 0.029 & 7.00 $\pm$ 0.11 & 22.2 $\pm$ 1.7 \\
gaussian & \textsc{PC} & 5 & 0.747 $\pm$ 0.018 & 0.973 $\pm$ 0.016 & 0.608 $\pm$ 0.024 & 0.532 $\pm$ 0.034 & 0.692 $\pm$ 0.036 & 0.434 $\pm$ 0.031 & 14.8 $\pm$ 1.2 & 0.387 $\pm$ 0.027 & 589.98 $\pm$ 113.20 & 15.8 $\pm$ 1.1 \\
gaussian & \textsc{FCI} & 5 & 0.517 $\pm$ 0.059 & \textbf{0.980 $\pm$ 0.020} & 0.360 $\pm$ 0.055 & 0.482 $\pm$ 0.042 & 0.930 $\pm$ 0.049 & 0.334 $\pm$ 0.039 & 17.4 $\pm$ 2.2 & 0.325 $\pm$ 0.018 & 620.40 $\pm$ 121.34 & 9.0 $\pm$ 0.9 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & 0.629 $\pm$ 0.023 & 0.966 $\pm$ 0.021 & 0.467 $\pm$ 0.025 & 0.629 $\pm$ 0.023 & \textbf{0.966 $\pm$ 0.021} & 0.467 $\pm$ 0.025 & 14.0 $\pm$ 1.4 & \textbf{0.113 $\pm$ 0.018} & 0.53 $\pm$ 0.01 & 12.2 $\pm$ 0.7 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.664 $\pm$ 0.049 & 0.933 $\pm$ 0.035 & 0.522 $\pm$ 0.056 & 0.584 $\pm$ 0.050 & 0.818 $\pm$ 0.038 & 0.459 $\pm$ 0.054 & 15.0 $\pm$ 2.6 & 0.266 $\pm$ 0.036 & \textbf{0.09 $\pm$ 0.01} & 14.0 $\pm$ 1.1 \\
multimodal & \textsc{Topic} & 5 & 0.648 $\pm$ 0.057 & 0.710 $\pm$ 0.068 & 0.606 $\pm$ 0.065 & 0.538 $\pm$ 0.043 & 0.587 $\pm$ 0.048 & 0.504 $\pm$ 0.052 & 19.2 $\pm$ 2.7 & 0.296 $\pm$ 0.031 & 13.69 $\pm$ 0.71 & 21.6 $\pm$ 1.3 \\
multimodal & \textsc{Cam} & 5 & 0.734 $\pm$ 0.021 & 0.636 $\pm$ 0.029 & \textbf{0.883 $\pm$ 0.052} & 0.593 $\pm$ 0.023 & 0.516 $\pm$ 0.036 & \textbf{0.708 $\pm$ 0.022} & 20.4 $\pm$ 1.5 & 0.248 $\pm$ 0.021 & 233.89 $\pm$ 2.92 & 35.2 $\pm$ 2.7 \\
multimodal & \textsc{CauScale} & 5 & 0.687 $\pm$ 0.034 & 0.958 $\pm$ 0.018 & 0.538 $\pm$ 0.040 & 0.566 $\pm$ 0.039 & 0.795 $\pm$ 0.062 & 0.442 $\pm$ 0.030 & 14.6 $\pm$ 0.7 & 0.373 $\pm$ 0.046 & 5.91 $\pm$ 0.06 & 14.2 $\pm$ 1.2 \\
multimodal & \textsc{SDCD} & 5 & 0.648 $\pm$ 0.042 & 0.819 $\pm$ 0.050 & 0.541 $\pm$ 0.046 & 0.501 $\pm$ 0.059 & 0.640 $\pm$ 0.093 & 0.416 $\pm$ 0.047 & 18.2 $\pm$ 2.8 & 0.412 $\pm$ 0.046 & 76.37 $\pm$ 1.18 & 16.8 $\pm$ 1.7 \\
multimodal & \textsc{Globe} & 5 & 0.590 $\pm$ 0.053 & 0.818 $\pm$ 0.052 & 0.464 $\pm$ 0.051 & 0.562 $\pm$ 0.055 & 0.781 $\pm$ 0.058 & 0.443 $\pm$ 0.052 & 17.0 $\pm$ 2.9 & 0.371 $\pm$ 0.034 & 145.18 $\pm$ 10.14 & 14.2 $\pm$ 1.1 \\
multimodal & \textsc{Das} & 5 & 0.673 $\pm$ 0.028 & 0.694 $\pm$ 0.043 & 0.670 $\pm$ 0.049 & 0.575 $\pm$ 0.016 & 0.593 $\pm$ 0.034 & 0.572 $\pm$ 0.037 & 19.2 $\pm$ 2.7 & 0.161 $\pm$ 0.017 & 15.86 $\pm$ 0.30 & 25.0 $\pm$ 3.2 \\
multimodal & \textsc{Score} & 5 & 0.709 $\pm$ 0.021 & 0.643 $\pm$ 0.022 & 0.802 $\pm$ 0.048 & 0.623 $\pm$ 0.012 & 0.565 $\pm$ 0.019 & 0.704 $\pm$ 0.036 & 19.2 $\pm$ 2.1 & 0.161 $\pm$ 0.017 & 14.58 $\pm$ 0.04 & 31.8 $\pm$ 3.2 \\
multimodal & \textsc{NoGAM} & 5 & 0.718 $\pm$ 0.024 & 0.645 $\pm$ 0.029 & 0.818 $\pm$ 0.036 & 0.615 $\pm$ 0.040 & 0.554 $\pm$ 0.044 & 0.697 $\pm$ 0.038 & 19.6 $\pm$ 2.9 & 0.173 $\pm$ 0.036 & 45.41 $\pm$ 0.25 & 32.4 $\pm$ 3.0 \\
multimodal & \textsc{Avici} & 5 & 0.656 $\pm$ 0.033 & 0.933 $\pm$ 0.028 & 0.514 $\pm$ 0.046 & 0.483 $\pm$ 0.019 & 0.691 $\pm$ 0.040 & 0.377 $\pm$ 0.025 & 17.0 $\pm$ 1.7 & 0.363 $\pm$ 0.042 & 7.56 $\pm$ 0.13 & 13.8 $\pm$ 1.0 \\
multimodal & \textsc{NOTEARS} & 5 & 0.686 $\pm$ 0.037 & 0.664 $\pm$ 0.042 & 0.715 $\pm$ 0.042 & 0.429 $\pm$ 0.060 & 0.417 $\pm$ 0.064 & 0.444 $\pm$ 0.056 & 23.8 $\pm$ 3.5 & 0.403 $\pm$ 0.082 & 413.10 $\pm$ 140.62 & 27.4 $\pm$ 1.8 \\
multimodal & \textsc{DAGMA} & 5 & 0.682 $\pm$ 0.030 & 0.774 $\pm$ 0.031 & 0.620 $\pm$ 0.050 & 0.443 $\pm$ 0.029 & 0.502 $\pm$ 0.028 & 0.404 $\pm$ 0.040 & 20.0 $\pm$ 1.7 & 0.413 $\pm$ 0.089 & 846.60 $\pm$ 56.90 & 20.2 $\pm$ 1.6 \\
multimodal & \textsc{DiffAN} & 5 & 0.755 $\pm$ 0.019 & 0.817 $\pm$ 0.016 & 0.705 $\pm$ 0.031 & 0.539 $\pm$ 0.025 & 0.584 $\pm$ 0.028 & 0.503 $\pm$ 0.028 & 16.6 $\pm$ 1.0 & 0.277 $\pm$ 0.022 & 14.58 $\pm$ 0.21 & 21.8 $\pm$ 1.4 \\
multimodal & \textsc{SciNO} & 5 & 0.735 $\pm$ 0.037 & 0.804 $\pm$ 0.021 & 0.692 $\pm$ 0.066 & 0.499 $\pm$ 0.041 & 0.547 $\pm$ 0.046 & 0.467 $\pm$ 0.048 & 18.0 $\pm$ 1.9 & 0.317 $\pm$ 0.042 & 105.23 $\pm$ 1.26 & 21.8 $\pm$ 2.3 \\
multimodal & \textsc{Caps} & 5 & 0.742 $\pm$ 0.020 & 0.851 $\pm$ 0.023 & 0.659 $\pm$ 0.024 & 0.594 $\pm$ 0.032 & 0.683 $\pm$ 0.039 & 0.527 $\pm$ 0.029 & 15.0 $\pm$ 1.5 & 0.202 $\pm$ 0.027 & 6.18 $\pm$ 0.26 & 19.6 $\pm$ 1.4 \\
multimodal & \textsc{PC} & 5 & \textbf{0.801 $\pm$ 0.052} & 0.965 $\pm$ 0.016 & 0.694 $\pm$ 0.069 & \textbf{0.637 $\pm$ 0.058} & 0.771 $\pm$ 0.064 & 0.550 $\pm$ 0.062 & \textbf{12.2 $\pm$ 2.2} & 0.306 $\pm$ 0.035 & 653.08 $\pm$ 150.85 & 18.4 $\pm$ 2.5 \\
multimodal & \textsc{FCI} & 5 & 0.483 $\pm$ 0.061 & \textbf{1.000} & 0.327 $\pm$ 0.056 & 0.422 $\pm$ 0.078 & 0.848 $\pm$ 0.056 & 0.289 $\pm$ 0.066 & 18.2 $\pm$ 2.3 & 0.341 $\pm$ 0.050 & 719.63 $\pm$ 182.53 & 8.2 $\pm$ 1.3 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & 0.686 $\pm$ 0.059 & 0.962 $\pm$ 0.025 & 0.541 $\pm$ 0.060 & 0.616 $\pm$ 0.096 & 0.847 $\pm$ 0.101 & 0.489 $\pm$ 0.083 & 13.2 $\pm$ 2.0 & \textbf{0.259 $\pm$ 0.082} & 0.51 $\pm$ 0.01 & 14.2 $\pm$ 1.7 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & \textbf{0.759 $\pm$ 0.024} & 0.978 $\pm$ 0.022 & 0.626 $\pm$ 0.038 & \textbf{0.645 $\pm$ 0.047} & 0.835 $\pm$ 0.070 & 0.530 $\pm$ 0.039 & \textbf{12.2 $\pm$ 0.9} & 0.277 $\pm$ 0.056 & \textbf{0.09 $\pm$ 0.00} & 16.2 $\pm$ 1.2 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.676 $\pm$ 0.026 & 0.727 $\pm$ 0.050 & 0.639 $\pm$ 0.028 & 0.486 $\pm$ 0.049 & 0.529 $\pm$ 0.072 & 0.456 $\pm$ 0.036 & 19.8 $\pm$ 1.3 & 0.349 $\pm$ 0.065 & 13.18 $\pm$ 0.87 & 22.4 $\pm$ 1.4 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.686 $\pm$ 0.026 & 0.549 $\pm$ 0.031 & \textbf{0.921 $\pm$ 0.017} & 0.516 $\pm$ 0.063 & 0.415 $\pm$ 0.057 & \textbf{0.687 $\pm$ 0.068} & 27.0 $\pm$ 2.9 & 0.293 $\pm$ 0.079 & 242.57 $\pm$ 5.64 & 42.8 $\pm$ 2.5 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.720 $\pm$ 0.053 & 0.965 $\pm$ 0.023 & 0.585 $\pm$ 0.067 & 0.476 $\pm$ 0.033 & 0.644 $\pm$ 0.044 & 0.385 $\pm$ 0.041 & 16.4 $\pm$ 2.2 & 0.395 $\pm$ 0.033 & 5.78 $\pm$ 0.08 & 15.2 $\pm$ 1.5 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.659 $\pm$ 0.047 & 0.772 $\pm$ 0.031 & 0.590 $\pm$ 0.064 & 0.460 $\pm$ 0.053 & 0.535 $\pm$ 0.040 & 0.415 $\pm$ 0.067 & 19.4 $\pm$ 1.6 & 0.412 $\pm$ 0.045 & 77.03 $\pm$ 0.53 & 20.0 $\pm$ 3.8 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.524 $\pm$ 0.060 & 0.870 $\pm$ 0.047 & 0.390 $\pm$ 0.062 & 0.391 $\pm$ 0.049 & 0.669 $\pm$ 0.091 & 0.290 $\pm$ 0.051 & 19.8 $\pm$ 2.1 & 0.512 $\pm$ 0.066 & 116.21 $\pm$ 11.12 & 11.6 $\pm$ 2.1 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.651 $\pm$ 0.034 & 0.660 $\pm$ 0.046 & 0.647 $\pm$ 0.032 & 0.453 $\pm$ 0.071 & 0.459 $\pm$ 0.072 & 0.450 $\pm$ 0.073 & 22.6 $\pm$ 2.9 & 0.343 $\pm$ 0.071 & 15.31 $\pm$ 0.21 & 25.6 $\pm$ 3.2 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.716 $\pm$ 0.031 & 0.605 $\pm$ 0.034 & 0.880 $\pm$ 0.025 & 0.493 $\pm$ 0.053 & 0.417 $\pm$ 0.049 & 0.603 $\pm$ 0.059 & 24.6 $\pm$ 2.7 & 0.343 $\pm$ 0.071 & 14.69 $\pm$ 0.23 & 37.2 $\pm$ 3.1 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.710 $\pm$ 0.035 & 0.597 $\pm$ 0.035 & 0.880 $\pm$ 0.037 & 0.476 $\pm$ 0.049 & 0.401 $\pm$ 0.045 & 0.588 $\pm$ 0.054 & 25.2 $\pm$ 2.0 & 0.367 $\pm$ 0.066 & 44.54 $\pm$ 0.87 & 37.4 $\pm$ 1.9 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.724 $\pm$ 0.025 & 0.963 $\pm$ 0.016 & 0.582 $\pm$ 0.030 & 0.482 $\pm$ 0.026 & 0.642 $\pm$ 0.035 & 0.387 $\pm$ 0.023 & 16.0 $\pm$ 0.7 & 0.400 $\pm$ 0.069 & 7.54 $\pm$ 0.10 & 15.4 $\pm$ 1.4 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.722 $\pm$ 0.029 & 0.665 $\pm$ 0.033 & 0.804 $\pm$ 0.054 & 0.504 $\pm$ 0.020 & 0.465 $\pm$ 0.030 & 0.560 $\pm$ 0.033 & 22.0 $\pm$ 2.5 & 0.290 $\pm$ 0.059 & 250.99 $\pm$ 47.49 & 31.4 $\pm$ 4.5 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.692 $\pm$ 0.033 & 0.698 $\pm$ 0.007 & 0.701 $\pm$ 0.067 & 0.361 $\pm$ 0.053 & 0.362 $\pm$ 0.044 & 0.368 $\pm$ 0.066 & 23.6 $\pm$ 1.3 & 0.468 $\pm$ 0.058 & 730.65 $\pm$ 24.32 & 25.6 $\pm$ 3.4 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.739 $\pm$ 0.044 & 0.681 $\pm$ 0.047 & 0.816 $\pm$ 0.054 & 0.447 $\pm$ 0.055 & 0.411 $\pm$ 0.054 & 0.494 $\pm$ 0.062 & 23.0 $\pm$ 3.5 & 0.430 $\pm$ 0.046 & 14.55 $\pm$ 0.37 & 30.8 $\pm$ 3.4 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.731 $\pm$ 0.036 & 0.692 $\pm$ 0.035 & 0.782 $\pm$ 0.053 & 0.478 $\pm$ 0.060 & 0.457 $\pm$ 0.062 & 0.504 $\pm$ 0.056 & 21.2 $\pm$ 2.2 & 0.374 $\pm$ 0.065 & 106.22 $\pm$ 1.20 & 28.6 $\pm$ 2.2 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.721 $\pm$ 0.022 & 0.716 $\pm$ 0.043 & 0.739 $\pm$ 0.037 & 0.478 $\pm$ 0.068 & 0.482 $\pm$ 0.081 & 0.482 $\pm$ 0.059 & 20.6 $\pm$ 2.1 & 0.362 $\pm$ 0.075 & 6.99 $\pm$ 0.28 & 26.6 $\pm$ 2.7 \\
unimodal\_asymmetric & \textsc{PC} & 5 & 0.693 $\pm$ 0.039 & 0.983 $\pm$ 0.017 & 0.540 $\pm$ 0.044 & 0.527 $\pm$ 0.060 & 0.740 $\pm$ 0.060 & 0.413 $\pm$ 0.054 & 15.2 $\pm$ 1.9 & 0.365 $\pm$ 0.049 & 690.29 $\pm$ 201.14 & 14.0 $\pm$ 1.8 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.515 $\pm$ 0.051 & \textbf{1.000} & 0.354 $\pm$ 0.049 & 0.477 $\pm$ 0.059 & \textbf{0.919 $\pm$ 0.034} & 0.329 $\pm$ 0.054 & 17.2 $\pm$ 2.1 & 0.326 $\pm$ 0.065 & 728.96 $\pm$ 227.48 & 8.8 $\pm$ 1.0 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & 0.684 $\pm$ 0.032 & 0.960 $\pm$ 0.016 & 0.538 $\pm$ 0.041 & 0.654 $\pm$ 0.041 & 0.914 $\pm$ 0.012 & 0.516 $\pm$ 0.048 & 13.2 $\pm$ 2.0 & \textbf{0.183 $\pm$ 0.028} & 0.52 $\pm$ 0.01 & 14.0 $\pm$ 0.7 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.731 $\pm$ 0.034 & 0.908 $\pm$ 0.010 & 0.619 $\pm$ 0.050 & 0.650 $\pm$ 0.031 & 0.811 $\pm$ 0.035 & 0.549 $\pm$ 0.042 & 13.2 $\pm$ 1.6 & 0.200 $\pm$ 0.051 & \textbf{0.09 $\pm$ 0.00} & 17.0 $\pm$ 0.8 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.727 $\pm$ 0.022 & 0.781 $\pm$ 0.038 & 0.692 $\pm$ 0.046 & 0.585 $\pm$ 0.028 & 0.624 $\pm$ 0.008 & 0.561 $\pm$ 0.054 & 16.4 $\pm$ 1.2 & 0.227 $\pm$ 0.037 & 14.23 $\pm$ 0.67 & 22.4 $\pm$ 1.5 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.650 $\pm$ 0.028 & 0.512 $\pm$ 0.026 & \textbf{0.894 $\pm$ 0.036} & 0.509 $\pm$ 0.037 & 0.401 $\pm$ 0.032 & \textbf{0.699 $\pm$ 0.047} & 29.8 $\pm$ 4.1 & 0.251 $\pm$ 0.041 & 232.43 $\pm$ 1.94 & 44.6 $\pm$ 3.9 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.713 $\pm$ 0.052 & 0.907 $\pm$ 0.033 & 0.593 $\pm$ 0.061 & 0.503 $\pm$ 0.033 & 0.647 $\pm$ 0.052 & 0.416 $\pm$ 0.032 & 16.6 $\pm$ 2.3 & 0.345 $\pm$ 0.066 & 5.96 $\pm$ 0.11 & 16.4 $\pm$ 1.4 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.708 $\pm$ 0.048 & 0.779 $\pm$ 0.026 & 0.656 $\pm$ 0.069 & 0.573 $\pm$ 0.054 & 0.629 $\pm$ 0.041 & 0.532 $\pm$ 0.068 & 16.6 $\pm$ 2.3 & 0.272 $\pm$ 0.059 & 77.08 $\pm$ 1.83 & 21.0 $\pm$ 1.4 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.582 $\pm$ 0.044 & 0.909 $\pm$ 0.041 & 0.438 $\pm$ 0.049 & 0.487 $\pm$ 0.035 & 0.768 $\pm$ 0.057 & 0.364 $\pm$ 0.033 & 17.6 $\pm$ 2.0 & 0.411 $\pm$ 0.032 & 134.17 $\pm$ 4.30 & 12.0 $\pm$ 1.0 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.582 $\pm$ 0.031 & 0.550 $\pm$ 0.040 & 0.628 $\pm$ 0.040 & 0.445 $\pm$ 0.042 & 0.425 $\pm$ 0.054 & 0.477 $\pm$ 0.037 & 27.4 $\pm$ 4.7 & 0.245 $\pm$ 0.028 & 15.11 $\pm$ 0.07 & 29.8 $\pm$ 4.2 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.637 $\pm$ 0.018 & 0.510 $\pm$ 0.019 & 0.856 $\pm$ 0.044 & 0.473 $\pm$ 0.029 & 0.380 $\pm$ 0.029 & 0.633 $\pm$ 0.037 & 30.6 $\pm$ 3.7 & 0.245 $\pm$ 0.028 & 14.34 $\pm$ 0.25 & 42.8 $\pm$ 4.3 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.683 $\pm$ 0.029 & 0.568 $\pm$ 0.036 & 0.869 $\pm$ 0.039 & 0.523 $\pm$ 0.044 & 0.437 $\pm$ 0.047 & 0.661 $\pm$ 0.044 & 26.8 $\pm$ 5.6 & 0.230 $\pm$ 0.044 & 43.61 $\pm$ 0.56 & 40.0 $\pm$ 5.8 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.742 $\pm$ 0.030 & 0.946 $\pm$ 0.028 & 0.612 $\pm$ 0.033 & \textbf{0.670 $\pm$ 0.043} & 0.852 $\pm$ 0.040 & 0.554 $\pm$ 0.043 & \textbf{12.4 $\pm$ 1.9} & 0.214 $\pm$ 0.052 & 7.60 $\pm$ 0.12 & 16.4 $\pm$ 1.2 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.710 $\pm$ 0.022 & 0.644 $\pm$ 0.036 & 0.813 $\pm$ 0.058 & 0.589 $\pm$ 0.038 & 0.531 $\pm$ 0.035 & 0.679 $\pm$ 0.074 & 20.4 $\pm$ 2.5 & 0.214 $\pm$ 0.052 & 289.91 $\pm$ 59.99 & 32.8 $\pm$ 4.5 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.734 $\pm$ 0.044 & 0.772 $\pm$ 0.054 & 0.707 $\pm$ 0.047 & 0.487 $\pm$ 0.057 & 0.513 $\pm$ 0.066 & 0.467 $\pm$ 0.052 & 19.6 $\pm$ 3.7 & 0.360 $\pm$ 0.055 & 732.83 $\pm$ 32.52 & 24.0 $\pm$ 3.8 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.715 $\pm$ 0.018 & 0.646 $\pm$ 0.037 & 0.821 $\pm$ 0.050 & 0.392 $\pm$ 0.022 & 0.357 $\pm$ 0.034 & 0.445 $\pm$ 0.019 & 26.6 $\pm$ 4.1 & 0.471 $\pm$ 0.034 & 15.04 $\pm$ 0.43 & 33.2 $\pm$ 4.9 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.742 $\pm$ 0.035 & 0.740 $\pm$ 0.066 & 0.774 $\pm$ 0.057 & 0.500 $\pm$ 0.066 & 0.503 $\pm$ 0.087 & 0.516 $\pm$ 0.064 & 21.0 $\pm$ 5.0 & 0.350 $\pm$ 0.072 & 112.91 $\pm$ 6.25 & 28.2 $\pm$ 5.5 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.731 $\pm$ 0.026 & 0.761 $\pm$ 0.067 & 0.719 $\pm$ 0.025 & 0.515 $\pm$ 0.038 & 0.538 $\pm$ 0.065 & 0.507 $\pm$ 0.036 & 19.4 $\pm$ 3.2 & 0.308 $\pm$ 0.041 & 5.96 $\pm$ 0.17 & 25.0 $\pm$ 3.6 \\
unimodal\_symmetric & \textsc{PC} & 5 & \textbf{0.745 $\pm$ 0.045} & 0.951 $\pm$ 0.021 & 0.623 $\pm$ 0.062 & 0.581 $\pm$ 0.044 & 0.744 $\pm$ 0.050 & 0.484 $\pm$ 0.052 & 13.8 $\pm$ 1.2 & 0.309 $\pm$ 0.050 & 614.37 $\pm$ 122.47 & 16.6 $\pm$ 1.9 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.476 $\pm$ 0.063 & \textbf{1.000} & 0.320 $\pm$ 0.050 & 0.476 $\pm$ 0.063 & \textbf{1.000} & 0.320 $\pm$ 0.050 & 17.2 $\pm$ 1.6 & 0.309 $\pm$ 0.074 & 666.61 $\pm$ 138.07 & 8.2 $\pm$ 1.4 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n1000_d20_deg4p0_additive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=1000$, $d=20$, degree 4, mechanism additive).}
\label{tab:qualitative_comparison_n1000_d20_deg4p0_additive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.780 $\pm$ 0.034 & 0.967 $\pm$ 0.016 & 0.659 $\pm$ 0.047 & 0.759 $\pm$ 0.038 & 0.941 $\pm$ 0.033 & 0.641 $\pm$ 0.048 & 13.8 $\pm$ 2.5 & 0.052 $\pm$ 0.021 & 0.59 $\pm$ 0.01 & 23.6 $\pm$ 0.8 \\
gaussian & \textsc{Spade-Gauss} & 5 & 0.785 $\pm$ 0.035 & \textbf{0.983 $\pm$ 0.011} & 0.660 $\pm$ 0.051 & 0.785 $\pm$ 0.035 & \textbf{0.983 $\pm$ 0.011} & 0.660 $\pm$ 0.051 & \textbf{12.8 $\pm$ 2.4} & 0.027 $\pm$ 0.018 & \textbf{0.11 $\pm$ 0.01} & 23.2 $\pm$ 0.7 \\
gaussian & \textsc{Topic} & 5 & 0.726 $\pm$ 0.024 & 0.859 $\pm$ 0.045 & 0.640 $\pm$ 0.046 & 0.699 $\pm$ 0.031 & 0.826 $\pm$ 0.045 & 0.618 $\pm$ 0.052 & 17.6 $\pm$ 1.7 & 0.092 $\pm$ 0.030 & 17.30 $\pm$ 1.32 & 26.0 $\pm$ 1.2 \\
gaussian & \textsc{Cam} & 5 & \textbf{0.815 $\pm$ 0.014} & 0.734 $\pm$ 0.023 & \textbf{0.922 $\pm$ 0.033} & \textbf{0.815 $\pm$ 0.014} & 0.734 $\pm$ 0.023 & \textbf{0.922 $\pm$ 0.033} & 14.6 $\pm$ 1.2 & \textbf{0.006 $\pm$ 0.006} & 242.91 $\pm$ 1.35 & 43.8 $\pm$ 1.1 \\
gaussian & \textsc{CauScale} & 5 & 0.693 $\pm$ 0.043 & 0.915 $\pm$ 0.028 & 0.564 $\pm$ 0.052 & 0.501 $\pm$ 0.036 & 0.660 $\pm$ 0.019 & 0.408 $\pm$ 0.042 & 23.0 $\pm$ 2.9 & 0.377 $\pm$ 0.025 & 6.19 $\pm$ 0.26 & 21.2 $\pm$ 0.4 \\
gaussian & \textsc{SDCD} & 5 & 0.654 $\pm$ 0.037 & 0.746 $\pm$ 0.029 & 0.584 $\pm$ 0.043 & 0.403 $\pm$ 0.065 & 0.456 $\pm$ 0.067 & 0.362 $\pm$ 0.062 & 29.8 $\pm$ 3.9 & 0.476 $\pm$ 0.068 & 77.22 $\pm$ 2.55 & 27.2 $\pm$ 1.4 \\
gaussian & \textsc{Globe} & 5 & 0.664 $\pm$ 0.023 & 0.879 $\pm$ 0.025 & 0.535 $\pm$ 0.025 & 0.641 $\pm$ 0.014 & 0.850 $\pm$ 0.017 & 0.517 $\pm$ 0.020 & 19.8 $\pm$ 2.0 & 0.208 $\pm$ 0.035 & 197.57 $\pm$ 20.56 & 21.6 $\pm$ 2.2 \\
gaussian & \textsc{Das} & 5 & 0.652 $\pm$ 0.025 & 0.665 $\pm$ 0.041 & 0.655 $\pm$ 0.042 & 0.482 $\pm$ 0.044 & 0.498 $\pm$ 0.067 & 0.477 $\pm$ 0.031 & 30.2 $\pm$ 2.6 & 0.271 $\pm$ 0.051 & 20.82 $\pm$ 3.98 & 35.0 $\pm$ 3.4 \\
gaussian & \textsc{Score} & 5 & 0.757 $\pm$ 0.014 & 0.664 $\pm$ 0.021 & 0.885 $\pm$ 0.024 & 0.580 $\pm$ 0.034 & 0.511 $\pm$ 0.041 & 0.674 $\pm$ 0.023 & 27.2 $\pm$ 2.4 & 0.271 $\pm$ 0.051 & 13.33 $\pm$ 0.55 & 46.8 $\pm$ 2.8 \\
gaussian & \textsc{NoGAM} & 5 & 0.768 $\pm$ 0.011 & 0.685 $\pm$ 0.020 & 0.879 $\pm$ 0.025 & 0.656 $\pm$ 0.027 & 0.587 $\pm$ 0.037 & 0.748 $\pm$ 0.014 & 23.0 $\pm$ 1.7 & 0.203 $\pm$ 0.040 & 41.47 $\pm$ 0.84 & 45.0 $\pm$ 2.6 \\
gaussian & \textsc{Avici} & 5 & 0.651 $\pm$ 0.040 & 0.956 $\pm$ 0.011 & 0.501 $\pm$ 0.049 & 0.578 $\pm$ 0.061 & 0.834 $\pm$ 0.038 & 0.448 $\pm$ 0.064 & 21.0 $\pm$ 3.3 & 0.294 $\pm$ 0.069 & 8.80 $\pm$ 0.34 & 18.2 $\pm$ 0.7 \\
gaussian & \textsc{NOTEARS} & 5 & 0.724 $\pm$ 0.044 & 0.710 $\pm$ 0.051 & 0.744 $\pm$ 0.046 & 0.467 $\pm$ 0.067 & 0.461 $\pm$ 0.073 & 0.476 $\pm$ 0.063 & 30.4 $\pm$ 6.6 & 0.369 $\pm$ 0.066 & 307.33 $\pm$ 40.73 & 37.4 $\pm$ 4.1 \\
gaussian & \textsc{DAGMA} & 5 & 0.646 $\pm$ 0.038 & 0.659 $\pm$ 0.028 & 0.639 $\pm$ 0.055 & 0.301 $\pm$ 0.084 & 0.307 $\pm$ 0.087 & 0.299 $\pm$ 0.083 & 36.8 $\pm$ 5.4 & 0.503 $\pm$ 0.087 & 738.55 $\pm$ 36.77 & 33.6 $\pm$ 1.8 \\
gaussian & \textsc{DiffAN} & 5 & 0.778 $\pm$ 0.037 & 0.773 $\pm$ 0.058 & 0.793 $\pm$ 0.032 & 0.541 $\pm$ 0.066 & 0.544 $\pm$ 0.081 & 0.545 $\pm$ 0.052 & 24.2 $\pm$ 3.5 & 0.359 $\pm$ 0.057 & 17.50 $\pm$ 0.41 & 36.2 $\pm$ 1.7 \\
gaussian & \textsc{SciNO} & 5 & 0.738 $\pm$ 0.019 & 0.736 $\pm$ 0.036 & 0.745 $\pm$ 0.018 & 0.458 $\pm$ 0.060 & 0.461 $\pm$ 0.070 & 0.458 $\pm$ 0.052 & 28.4 $\pm$ 3.0 & 0.441 $\pm$ 0.066 & 387.21 $\pm$ 16.87 & 35.6 $\pm$ 1.9 \\
gaussian & \textsc{Caps} & 5 & 0.776 $\pm$ 0.020 & 0.836 $\pm$ 0.014 & 0.729 $\pm$ 0.039 & 0.595 $\pm$ 0.042 & 0.640 $\pm$ 0.044 & 0.560 $\pm$ 0.048 & 20.6 $\pm$ 1.7 & 0.297 $\pm$ 0.035 & 6.85 $\pm$ 0.15 & 30.4 $\pm$ 1.5 \\
gaussian & \textsc{PC} & 5 & 0.782 $\pm$ 0.032 & 0.960 $\pm$ 0.018 & 0.666 $\pm$ 0.048 & 0.534 $\pm$ 0.051 & 0.649 $\pm$ 0.033 & 0.458 $\pm$ 0.060 & 20.6 $\pm$ 3.2 & 0.377 $\pm$ 0.034 & 1502.41 $\pm$ 313.47 & 24.0 $\pm$ 0.8 \\
gaussian & \textsc{FCI} & 5 & 0.460 $\pm$ 0.068 & 0.967 $\pm$ 0.033 & 0.310 $\pm$ 0.057 & 0.383 $\pm$ 0.077 & 0.787 $\pm$ 0.067 & 0.260 $\pm$ 0.062 & 26.6 $\pm$ 3.4 & 0.369 $\pm$ 0.076 & 1912.55 $\pm$ 427.16 & 10.8 $\pm$ 1.4 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & \textbf{0.856 $\pm$ 0.038} & 0.993 $\pm$ 0.007 & 0.759 $\pm$ 0.059 & \textbf{0.856 $\pm$ 0.038} & \textbf{0.993 $\pm$ 0.007} & 0.759 $\pm$ 0.059 & \textbf{9.0 $\pm$ 2.5} & \textbf{0.041 $\pm$ 0.022} & 0.60 $\pm$ 0.03 & 26.6 $\pm$ 1.9 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.775 $\pm$ 0.042 & 0.917 $\pm$ 0.029 & 0.676 $\pm$ 0.052 & 0.697 $\pm$ 0.064 & 0.821 $\pm$ 0.054 & 0.609 $\pm$ 0.069 & 16.4 $\pm$ 3.5 & 0.108 $\pm$ 0.034 & \textbf{0.12 $\pm$ 0.01} & 25.6 $\pm$ 1.4 \\
multimodal & \textsc{Topic} & 5 & 0.752 $\pm$ 0.032 & 0.836 $\pm$ 0.024 & 0.687 $\pm$ 0.042 & 0.634 $\pm$ 0.051 & 0.704 $\pm$ 0.046 & 0.580 $\pm$ 0.056 & 20.0 $\pm$ 3.2 & 0.178 $\pm$ 0.042 & 18.51 $\pm$ 1.28 & 28.6 $\pm$ 1.3 \\
multimodal & \textsc{Cam} & 5 & 0.767 $\pm$ 0.012 & 0.701 $\pm$ 0.023 & \textbf{0.854 $\pm$ 0.030} & 0.728 $\pm$ 0.028 & 0.664 $\pm$ 0.028 & \textbf{0.812 $\pm$ 0.047} & 19.8 $\pm$ 2.2 & 0.070 $\pm$ 0.026 & 238.72 $\pm$ 2.07 & 42.6 $\pm$ 1.6 \\
multimodal & \textsc{CauScale} & 5 & 0.684 $\pm$ 0.062 & 0.874 $\pm$ 0.029 & 0.572 $\pm$ 0.074 & 0.625 $\pm$ 0.047 & 0.803 $\pm$ 0.029 & 0.521 $\pm$ 0.059 & 20.0 $\pm$ 3.5 & 0.169 $\pm$ 0.026 & 6.05 $\pm$ 0.09 & 22.6 $\pm$ 2.2 \\
multimodal & \textsc{SDCD} & 5 & 0.688 $\pm$ 0.058 & 0.770 $\pm$ 0.043 & 0.627 $\pm$ 0.068 & 0.557 $\pm$ 0.070 & 0.620 $\pm$ 0.060 & 0.510 $\pm$ 0.076 & 24.0 $\pm$ 4.4 & 0.245 $\pm$ 0.030 & 79.01 $\pm$ 1.10 & 28.2 $\pm$ 2.1 \\
multimodal & \textsc{Globe} & 5 & 0.623 $\pm$ 0.033 & 0.829 $\pm$ 0.014 & 0.505 $\pm$ 0.043 & 0.558 $\pm$ 0.028 & 0.744 $\pm$ 0.017 & 0.453 $\pm$ 0.038 & 23.0 $\pm$ 1.8 & 0.321 $\pm$ 0.027 & 218.61 $\pm$ 22.51 & 21.2 $\pm$ 1.7 \\
multimodal & \textsc{Das} & 5 & 0.676 $\pm$ 0.020 & 0.666 $\pm$ 0.030 & 0.697 $\pm$ 0.042 & 0.563 $\pm$ 0.036 & 0.555 $\pm$ 0.044 & 0.579 $\pm$ 0.045 & 27.2 $\pm$ 1.8 & 0.200 $\pm$ 0.019 & 13.37 $\pm$ 0.60 & 36.4 $\pm$ 1.0 \\
multimodal & \textsc{Score} & 5 & 0.699 $\pm$ 0.011 & 0.615 $\pm$ 0.032 & 0.826 $\pm$ 0.040 & 0.576 $\pm$ 0.014 & 0.506 $\pm$ 0.023 & 0.683 $\pm$ 0.044 & 29.8 $\pm$ 0.9 & 0.200 $\pm$ 0.019 & 12.29 $\pm$ 0.31 & 47.2 $\pm$ 2.6 \\
multimodal & \textsc{NoGAM} & 5 & 0.706 $\pm$ 0.012 & 0.615 $\pm$ 0.013 & 0.837 $\pm$ 0.040 & 0.614 $\pm$ 0.022 & 0.534 $\pm$ 0.011 & 0.730 $\pm$ 0.050 & 28.2 $\pm$ 2.3 & 0.172 $\pm$ 0.027 & 43.70 $\pm$ 1.28 & 47.6 $\pm$ 2.8 \\
multimodal & \textsc{Avici} & 5 & 0.726 $\pm$ 0.037 & 0.892 $\pm$ 0.017 & 0.616 $\pm$ 0.047 & 0.605 $\pm$ 0.055 & 0.739 $\pm$ 0.044 & 0.515 $\pm$ 0.059 & 20.0 $\pm$ 3.1 & 0.243 $\pm$ 0.064 & 8.26 $\pm$ 0.36 & 24.0 $\pm$ 1.5 \\
multimodal & \textsc{NOTEARS} & 5 & 0.680 $\pm$ 0.059 & 0.643 $\pm$ 0.064 & 0.731 $\pm$ 0.063 & 0.414 $\pm$ 0.083 & 0.392 $\pm$ 0.081 & 0.443 $\pm$ 0.088 & 36.0 $\pm$ 8.5 & 0.406 $\pm$ 0.080 & 440.40 $\pm$ 63.23 & 41.2 $\pm$ 5.5 \\
multimodal & \textsc{DAGMA} & 5 & 0.676 $\pm$ 0.060 & 0.694 $\pm$ 0.062 & 0.672 $\pm$ 0.077 & 0.326 $\pm$ 0.059 & 0.335 $\pm$ 0.061 & 0.324 $\pm$ 0.065 & 35.6 $\pm$ 6.8 & 0.509 $\pm$ 0.033 & 729.03 $\pm$ 32.99 & 34.2 $\pm$ 3.5 \\
multimodal & \textsc{DiffAN} & 5 & 0.778 $\pm$ 0.031 & 0.778 $\pm$ 0.023 & 0.783 $\pm$ 0.050 & 0.571 $\pm$ 0.063 & 0.570 $\pm$ 0.059 & 0.575 $\pm$ 0.071 & 23.4 $\pm$ 3.9 & 0.309 $\pm$ 0.070 & 17.69 $\pm$ 0.76 & 35.2 $\pm$ 2.3 \\
multimodal & \textsc{SciNO} & 5 & 0.720 $\pm$ 0.015 & 0.702 $\pm$ 0.051 & 0.764 $\pm$ 0.044 & 0.490 $\pm$ 0.058 & 0.486 $\pm$ 0.083 & 0.513 $\pm$ 0.048 & 29.2 $\pm$ 2.9 & 0.372 $\pm$ 0.072 & 367.16 $\pm$ 7.42 & 38.6 $\pm$ 3.1 \\
multimodal & \textsc{Caps} & 5 & 0.733 $\pm$ 0.034 & 0.805 $\pm$ 0.047 & 0.683 $\pm$ 0.048 & 0.625 $\pm$ 0.041 & 0.685 $\pm$ 0.045 & 0.585 $\pm$ 0.055 & 20.6 $\pm$ 1.7 & 0.226 $\pm$ 0.036 & 6.72 $\pm$ 0.20 & 29.6 $\pm$ 1.4 \\
multimodal & \textsc{PC} & 5 & 0.642 $\pm$ 0.085 & 0.981 $\pm$ 0.019 & 0.502 $\pm$ 0.094 & 0.398 $\pm$ 0.034 & 0.644 $\pm$ 0.084 & 0.305 $\pm$ 0.043 & 25.0 $\pm$ 2.7 & 0.396 $\pm$ 0.042 & 1464.45 $\pm$ 362.81 & 17.4 $\pm$ 2.8 \\
multimodal & \textsc{FCI} & 5 & 0.479 $\pm$ 0.063 & \textbf{1.000} & 0.325 $\pm$ 0.057 & 0.420 $\pm$ 0.038 & 0.897 $\pm$ 0.044 & 0.282 $\pm$ 0.038 & 25.4 $\pm$ 2.7 & 0.300 $\pm$ 0.026 & 1718.79 $\pm$ 458.14 & 11.2 $\pm$ 1.8 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & \textbf{0.794 $\pm$ 0.036} & 0.960 $\pm$ 0.018 & 0.681 $\pm$ 0.045 & \textbf{0.776 $\pm$ 0.049} & \textbf{0.936 $\pm$ 0.030} & 0.667 $\pm$ 0.056 & \textbf{13.2 $\pm$ 3.1} & 0.103 $\pm$ 0.051 & 0.66 $\pm$ 0.05 & 24.6 $\pm$ 1.0 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & 0.740 $\pm$ 0.032 & 0.924 $\pm$ 0.044 & 0.621 $\pm$ 0.032 & 0.680 $\pm$ 0.039 & 0.850 $\pm$ 0.057 & 0.569 $\pm$ 0.035 & 17.4 $\pm$ 2.8 & 0.143 $\pm$ 0.058 & \textbf{0.12 $\pm$ 0.01} & 23.6 $\pm$ 1.4 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.721 $\pm$ 0.036 & 0.844 $\pm$ 0.033 & 0.636 $\pm$ 0.048 & 0.606 $\pm$ 0.049 & 0.717 $\pm$ 0.071 & 0.532 $\pm$ 0.047 & 21.0 $\pm$ 3.1 & 0.208 $\pm$ 0.063 & 17.50 $\pm$ 0.86 & 26.2 $\pm$ 1.5 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.783 $\pm$ 0.018 & 0.711 $\pm$ 0.029 & \textbf{0.878 $\pm$ 0.019} & 0.728 $\pm$ 0.023 & 0.662 $\pm$ 0.034 & \textbf{0.815 $\pm$ 0.013} & 19.4 $\pm$ 2.2 & \textbf{0.095 $\pm$ 0.023} & 241.51 $\pm$ 2.31 & 43.6 $\pm$ 3.1 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.676 $\pm$ 0.022 & 0.887 $\pm$ 0.023 & 0.550 $\pm$ 0.030 & 0.394 $\pm$ 0.030 & 0.512 $\pm$ 0.022 & 0.322 $\pm$ 0.033 & 26.6 $\pm$ 2.6 & 0.417 $\pm$ 0.037 & 6.07 $\pm$ 0.03 & 21.8 $\pm$ 1.7 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.707 $\pm$ 0.036 & 0.800 $\pm$ 0.031 & 0.638 $\pm$ 0.048 & 0.535 $\pm$ 0.027 & 0.607 $\pm$ 0.032 & 0.482 $\pm$ 0.033 & 23.6 $\pm$ 1.4 & 0.309 $\pm$ 0.012 & 77.82 $\pm$ 1.04 & 27.8 $\pm$ 1.7 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.608 $\pm$ 0.033 & 0.868 $\pm$ 0.031 & 0.472 $\pm$ 0.036 & 0.480 $\pm$ 0.056 & 0.677 $\pm$ 0.054 & 0.375 $\pm$ 0.053 & 24.8 $\pm$ 2.9 & 0.402 $\pm$ 0.079 & 172.64 $\pm$ 20.42 & 19.0 $\pm$ 1.6 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.641 $\pm$ 0.028 & 0.613 $\pm$ 0.037 & 0.679 $\pm$ 0.036 & 0.495 $\pm$ 0.008 & 0.472 $\pm$ 0.012 & 0.526 $\pm$ 0.028 & 32.4 $\pm$ 2.9 & 0.294 $\pm$ 0.029 & 13.06 $\pm$ 0.22 & 39.2 $\pm$ 3.1 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.707 $\pm$ 0.020 & 0.618 $\pm$ 0.032 & 0.835 $\pm$ 0.026 & 0.524 $\pm$ 0.009 & 0.457 $\pm$ 0.014 & 0.621 $\pm$ 0.029 & 32.0 $\pm$ 2.4 & 0.294 $\pm$ 0.029 & 13.51 $\pm$ 0.57 & 47.8 $\pm$ 3.4 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.675 $\pm$ 0.027 & 0.570 $\pm$ 0.030 & 0.831 $\pm$ 0.035 & 0.493 $\pm$ 0.021 & 0.415 $\pm$ 0.014 & 0.611 $\pm$ 0.042 & 36.6 $\pm$ 4.3 & 0.298 $\pm$ 0.037 & 40.06 $\pm$ 0.12 & 51.8 $\pm$ 4.5 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.657 $\pm$ 0.037 & 0.958 $\pm$ 0.019 & 0.507 $\pm$ 0.045 & 0.504 $\pm$ 0.014 & 0.742 $\pm$ 0.039 & 0.387 $\pm$ 0.022 & 22.6 $\pm$ 2.1 & 0.395 $\pm$ 0.035 & 8.51 $\pm$ 0.64 & 18.2 $\pm$ 0.7 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.691 $\pm$ 0.037 & 0.624 $\pm$ 0.049 & 0.783 $\pm$ 0.028 & 0.442 $\pm$ 0.056 & 0.402 $\pm$ 0.062 & 0.495 $\pm$ 0.046 & 34.6 $\pm$ 4.1 & 0.386 $\pm$ 0.051 & 419.90 $\pm$ 124.20 & 44.6 $\pm$ 2.9 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.690 $\pm$ 0.030 & 0.698 $\pm$ 0.050 & 0.694 $\pm$ 0.041 & 0.384 $\pm$ 0.036 & 0.389 $\pm$ 0.044 & 0.386 $\pm$ 0.039 & 32.4 $\pm$ 2.4 & 0.457 $\pm$ 0.045 & 731.27 $\pm$ 51.54 & 35.2 $\pm$ 2.7 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.722 $\pm$ 0.029 & 0.669 $\pm$ 0.037 & 0.789 $\pm$ 0.031 & 0.500 $\pm$ 0.052 & 0.465 $\pm$ 0.054 & 0.544 $\pm$ 0.050 & 30.2 $\pm$ 4.2 & 0.341 $\pm$ 0.047 & 17.06 $\pm$ 0.08 & 41.6 $\pm$ 2.8 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.735 $\pm$ 0.021 & 0.717 $\pm$ 0.033 & 0.769 $\pm$ 0.050 & 0.553 $\pm$ 0.040 & 0.545 $\pm$ 0.059 & 0.573 $\pm$ 0.032 & 26.0 $\pm$ 2.5 & 0.290 $\pm$ 0.059 & 374.33 $\pm$ 13.16 & 37.8 $\pm$ 3.3 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.693 $\pm$ 0.031 & 0.698 $\pm$ 0.033 & 0.691 $\pm$ 0.037 & 0.529 $\pm$ 0.030 & 0.531 $\pm$ 0.023 & 0.529 $\pm$ 0.039 & 27.4 $\pm$ 3.2 & 0.296 $\pm$ 0.026 & 7.96 $\pm$ 0.49 & 35.0 $\pm$ 2.9 \\
unimodal\_asymmetric & \textsc{PC} & 5 & 0.738 $\pm$ 0.033 & 0.979 $\pm$ 0.013 & 0.596 $\pm$ 0.041 & 0.581 $\pm$ 0.023 & 0.778 $\pm$ 0.051 & 0.467 $\pm$ 0.021 & 19.0 $\pm$ 0.8 & 0.311 $\pm$ 0.046 & 1855.16 $\pm$ 395.71 & 21.4 $\pm$ 2.0 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.500 $\pm$ 0.041 & \textbf{1.000} & 0.338 $\pm$ 0.038 & 0.451 $\pm$ 0.047 & 0.895 $\pm$ 0.032 & 0.305 $\pm$ 0.040 & 24.8 $\pm$ 2.9 & 0.323 $\pm$ 0.033 & 2320.90 $\pm$ 458.11 & 11.6 $\pm$ 0.7 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & \textbf{0.809 $\pm$ 0.024} & 0.993 $\pm$ 0.007 & 0.687 $\pm$ 0.035 & \textbf{0.777 $\pm$ 0.045} & \textbf{0.950 $\pm$ 0.027} & 0.661 $\pm$ 0.051 & \textbf{12.4 $\pm$ 2.3} & 0.095 $\pm$ 0.038 & 0.63 $\pm$ 0.02 & 24.2 $\pm$ 1.6 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.776 $\pm$ 0.027 & 0.984 $\pm$ 0.010 & 0.644 $\pm$ 0.036 & 0.729 $\pm$ 0.027 & 0.924 $\pm$ 0.017 & 0.605 $\pm$ 0.034 & 14.6 $\pm$ 2.2 & 0.123 $\pm$ 0.034 & \textbf{0.12 $\pm$ 0.01} & 22.8 $\pm$ 1.2 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.785 $\pm$ 0.022 & 0.945 $\pm$ 0.008 & 0.676 $\pm$ 0.036 & 0.718 $\pm$ 0.013 & 0.865 $\pm$ 0.016 & 0.617 $\pm$ 0.027 & 15.0 $\pm$ 1.5 & 0.198 $\pm$ 0.034 & 15.72 $\pm$ 1.47 & 25.0 $\pm$ 1.6 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.735 $\pm$ 0.030 & 0.650 $\pm$ 0.039 & \textbf{0.853 $\pm$ 0.031} & 0.688 $\pm$ 0.026 & 0.609 $\pm$ 0.038 & \textbf{0.797 $\pm$ 0.015} & 23.6 $\pm$ 2.8 & \textbf{0.067 $\pm$ 0.023} & 247.61 $\pm$ 2.57 & 46.4 $\pm$ 3.3 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.693 $\pm$ 0.043 & 0.863 $\pm$ 0.046 & 0.581 $\pm$ 0.043 & 0.464 $\pm$ 0.053 & 0.576 $\pm$ 0.061 & 0.390 $\pm$ 0.048 & 25.0 $\pm$ 3.7 & 0.363 $\pm$ 0.039 & 5.80 $\pm$ 0.07 & 23.4 $\pm$ 1.0 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.651 $\pm$ 0.011 & 0.737 $\pm$ 0.020 & 0.589 $\pm$ 0.025 & 0.438 $\pm$ 0.033 & 0.501 $\pm$ 0.054 & 0.393 $\pm$ 0.022 & 29.2 $\pm$ 3.2 & 0.389 $\pm$ 0.045 & 80.46 $\pm$ 1.69 & 28.6 $\pm$ 3.5 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.557 $\pm$ 0.043 & 0.795 $\pm$ 0.029 & 0.441 $\pm$ 0.055 & 0.527 $\pm$ 0.041 & 0.754 $\pm$ 0.033 & 0.418 $\pm$ 0.054 & 25.0 $\pm$ 2.7 & 0.251 $\pm$ 0.054 & 180.33 $\pm$ 9.99 & 19.0 $\pm$ 1.5 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.628 $\pm$ 0.028 & 0.617 $\pm$ 0.032 & 0.641 $\pm$ 0.027 & 0.485 $\pm$ 0.034 & 0.476 $\pm$ 0.034 & 0.495 $\pm$ 0.035 & 31.8 $\pm$ 2.9 & 0.305 $\pm$ 0.027 & 16.45 $\pm$ 2.29 & 36.6 $\pm$ 2.4 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.669 $\pm$ 0.022 & 0.559 $\pm$ 0.026 & 0.836 $\pm$ 0.020 & 0.476 $\pm$ 0.029 & 0.398 $\pm$ 0.028 & 0.594 $\pm$ 0.029 & 37.4 $\pm$ 2.5 & 0.305 $\pm$ 0.027 & 13.12 $\pm$ 0.45 & 52.6 $\pm$ 2.9 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.665 $\pm$ 0.021 & 0.561 $\pm$ 0.031 & 0.827 $\pm$ 0.024 & 0.490 $\pm$ 0.027 & 0.413 $\pm$ 0.029 & 0.608 $\pm$ 0.032 & 36.6 $\pm$ 1.5 & 0.286 $\pm$ 0.029 & 64.07 $\pm$ 13.26 & 51.8 $\pm$ 2.0 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.699 $\pm$ 0.022 & 0.909 $\pm$ 0.013 & 0.570 $\pm$ 0.031 & 0.625 $\pm$ 0.029 & 0.819 $\pm$ 0.058 & 0.508 $\pm$ 0.020 & 19.4 $\pm$ 1.7 & 0.246 $\pm$ 0.062 & 8.39 $\pm$ 0.62 & 21.8 $\pm$ 0.7 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.691 $\pm$ 0.014 & 0.663 $\pm$ 0.028 & 0.725 $\pm$ 0.011 & 0.502 $\pm$ 0.048 & 0.482 $\pm$ 0.051 & 0.526 $\pm$ 0.047 & 30.2 $\pm$ 4.0 & 0.334 $\pm$ 0.072 & 394.05 $\pm$ 47.27 & 39.2 $\pm$ 4.4 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.629 $\pm$ 0.025 & 0.678 $\pm$ 0.014 & 0.589 $\pm$ 0.035 & 0.325 $\pm$ 0.015 & 0.352 $\pm$ 0.019 & 0.304 $\pm$ 0.017 & 34.4 $\pm$ 2.6 & 0.524 $\pm$ 0.040 & 677.96 $\pm$ 11.86 & 30.2 $\pm$ 1.3 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.745 $\pm$ 0.016 & 0.737 $\pm$ 0.024 & 0.758 $\pm$ 0.026 & 0.560 $\pm$ 0.022 & 0.552 $\pm$ 0.013 & 0.571 $\pm$ 0.036 & 25.0 $\pm$ 2.5 & 0.326 $\pm$ 0.039 & 17.91 $\pm$ 0.27 & 36.4 $\pm$ 3.2 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.714 $\pm$ 0.022 & 0.716 $\pm$ 0.035 & 0.714 $\pm$ 0.013 & 0.515 $\pm$ 0.015 & 0.516 $\pm$ 0.020 & 0.516 $\pm$ 0.016 & 27.4 $\pm$ 2.6 & 0.356 $\pm$ 0.037 & 395.76 $\pm$ 14.62 & 35.4 $\pm$ 2.8 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.723 $\pm$ 0.023 & 0.781 $\pm$ 0.017 & 0.677 $\pm$ 0.037 & 0.551 $\pm$ 0.036 & 0.595 $\pm$ 0.035 & 0.516 $\pm$ 0.041 & 23.6 $\pm$ 1.8 & 0.304 $\pm$ 0.037 & 6.85 $\pm$ 0.30 & 30.4 $\pm$ 2.3 \\
unimodal\_symmetric & \textsc{PC} & 5 & 0.700 $\pm$ 0.048 & 0.954 $\pm$ 0.028 & 0.558 $\pm$ 0.051 & 0.577 $\pm$ 0.043 & 0.787 $\pm$ 0.040 & 0.460 $\pm$ 0.045 & 20.2 $\pm$ 2.9 & 0.304 $\pm$ 0.017 & 1519.51 $\pm$ 445.15 & 20.2 $\pm$ 1.2 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.550 $\pm$ 0.038 & \textbf{1.000} & 0.384 $\pm$ 0.039 & 0.487 $\pm$ 0.036 & 0.885 $\pm$ 0.022 & 0.340 $\pm$ 0.035 & 23.4 $\pm$ 2.5 & 0.270 $\pm$ 0.035 & 1886.64 $\pm$ 597.47 & 13.4 $\pm$ 1.4 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n1000_d20_deg4p0_neveradditive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=1000$, $d=20$, degree 4, mechanism neveradditive).}
\label{tab:qualitative_comparison_n1000_d20_deg4p0_neveradditive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.593 $\pm$ 0.029 & 0.960 $\pm$ 0.027 & 0.432 $\pm$ 0.029 & 0.549 $\pm$ 0.033 & 0.895 $\pm$ 0.062 & 0.399 $\pm$ 0.027 & 21.8 $\pm$ 1.9 & 0.349 $\pm$ 0.021 & 0.53 $\pm$ 0.01 & 15.6 $\pm$ 0.4 \\
gaussian & \textsc{Spade-Gauss} & 5 & 0.684 $\pm$ 0.044 & 0.951 $\pm$ 0.023 & 0.539 $\pm$ 0.048 & \textbf{0.663 $\pm$ 0.042} & \textbf{0.921 $\pm$ 0.025} & 0.522 $\pm$ 0.047 & \textbf{18.2 $\pm$ 3.1} & \textbf{0.075 $\pm$ 0.022} & \textbf{0.10 $\pm$ 0.00} & 19.6 $\pm$ 1.2 \\
gaussian & \textsc{Topic} & 5 & 0.708 $\pm$ 0.027 & 0.855 $\pm$ 0.037 & 0.610 $\pm$ 0.035 & 0.654 $\pm$ 0.020 & 0.791 $\pm$ 0.034 & 0.563 $\pm$ 0.029 & 19.2 $\pm$ 1.7 & 0.136 $\pm$ 0.028 & 15.26 $\pm$ 0.54 & 24.8 $\pm$ 0.4 \\
gaussian & \textsc{Cam} & 5 & 0.690 $\pm$ 0.021 & 0.570 $\pm$ 0.022 & 0.881 $\pm$ 0.039 & 0.637 $\pm$ 0.019 & 0.526 $\pm$ 0.019 & \textbf{0.814 $\pm$ 0.042} & 30.6 $\pm$ 3.6 & 0.084 $\pm$ 0.016 & 249.86 $\pm$ 1.41 & 54.6 $\pm$ 4.5 \\
gaussian & \textsc{CauScale} & 5 & 0.538 $\pm$ 0.016 & 0.879 $\pm$ 0.035 & 0.388 $\pm$ 0.012 & 0.332 $\pm$ 0.021 & 0.541 $\pm$ 0.032 & 0.240 $\pm$ 0.017 & 28.8 $\pm$ 2.5 & 0.456 $\pm$ 0.058 & 7.12 $\pm$ 1.09 & 15.6 $\pm$ 1.2 \\
gaussian & \textsc{SDCD} & 5 & 0.657 $\pm$ 0.010 & 0.839 $\pm$ 0.030 & 0.542 $\pm$ 0.014 & 0.561 $\pm$ 0.014 & 0.718 $\pm$ 0.033 & 0.463 $\pm$ 0.013 & 22.8 $\pm$ 2.0 & 0.261 $\pm$ 0.020 & 75.47 $\pm$ 3.23 & 22.8 $\pm$ 1.7 \\
gaussian & \textsc{Globe} & 5 & 0.419 $\pm$ 0.034 & 0.836 $\pm$ 0.042 & 0.281 $\pm$ 0.026 & 0.403 $\pm$ 0.033 & 0.808 $\pm$ 0.052 & 0.270 $\pm$ 0.025 & 27.8 $\pm$ 2.7 & 0.433 $\pm$ 0.022 & 127.39 $\pm$ 6.86 & 11.8 $\pm$ 1.2 \\
gaussian & \textsc{Das} & 5 & 0.596 $\pm$ 0.032 & 0.590 $\pm$ 0.049 & 0.608 $\pm$ 0.014 & 0.456 $\pm$ 0.041 & 0.452 $\pm$ 0.055 & 0.463 $\pm$ 0.029 & 34.4 $\pm$ 4.1 & 0.257 $\pm$ 0.046 & 13.07 $\pm$ 0.13 & 37.0 $\pm$ 3.4 \\
gaussian & \textsc{Score} & 5 & 0.688 $\pm$ 0.026 & 0.568 $\pm$ 0.028 & 0.877 $\pm$ 0.032 & 0.528 $\pm$ 0.045 & 0.436 $\pm$ 0.041 & 0.673 $\pm$ 0.056 & 35.6 $\pm$ 5.0 & 0.257 $\pm$ 0.046 & 12.99 $\pm$ 0.51 & 55.0 $\pm$ 5.3 \\
gaussian & \textsc{NoGAM} & 5 & 0.722 $\pm$ 0.020 & 0.606 $\pm$ 0.029 & \textbf{0.899 $\pm$ 0.024} & 0.534 $\pm$ 0.032 & 0.449 $\pm$ 0.035 & 0.663 $\pm$ 0.031 & 33.4 $\pm$ 4.5 & 0.272 $\pm$ 0.049 & 43.72 $\pm$ 0.43 & 53.2 $\pm$ 5.7 \\
gaussian & \textsc{Avici} & 5 & 0.663 $\pm$ 0.028 & 0.907 $\pm$ 0.060 & 0.526 $\pm$ 0.020 & 0.522 $\pm$ 0.068 & 0.724 $\pm$ 0.112 & 0.411 $\pm$ 0.049 & 23.8 $\pm$ 5.0 & 0.342 $\pm$ 0.070 & 7.56 $\pm$ 0.08 & 21.0 $\pm$ 2.8 \\
gaussian & \textsc{NOTEARS} & 5 & 0.684 $\pm$ 0.040 & 0.635 $\pm$ 0.048 & 0.743 $\pm$ 0.029 & 0.497 $\pm$ 0.064 & 0.462 $\pm$ 0.067 & 0.539 $\pm$ 0.060 & 31.6 $\pm$ 4.4 & 0.287 $\pm$ 0.059 & 355.19 $\pm$ 96.83 & 41.4 $\pm$ 2.2 \\
gaussian & \textsc{DAGMA} & 5 & 0.694 $\pm$ 0.019 & 0.773 $\pm$ 0.027 & 0.634 $\pm$ 0.029 & 0.463 $\pm$ 0.035 & 0.520 $\pm$ 0.055 & 0.420 $\pm$ 0.025 & 27.4 $\pm$ 3.4 & 0.404 $\pm$ 0.043 & 714.99 $\pm$ 34.67 & 29.2 $\pm$ 3.1 \\
gaussian & \textsc{DiffAN} & 5 & 0.755 $\pm$ 0.026 & 0.747 $\pm$ 0.033 & 0.765 $\pm$ 0.026 & 0.495 $\pm$ 0.052 & 0.491 $\pm$ 0.056 & 0.501 $\pm$ 0.049 & 26.8 $\pm$ 3.3 & 0.398 $\pm$ 0.062 & 17.22 $\pm$ 0.35 & 36.0 $\pm$ 2.0 \\
gaussian & \textsc{SciNO} & 5 & \textbf{0.756 $\pm$ 0.034} & 0.750 $\pm$ 0.046 & 0.766 $\pm$ 0.032 & 0.482 $\pm$ 0.038 & 0.481 $\pm$ 0.050 & 0.486 $\pm$ 0.028 & 27.8 $\pm$ 4.2 & 0.398 $\pm$ 0.023 & 379.47 $\pm$ 10.27 & 36.4 $\pm$ 3.3 \\
gaussian & \textsc{Caps} & 5 & 0.712 $\pm$ 0.032 & 0.760 $\pm$ 0.039 & 0.670 $\pm$ 0.029 & 0.492 $\pm$ 0.037 & 0.526 $\pm$ 0.043 & 0.462 $\pm$ 0.033 & 26.4 $\pm$ 2.8 & 0.371 $\pm$ 0.052 & 7.07 $\pm$ 0.14 & 31.2 $\pm$ 2.5 \\
gaussian & \textsc{PC} & 5 & 0.721 $\pm$ 0.032 & 0.972 $\pm$ 0.018 & 0.577 $\pm$ 0.038 & 0.504 $\pm$ 0.038 & 0.692 $\pm$ 0.083 & 0.400 $\pm$ 0.022 & 21.8 $\pm$ 1.8 & 0.373 $\pm$ 0.074 & 1394.96 $\pm$ 258.75 & 21.2 $\pm$ 2.6 \\
gaussian & \textsc{FCI} & 5 & 0.449 $\pm$ 0.034 & \textbf{1.000} & 0.292 $\pm$ 0.028 & 0.409 $\pm$ 0.044 & 0.906 $\pm$ 0.047 & 0.266 $\pm$ 0.034 & 26.0 $\pm$ 2.6 & 0.384 $\pm$ 0.049 & 1854.78 $\pm$ 457.89 & 10.2 $\pm$ 1.1 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & 0.623 $\pm$ 0.026 & 0.975 $\pm$ 0.015 & 0.461 $\pm$ 0.029 & \textbf{0.616 $\pm$ 0.032} & \textbf{0.963 $\pm$ 0.015} & 0.456 $\pm$ 0.033 & \textbf{19.8 $\pm$ 2.3} & 0.199 $\pm$ 0.071 & 0.61 $\pm$ 0.07 & 16.4 $\pm$ 0.7 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.645 $\pm$ 0.020 & 0.916 $\pm$ 0.021 & 0.499 $\pm$ 0.021 & 0.567 $\pm$ 0.031 & 0.804 $\pm$ 0.036 & 0.439 $\pm$ 0.029 & 21.6 $\pm$ 2.4 & \textbf{0.177 $\pm$ 0.055} & \textbf{0.10 $\pm$ 0.00} & 19.0 $\pm$ 0.7 \\
multimodal & \textsc{Topic} & 5 & 0.625 $\pm$ 0.015 & 0.765 $\pm$ 0.041 & 0.533 $\pm$ 0.018 & 0.520 $\pm$ 0.024 & 0.633 $\pm$ 0.024 & 0.446 $\pm$ 0.034 & 25.6 $\pm$ 1.8 & 0.193 $\pm$ 0.039 & 15.73 $\pm$ 1.08 & 24.4 $\pm$ 0.5 \\
multimodal & \textsc{Cam} & 5 & 0.733 $\pm$ 0.028 & 0.617 $\pm$ 0.037 & \textbf{0.909 $\pm$ 0.020} & 0.599 $\pm$ 0.050 & 0.506 $\pm$ 0.051 & \textbf{0.742 $\pm$ 0.055} & 29.8 $\pm$ 5.1 & 0.208 $\pm$ 0.048 & 246.74 $\pm$ 1.91 & 52.2 $\pm$ 4.0 \\
multimodal & \textsc{CauScale} & 5 & 0.696 $\pm$ 0.029 & 0.952 $\pm$ 0.022 & 0.552 $\pm$ 0.035 & 0.558 $\pm$ 0.028 & 0.765 $\pm$ 0.034 & 0.442 $\pm$ 0.028 & 20.8 $\pm$ 2.1 & 0.217 $\pm$ 0.043 & 5.81 $\pm$ 0.07 & 20.2 $\pm$ 1.2 \\
multimodal & \textsc{SDCD} & 5 & 0.602 $\pm$ 0.021 & 0.693 $\pm$ 0.031 & 0.538 $\pm$ 0.029 & 0.425 $\pm$ 0.025 & 0.495 $\pm$ 0.049 & 0.377 $\pm$ 0.017 & 30.2 $\pm$ 1.2 & 0.349 $\pm$ 0.039 & 77.39 $\pm$ 0.81 & 27.4 $\pm$ 2.2 \\
multimodal & \textsc{Globe} & 5 & 0.540 $\pm$ 0.026 & 0.855 $\pm$ 0.054 & 0.409 $\pm$ 0.044 & 0.501 $\pm$ 0.037 & 0.790 $\pm$ 0.057 & 0.381 $\pm$ 0.050 & 25.0 $\pm$ 1.9 & 0.400 $\pm$ 0.046 & 155.89 $\pm$ 11.87 & 16.8 $\pm$ 1.7 \\
multimodal & \textsc{Das} & 5 & 0.638 $\pm$ 0.019 & 0.619 $\pm$ 0.039 & 0.666 $\pm$ 0.017 & 0.516 $\pm$ 0.028 & 0.498 $\pm$ 0.030 & 0.540 $\pm$ 0.037 & 31.2 $\pm$ 3.0 & 0.231 $\pm$ 0.042 & 14.16 $\pm$ 0.52 & 38.4 $\pm$ 3.8 \\
multimodal & \textsc{Score} & 5 & 0.695 $\pm$ 0.015 & 0.589 $\pm$ 0.023 & 0.852 $\pm$ 0.018 & 0.548 $\pm$ 0.019 & 0.463 $\pm$ 0.012 & 0.674 $\pm$ 0.038 & 32.6 $\pm$ 2.1 & 0.231 $\pm$ 0.042 & 13.89 $\pm$ 0.40 & 51.2 $\pm$ 4.2 \\
multimodal & \textsc{NoGAM} & 5 & 0.708 $\pm$ 0.030 & 0.602 $\pm$ 0.035 & 0.862 $\pm$ 0.025 & 0.569 $\pm$ 0.032 & 0.484 $\pm$ 0.035 & 0.692 $\pm$ 0.028 & 31.6 $\pm$ 4.5 & 0.217 $\pm$ 0.014 & 47.87 $\pm$ 0.79 & 50.8 $\pm$ 4.3 \\
multimodal & \textsc{Avici} & 5 & 0.589 $\pm$ 0.053 & 0.898 $\pm$ 0.036 & 0.451 $\pm$ 0.063 & 0.457 $\pm$ 0.046 & 0.696 $\pm$ 0.043 & 0.350 $\pm$ 0.051 & 25.0 $\pm$ 2.7 & 0.331 $\pm$ 0.048 & 7.59 $\pm$ 0.05 & 17.2 $\pm$ 1.5 \\
multimodal & \textsc{NOTEARS} & 5 & 0.682 $\pm$ 0.015 & 0.642 $\pm$ 0.031 & 0.736 $\pm$ 0.024 & 0.472 $\pm$ 0.032 & 0.443 $\pm$ 0.030 & 0.512 $\pm$ 0.045 & 32.0 $\pm$ 2.6 & 0.327 $\pm$ 0.056 & 505.76 $\pm$ 100.51 & 41.2 $\pm$ 5.2 \\
multimodal & \textsc{DAGMA} & 5 & 0.691 $\pm$ 0.036 & 0.715 $\pm$ 0.047 & 0.672 $\pm$ 0.032 & 0.459 $\pm$ 0.035 & 0.475 $\pm$ 0.040 & 0.446 $\pm$ 0.033 & 28.8 $\pm$ 2.2 & 0.384 $\pm$ 0.044 & 713.09 $\pm$ 38.39 & 33.4 $\pm$ 3.2 \\
multimodal & \textsc{DiffAN} & 5 & 0.728 $\pm$ 0.042 & 0.740 $\pm$ 0.037 & 0.720 $\pm$ 0.052 & 0.555 $\pm$ 0.054 & 0.564 $\pm$ 0.053 & 0.547 $\pm$ 0.058 & 25.6 $\pm$ 5.1 & 0.303 $\pm$ 0.043 & 17.46 $\pm$ 0.44 & 34.2 $\pm$ 2.9 \\
multimodal & \textsc{SciNO} & 5 & 0.708 $\pm$ 0.028 & 0.697 $\pm$ 0.028 & 0.721 $\pm$ 0.031 & 0.482 $\pm$ 0.026 & 0.476 $\pm$ 0.031 & 0.490 $\pm$ 0.021 & 29.2 $\pm$ 3.3 & 0.354 $\pm$ 0.058 & 398.22 $\pm$ 16.32 & 36.4 $\pm$ 2.6 \\
multimodal & \textsc{Caps} & 5 & 0.673 $\pm$ 0.033 & 0.717 $\pm$ 0.050 & 0.644 $\pm$ 0.041 & 0.516 $\pm$ 0.037 & 0.546 $\pm$ 0.037 & 0.496 $\pm$ 0.048 & 27.8 $\pm$ 4.3 & 0.279 $\pm$ 0.042 & 6.85 $\pm$ 0.13 & 32.2 $\pm$ 3.7 \\
multimodal & \textsc{PC} & 5 & \textbf{0.754 $\pm$ 0.062} & 0.980 $\pm$ 0.013 & 0.624 $\pm$ 0.069 & 0.542 $\pm$ 0.042 & 0.709 $\pm$ 0.034 & 0.447 $\pm$ 0.047 & 20.2 $\pm$ 3.1 & 0.325 $\pm$ 0.044 & 1307.07 $\pm$ 270.67 & 21.8 $\pm$ 1.7 \\
multimodal & \textsc{FCI} & 5 & 0.450 $\pm$ 0.020 & \textbf{1.000} & 0.291 $\pm$ 0.016 & 0.364 $\pm$ 0.010 & 0.816 $\pm$ 0.047 & 0.235 $\pm$ 0.007 & 27.0 $\pm$ 2.1 & 0.404 $\pm$ 0.030 & 1500.69 $\pm$ 473.67 & 10.2 $\pm$ 0.8 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & 0.693 $\pm$ 0.033 & \textbf{1.000} & 0.534 $\pm$ 0.041 & \textbf{0.666 $\pm$ 0.037} & \textbf{0.963 $\pm$ 0.037} & 0.513 $\pm$ 0.041 & \textbf{17.2 $\pm$ 2.1} & \textbf{0.178 $\pm$ 0.051} & 0.56 $\pm$ 0.01 & 18.6 $\pm$ 1.3 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & 0.694 $\pm$ 0.020 & 0.859 $\pm$ 0.015 & 0.586 $\pm$ 0.031 & 0.556 $\pm$ 0.031 & 0.686 $\pm$ 0.022 & 0.470 $\pm$ 0.039 & 22.2 $\pm$ 2.1 & 0.259 $\pm$ 0.040 & \textbf{0.11 $\pm$ 0.00} & 23.8 $\pm$ 1.3 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.678 $\pm$ 0.023 & 0.770 $\pm$ 0.015 & 0.608 $\pm$ 0.033 & 0.523 $\pm$ 0.032 & 0.593 $\pm$ 0.025 & 0.471 $\pm$ 0.038 & 25.2 $\pm$ 2.5 & 0.317 $\pm$ 0.050 & 19.00 $\pm$ 2.14 & 27.6 $\pm$ 1.7 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.658 $\pm$ 0.016 & 0.523 $\pm$ 0.017 & \textbf{0.888 $\pm$ 0.018} & 0.522 $\pm$ 0.045 & 0.416 $\pm$ 0.039 & \textbf{0.703 $\pm$ 0.054} & 38.8 $\pm$ 3.3 & 0.232 $\pm$ 0.057 & 242.80 $\pm$ 3.55 & 59.8 $\pm$ 4.1 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.648 $\pm$ 0.015 & 0.896 $\pm$ 0.050 & 0.519 $\pm$ 0.035 & 0.397 $\pm$ 0.051 & 0.545 $\pm$ 0.073 & 0.317 $\pm$ 0.042 & 26.4 $\pm$ 1.4 & 0.419 $\pm$ 0.050 & 6.07 $\pm$ 0.11 & 20.4 $\pm$ 1.6 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.669 $\pm$ 0.036 & 0.719 $\pm$ 0.029 & 0.629 $\pm$ 0.045 & 0.509 $\pm$ 0.028 & 0.547 $\pm$ 0.024 & 0.478 $\pm$ 0.034 & 27.4 $\pm$ 3.5 & 0.294 $\pm$ 0.045 & 78.77 $\pm$ 0.55 & 30.6 $\pm$ 2.2 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.481 $\pm$ 0.038 & 0.868 $\pm$ 0.023 & 0.336 $\pm$ 0.035 & 0.368 $\pm$ 0.048 & 0.658 $\pm$ 0.052 & 0.258 $\pm$ 0.040 & 28.2 $\pm$ 3.2 & 0.458 $\pm$ 0.039 & 142.47 $\pm$ 12.81 & 13.4 $\pm$ 1.0 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.601 $\pm$ 0.020 & 0.561 $\pm$ 0.023 & 0.649 $\pm$ 0.023 & 0.458 $\pm$ 0.045 & 0.429 $\pm$ 0.045 & 0.494 $\pm$ 0.047 & 35.4 $\pm$ 1.9 & 0.258 $\pm$ 0.052 & 17.54 $\pm$ 2.30 & 41.0 $\pm$ 3.6 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.662 $\pm$ 0.023 & 0.533 $\pm$ 0.025 & 0.881 $\pm$ 0.032 & 0.502 $\pm$ 0.041 & 0.405 $\pm$ 0.037 & 0.665 $\pm$ 0.045 & 38.4 $\pm$ 1.6 & 0.258 $\pm$ 0.052 & 13.09 $\pm$ 0.65 & 58.0 $\pm$ 3.0 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.670 $\pm$ 0.012 & 0.543 $\pm$ 0.015 & 0.881 $\pm$ 0.028 & 0.493 $\pm$ 0.037 & 0.400 $\pm$ 0.034 & 0.645 $\pm$ 0.042 & 38.2 $\pm$ 1.2 & 0.272 $\pm$ 0.055 & 41.25 $\pm$ 0.52 & 57.0 $\pm$ 3.6 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.632 $\pm$ 0.036 & 0.974 $\pm$ 0.016 & 0.470 $\pm$ 0.038 & 0.471 $\pm$ 0.020 & 0.728 $\pm$ 0.018 & 0.350 $\pm$ 0.022 & 23.4 $\pm$ 2.1 & 0.394 $\pm$ 0.047 & 9.56 $\pm$ 1.17 & 16.8 $\pm$ 1.2 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.685 $\pm$ 0.018 & 0.590 $\pm$ 0.028 & 0.824 $\pm$ 0.028 & 0.472 $\pm$ 0.025 & 0.406 $\pm$ 0.024 & 0.570 $\pm$ 0.039 & 35.6 $\pm$ 2.3 & 0.348 $\pm$ 0.046 & 356.73 $\pm$ 67.88 & 49.4 $\pm$ 3.7 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.664 $\pm$ 0.038 & 0.613 $\pm$ 0.050 & 0.733 $\pm$ 0.028 & 0.379 $\pm$ 0.050 & 0.354 $\pm$ 0.055 & 0.413 $\pm$ 0.042 & 38.6 $\pm$ 6.7 & 0.471 $\pm$ 0.056 & 786.91 $\pm$ 50.44 & 43.4 $\pm$ 5.1 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & \textbf{0.728 $\pm$ 0.010} & 0.661 $\pm$ 0.017 & 0.814 $\pm$ 0.020 & 0.514 $\pm$ 0.030 & 0.468 $\pm$ 0.035 & 0.573 $\pm$ 0.025 & 29.6 $\pm$ 1.8 & 0.332 $\pm$ 0.017 & 17.66 $\pm$ 0.38 & 43.2 $\pm$ 2.2 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.712 $\pm$ 0.017 & 0.633 $\pm$ 0.012 & 0.819 $\pm$ 0.041 & 0.475 $\pm$ 0.043 & 0.424 $\pm$ 0.041 & 0.544 $\pm$ 0.050 & 32.4 $\pm$ 1.4 & 0.338 $\pm$ 0.054 & 382.11 $\pm$ 15.46 & 45.6 $\pm$ 4.2 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.717 $\pm$ 0.013 & 0.714 $\pm$ 0.016 & 0.721 $\pm$ 0.017 & 0.557 $\pm$ 0.046 & 0.557 $\pm$ 0.050 & 0.559 $\pm$ 0.042 & 25.2 $\pm$ 1.0 & 0.275 $\pm$ 0.058 & 7.51 $\pm$ 0.21 & 35.4 $\pm$ 2.0 \\
unimodal\_asymmetric & \textsc{PC} & 5 & 0.706 $\pm$ 0.039 & 0.958 $\pm$ 0.031 & 0.565 $\pm$ 0.045 & 0.512 $\pm$ 0.020 & 0.698 $\pm$ 0.026 & 0.409 $\pm$ 0.026 & 21.8 $\pm$ 2.2 & 0.365 $\pm$ 0.037 & 1675.96 $\pm$ 467.56 & 20.4 $\pm$ 0.9 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.535 $\pm$ 0.030 & \textbf{1.000} & 0.368 $\pm$ 0.029 & 0.480 $\pm$ 0.023 & 0.905 $\pm$ 0.056 & 0.328 $\pm$ 0.017 & 23.6 $\pm$ 1.5 & 0.345 $\pm$ 0.029 & 1868.42 $\pm$ 540.69 & 12.8 $\pm$ 0.9 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & 0.638 $\pm$ 0.053 & 0.961 $\pm$ 0.028 & 0.489 $\pm$ 0.063 & 0.580 $\pm$ 0.073 & \textbf{0.861 $\pm$ 0.040} & 0.448 $\pm$ 0.078 & 20.8 $\pm$ 3.6 & 0.264 $\pm$ 0.076 & 0.55 $\pm$ 0.01 & 17.6 $\pm$ 1.7 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.689 $\pm$ 0.039 & 0.877 $\pm$ 0.028 & 0.570 $\pm$ 0.046 & 0.601 $\pm$ 0.034 & 0.767 $\pm$ 0.037 & 0.497 $\pm$ 0.038 & 20.8 $\pm$ 2.7 & \textbf{0.191 $\pm$ 0.021} & \textbf{0.10 $\pm$ 0.01} & 22.6 $\pm$ 1.3 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.674 $\pm$ 0.038 & 0.806 $\pm$ 0.022 & 0.584 $\pm$ 0.052 & 0.583 $\pm$ 0.040 & 0.696 $\pm$ 0.023 & 0.506 $\pm$ 0.053 & 22.6 $\pm$ 2.9 & 0.217 $\pm$ 0.040 & 16.19 $\pm$ 1.49 & 25.0 $\pm$ 1.0 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.682 $\pm$ 0.015 & 0.538 $\pm$ 0.013 & \textbf{0.935 $\pm$ 0.017} & 0.549 $\pm$ 0.025 & 0.433 $\pm$ 0.021 & \textbf{0.752 $\pm$ 0.031} & 37.6 $\pm$ 4.6 & 0.193 $\pm$ 0.028 & 240.69 $\pm$ 1.27 & 61.4 $\pm$ 4.8 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.609 $\pm$ 0.066 & 0.895 $\pm$ 0.023 & 0.474 $\pm$ 0.076 & 0.384 $\pm$ 0.074 & 0.547 $\pm$ 0.066 & 0.303 $\pm$ 0.072 & 27.0 $\pm$ 4.3 & 0.496 $\pm$ 0.049 & 6.14 $\pm$ 0.11 & 17.8 $\pm$ 1.2 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.701 $\pm$ 0.027 & 0.758 $\pm$ 0.030 & 0.654 $\pm$ 0.034 & 0.510 $\pm$ 0.021 & 0.552 $\pm$ 0.023 & 0.476 $\pm$ 0.024 & 26.2 $\pm$ 3.1 & 0.346 $\pm$ 0.046 & 79.33 $\pm$ 2.54 & 30.4 $\pm$ 2.4 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.452 $\pm$ 0.033 & 0.823 $\pm$ 0.032 & 0.319 $\pm$ 0.037 & 0.397 $\pm$ 0.047 & 0.715 $\pm$ 0.054 & 0.282 $\pm$ 0.045 & 28.2 $\pm$ 2.7 & 0.441 $\pm$ 0.048 & 135.08 $\pm$ 7.34 & 13.6 $\pm$ 1.5 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.619 $\pm$ 0.022 & 0.597 $\pm$ 0.031 & 0.646 $\pm$ 0.022 & 0.430 $\pm$ 0.029 & 0.412 $\pm$ 0.026 & 0.450 $\pm$ 0.035 & 34.8 $\pm$ 2.1 & 0.318 $\pm$ 0.069 & 13.25 $\pm$ 0.26 & 38.4 $\pm$ 3.5 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.674 $\pm$ 0.009 & 0.538 $\pm$ 0.014 & 0.907 $\pm$ 0.020 & 0.474 $\pm$ 0.049 & 0.378 $\pm$ 0.041 & 0.638 $\pm$ 0.065 & 40.0 $\pm$ 2.7 & 0.318 $\pm$ 0.069 & 14.60 $\pm$ 0.62 & 59.2 $\pm$ 3.5 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.683 $\pm$ 0.012 & 0.551 $\pm$ 0.012 & 0.902 $\pm$ 0.022 & 0.498 $\pm$ 0.039 & 0.401 $\pm$ 0.031 & 0.659 $\pm$ 0.055 & 38.0 $\pm$ 3.4 & 0.297 $\pm$ 0.058 & 44.46 $\pm$ 1.32 & 57.6 $\pm$ 4.0 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.705 $\pm$ 0.036 & 0.933 $\pm$ 0.034 & 0.580 $\pm$ 0.054 & \textbf{0.607 $\pm$ 0.031} & 0.814 $\pm$ 0.070 & 0.495 $\pm$ 0.031 & \textbf{19.6 $\pm$ 1.8} & 0.284 $\pm$ 0.032 & 7.65 $\pm$ 0.07 & 22.0 $\pm$ 2.6 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.659 $\pm$ 0.034 & 0.546 $\pm$ 0.039 & 0.836 $\pm$ 0.032 & 0.549 $\pm$ 0.043 & 0.456 $\pm$ 0.043 & 0.697 $\pm$ 0.048 & 36.4 $\pm$ 6.2 & 0.222 $\pm$ 0.047 & 369.38 $\pm$ 33.61 & 54.6 $\pm$ 5.2 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.716 $\pm$ 0.021 & 0.696 $\pm$ 0.038 & 0.758 $\pm$ 0.057 & 0.431 $\pm$ 0.053 & 0.414 $\pm$ 0.050 & 0.462 $\pm$ 0.071 & 31.6 $\pm$ 3.9 & 0.445 $\pm$ 0.063 & 744.57 $\pm$ 40.90 & 38.2 $\pm$ 2.8 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.722 $\pm$ 0.026 & 0.673 $\pm$ 0.023 & 0.781 $\pm$ 0.033 & 0.482 $\pm$ 0.020 & 0.449 $\pm$ 0.014 & 0.522 $\pm$ 0.028 & 30.4 $\pm$ 2.9 & 0.351 $\pm$ 0.045 & 18.00 $\pm$ 0.38 & 40.8 $\pm$ 2.9 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.703 $\pm$ 0.012 & 0.655 $\pm$ 0.018 & 0.762 $\pm$ 0.028 & 0.423 $\pm$ 0.048 & 0.396 $\pm$ 0.050 & 0.457 $\pm$ 0.049 & 33.0 $\pm$ 1.9 & 0.429 $\pm$ 0.072 & 445.04 $\pm$ 48.75 & 40.6 $\pm$ 1.4 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.706 $\pm$ 0.023 & 0.693 $\pm$ 0.019 & 0.723 $\pm$ 0.036 & 0.501 $\pm$ 0.044 & 0.494 $\pm$ 0.049 & 0.511 $\pm$ 0.042 & 28.4 $\pm$ 2.6 & 0.348 $\pm$ 0.070 & 6.75 $\pm$ 0.07 & 36.4 $\pm$ 1.5 \\
unimodal\_symmetric & \textsc{PC} & 5 & \textbf{0.723 $\pm$ 0.040} & 0.939 $\pm$ 0.024 & 0.592 $\pm$ 0.048 & 0.549 $\pm$ 0.037 & 0.711 $\pm$ 0.026 & 0.450 $\pm$ 0.041 & 21.0 $\pm$ 2.9 & 0.283 $\pm$ 0.037 & 1728.94 $\pm$ 515.67 & 22.0 $\pm$ 1.7 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.478 $\pm$ 0.055 & \textbf{0.980 $\pm$ 0.020} & 0.323 $\pm$ 0.047 & 0.403 $\pm$ 0.057 & 0.836 $\pm$ 0.082 & 0.272 $\pm$ 0.048 & 26.0 $\pm$ 2.8 & 0.342 $\pm$ 0.082 & 2126.96 $\pm$ 755.07 & 11.6 $\pm$ 1.8 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n1000_d50_deg2p0_additive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=1000$, $d=50$, degree 2, mechanism additive).}
\label{tab:qualitative_comparison_n1000_d50_deg2p0_additive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & \textbf{0.885 $\pm$ 0.016} & 0.990 $\pm$ 0.006 & 0.802 $\pm$ 0.022 & 0.876 $\pm$ 0.013 & 0.979 $\pm$ 0.005 & 0.793 $\pm$ 0.019 & 10.2 $\pm$ 1.7 & 0.036 $\pm$ 0.014 & 1.50 $\pm$ 0.05 & 37.4 $\pm$ 2.2 \\
gaussian & \textsc{Spade-Gauss} & 5 & 0.884 $\pm$ 0.020 & \textbf{0.995 $\pm$ 0.005} & 0.797 $\pm$ 0.028 & \textbf{0.884 $\pm$ 0.020} & \textbf{0.995 $\pm$ 0.005} & 0.797 $\pm$ 0.028 & \textbf{10.0 $\pm$ 2.4} & \textbf{0.029 $\pm$ 0.008} & \textbf{0.40 $\pm$ 0.03} & 36.8 $\pm$ 1.5 \\
gaussian & \textsc{Topic} & 5 & 0.763 $\pm$ 0.019 & 0.713 $\pm$ 0.020 & 0.822 $\pm$ 0.026 & 0.730 $\pm$ 0.027 & 0.683 $\pm$ 0.028 & 0.786 $\pm$ 0.031 & 25.6 $\pm$ 3.5 & 0.076 $\pm$ 0.012 & 82.75 $\pm$ 4.35 & 53.2 $\pm$ 3.1 \\
gaussian & \textsc{Cam} & 5 & 0.153 $\pm$ 0.009 & 0.084 $\pm$ 0.006 & \textbf{0.948 $\pm$ 0.015} & 0.150 $\pm$ 0.009 & 0.082 $\pm$ 0.005 & \textbf{0.930 $\pm$ 0.013} & 490.0 $\pm$ 33.0 & 0.035 $\pm$ 0.011 & 30345.19 $\pm$ 310.65 & 530.4 $\pm$ 34.3 \\
gaussian & \textsc{CauScale} & 5 & 0.879 $\pm$ 0.021 & 0.919 $\pm$ 0.012 & 0.846 $\pm$ 0.035 & 0.604 $\pm$ 0.028 & 0.631 $\pm$ 0.023 & 0.581 $\pm$ 0.035 & 23.2 $\pm$ 3.1 & 0.325 $\pm$ 0.024 & 12.59 $\pm$ 1.50 & 42.2 $\pm$ 1.5 \\
gaussian & \textsc{SDCD} & 5 & 0.743 $\pm$ 0.025 & 0.737 $\pm$ 0.016 & 0.750 $\pm$ 0.035 & 0.550 $\pm$ 0.012 & 0.546 $\pm$ 0.013 & 0.555 $\pm$ 0.016 & 33.2 $\pm$ 3.2 & 0.259 $\pm$ 0.033 & 76.03 $\pm$ 1.83 & 46.8 $\pm$ 2.3 \\
gaussian & \textsc{Globe} & 5 & 0.667 $\pm$ 0.022 & 0.830 $\pm$ 0.036 & 0.562 $\pm$ 0.028 & 0.644 $\pm$ 0.029 & 0.800 $\pm$ 0.037 & 0.544 $\pm$ 0.035 & 27.0 $\pm$ 3.3 & 0.217 $\pm$ 0.014 & 747.05 $\pm$ 50.03 & 31.6 $\pm$ 2.8 \\
gaussian & \textsc{Das} & 5 & 0.590 $\pm$ 0.028 & 0.528 $\pm$ 0.028 & 0.671 $\pm$ 0.033 & 0.420 $\pm$ 0.044 & 0.377 $\pm$ 0.041 & 0.477 $\pm$ 0.047 & 52.6 $\pm$ 5.8 & 0.345 $\pm$ 0.040 & 48.11 $\pm$ 0.98 & 58.8 $\pm$ 3.4 \\
gaussian & \textsc{Score} & 5 & 0.319 $\pm$ 0.032 & 0.195 $\pm$ 0.024 & 0.896 $\pm$ 0.033 & 0.222 $\pm$ 0.033 & 0.137 $\pm$ 0.023 & 0.620 $\pm$ 0.050 & 200.4 $\pm$ 27.9 & 0.345 $\pm$ 0.040 & 615.93 $\pm$ 7.65 & 223.6 $\pm$ 27.3 \\
gaussian & \textsc{NoGAM} & 5 & 0.324 $\pm$ 0.033 & 0.199 $\pm$ 0.024 & 0.907 $\pm$ 0.026 & 0.233 $\pm$ 0.034 & 0.143 $\pm$ 0.024 & 0.646 $\pm$ 0.046 & 198.8 $\pm$ 29.9 & 0.316 $\pm$ 0.035 & 788.73 $\pm$ 9.76 & 223.8 $\pm$ 29.7 \\
gaussian & \textsc{Avici} & 5 & 0.708 $\pm$ 0.040 & 0.972 $\pm$ 0.013 & 0.563 $\pm$ 0.049 & 0.663 $\pm$ 0.048 & 0.909 $\pm$ 0.034 & 0.528 $\pm$ 0.053 & 23.2 $\pm$ 3.8 & 0.247 $\pm$ 0.031 & 15.48 $\pm$ 0.66 & 26.4 $\pm$ 1.5 \\
gaussian & \textsc{NOTEARS} & 5 & 0.637 $\pm$ 0.047 & 0.535 $\pm$ 0.056 & 0.806 $\pm$ 0.019 & 0.486 $\pm$ 0.044 & 0.408 $\pm$ 0.048 & 0.613 $\pm$ 0.032 & 54.8 $\pm$ 11.3 & 0.242 $\pm$ 0.039 & 2285.84 $\pm$ 385.93 & 73.8 $\pm$ 10.7 \\
gaussian & \textsc{DAGMA} & 5 & 0.753 $\pm$ 0.034 & 0.765 $\pm$ 0.058 & 0.751 $\pm$ 0.036 & 0.481 $\pm$ 0.065 & 0.493 $\pm$ 0.085 & 0.476 $\pm$ 0.055 & 36.6 $\pm$ 7.0 & 0.343 $\pm$ 0.061 & 2289.39 $\pm$ 157.69 & 46.2 $\pm$ 4.5 \\
gaussian & \textsc{DiffAN} & 5 & 0.377 $\pm$ 0.048 & 0.244 $\pm$ 0.038 & 0.872 $\pm$ 0.028 & 0.248 $\pm$ 0.032 & 0.160 $\pm$ 0.025 & 0.576 $\pm$ 0.040 & 162.2 $\pm$ 33.1 & 0.376 $\pm$ 0.038 & 483.38 $\pm$ 7.42 & 182.6 $\pm$ 33.0 \\
gaussian & \textsc{SciNO} & 5 & 0.238 $\pm$ 0.023 & 0.140 $\pm$ 0.017 & 0.873 $\pm$ 0.032 & 0.136 $\pm$ 0.019 & 0.080 $\pm$ 0.013 & 0.496 $\pm$ 0.051 & 286.8 $\pm$ 34.1 & 0.444 $\pm$ 0.048 & 887.66 $\pm$ 16.86 & 303.2 $\pm$ 34.5 \\
gaussian & \textsc{Caps} & 5 & 0.720 $\pm$ 0.060 & 0.661 $\pm$ 0.075 & 0.817 $\pm$ 0.043 & 0.483 $\pm$ 0.075 & 0.447 $\pm$ 0.077 & 0.538 $\pm$ 0.067 & 45.0 $\pm$ 11.4 & 0.384 $\pm$ 0.038 & 311.65 $\pm$ 17.41 & 60.4 $\pm$ 8.5 \\
gaussian & \textsc{PC} & 5 & 0.650 $\pm$ 0.029 & 0.811 $\pm$ 0.041 & 0.546 $\pm$ 0.033 & 0.511 $\pm$ 0.030 & 0.637 $\pm$ 0.032 & 0.430 $\pm$ 0.032 & 32.6 $\pm$ 2.7 & 0.339 $\pm$ 0.040 & 1997.04 $\pm$ 314.27 & 31.0 $\pm$ 1.7 \\
gaussian & \textsc{FCI} & 5 & 0.420 $\pm$ 0.033 & 0.983 $\pm$ 0.017 & 0.269 $\pm$ 0.026 & 0.383 $\pm$ 0.033 & 0.899 $\pm$ 0.036 & 0.246 $\pm$ 0.025 & 35.4 $\pm$ 3.4 & 0.355 $\pm$ 0.045 & 2085.31 $\pm$ 300.07 & 12.6 $\pm$ 1.2 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & \textbf{0.885 $\pm$ 0.017} & 0.982 $\pm$ 0.012 & 0.806 $\pm$ 0.022 & \textbf{0.885 $\pm$ 0.017} & \textbf{0.982 $\pm$ 0.012} & 0.806 $\pm$ 0.022 & \textbf{9.8 $\pm$ 1.9} & \textbf{0.043 $\pm$ 0.019} & 1.59 $\pm$ 0.06 & 38.2 $\pm$ 3.2 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.817 $\pm$ 0.017 & 0.902 $\pm$ 0.009 & 0.749 $\pm$ 0.029 & 0.689 $\pm$ 0.037 & 0.760 $\pm$ 0.035 & 0.633 $\pm$ 0.042 & 21.0 $\pm$ 2.8 & 0.155 $\pm$ 0.025 & \textbf{0.42 $\pm$ 0.01} & 38.4 $\pm$ 2.6 \\
multimodal & \textsc{Topic} & 5 & 0.683 $\pm$ 0.018 & 0.620 $\pm$ 0.016 & 0.764 $\pm$ 0.033 & 0.561 $\pm$ 0.038 & 0.510 $\pm$ 0.035 & 0.627 $\pm$ 0.047 & 38.8 $\pm$ 3.2 & 0.182 $\pm$ 0.036 & 81.59 $\pm$ 2.75 & 56.6 $\pm$ 2.2 \\
multimodal & \textsc{Cam} & 5 & 0.156 $\pm$ 0.009 & 0.085 $\pm$ 0.005 & \textbf{0.963 $\pm$ 0.018} & 0.139 $\pm$ 0.008 & 0.076 $\pm$ 0.005 & \textbf{0.863 $\pm$ 0.043} & 487.8 $\pm$ 16.6 & 0.115 $\pm$ 0.041 & 29874.83 $\pm$ 313.04 & 526.4 $\pm$ 20.1 \\
multimodal & \textsc{CauScale} & 5 & 0.882 $\pm$ 0.011 & 0.960 $\pm$ 0.009 & 0.816 $\pm$ 0.019 & 0.764 $\pm$ 0.034 & 0.830 $\pm$ 0.028 & 0.708 $\pm$ 0.038 & 15.4 $\pm$ 2.5 & 0.160 $\pm$ 0.035 & 11.64 $\pm$ 0.35 & 39.4 $\pm$ 2.9 \\
multimodal & \textsc{SDCD} & 5 & 0.704 $\pm$ 0.009 & 0.682 $\pm$ 0.022 & 0.733 $\pm$ 0.025 & 0.486 $\pm$ 0.032 & 0.468 $\pm$ 0.021 & 0.510 $\pm$ 0.051 & 38.8 $\pm$ 2.6 & 0.366 $\pm$ 0.047 & 75.97 $\pm$ 1.97 & 50.0 $\pm$ 4.1 \\
multimodal & \textsc{Globe} & 5 & 0.671 $\pm$ 0.048 & 0.865 $\pm$ 0.012 & 0.565 $\pm$ 0.070 & 0.638 $\pm$ 0.052 & 0.819 $\pm$ 0.012 & 0.538 $\pm$ 0.071 & 26.0 $\pm$ 3.8 & 0.200 $\pm$ 0.051 & 820.89 $\pm$ 59.56 & 30.0 $\pm$ 3.7 \\
multimodal & \textsc{Das} & 5 & 0.615 $\pm$ 0.021 & 0.556 $\pm$ 0.028 & 0.695 $\pm$ 0.029 & 0.456 $\pm$ 0.026 & 0.411 $\pm$ 0.025 & 0.517 $\pm$ 0.038 & 48.6 $\pm$ 4.0 & 0.318 $\pm$ 0.046 & 52.53 $\pm$ 0.95 & 58.2 $\pm$ 4.3 \\
multimodal & \textsc{Score} & 5 & 0.332 $\pm$ 0.026 & 0.208 $\pm$ 0.022 & 0.858 $\pm$ 0.031 & 0.243 $\pm$ 0.014 & 0.152 $\pm$ 0.011 & 0.638 $\pm$ 0.053 & 179.2 $\pm$ 27.8 & 0.318 $\pm$ 0.046 & 592.77 $\pm$ 24.44 & 201.8 $\pm$ 29.7 \\
multimodal & \textsc{NoGAM} & 5 & 0.310 $\pm$ 0.025 & 0.191 $\pm$ 0.020 & 0.857 $\pm$ 0.029 & 0.227 $\pm$ 0.008 & 0.139 $\pm$ 0.008 & 0.640 $\pm$ 0.050 & 196.2 $\pm$ 28.2 & 0.317 $\pm$ 0.042 & 790.85 $\pm$ 1.41 & 219.2 $\pm$ 31.0 \\
multimodal & \textsc{Avici} & 5 & 0.534 $\pm$ 0.025 & 0.876 $\pm$ 0.025 & 0.388 $\pm$ 0.028 & 0.387 $\pm$ 0.033 & 0.631 $\pm$ 0.040 & 0.282 $\pm$ 0.030 & 36.0 $\pm$ 2.7 & 0.420 $\pm$ 0.038 & 13.41 $\pm$ 1.51 & 20.4 $\pm$ 1.6 \\
multimodal & \textsc{NOTEARS} & 5 & 0.597 $\pm$ 0.025 & 0.483 $\pm$ 0.036 & 0.799 $\pm$ 0.038 & 0.358 $\pm$ 0.022 & 0.290 $\pm$ 0.025 & 0.478 $\pm$ 0.027 & 64.4 $\pm$ 3.7 & 0.404 $\pm$ 0.018 & 2401.07 $\pm$ 469.28 & 76.8 $\pm$ 4.0 \\
multimodal & \textsc{DAGMA} & 5 & 0.712 $\pm$ 0.035 & 0.737 $\pm$ 0.033 & 0.704 $\pm$ 0.059 & 0.398 $\pm$ 0.051 & 0.416 $\pm$ 0.055 & 0.390 $\pm$ 0.052 & 40.4 $\pm$ 4.7 & 0.433 $\pm$ 0.059 & 2510.75 $\pm$ 148.30 & 43.8 $\pm$ 3.3 \\
multimodal & \textsc{DiffAN} & 5 & 0.407 $\pm$ 0.042 & 0.276 $\pm$ 0.040 & 0.841 $\pm$ 0.020 & 0.264 $\pm$ 0.025 & 0.178 $\pm$ 0.024 & 0.549 $\pm$ 0.030 & 136.4 $\pm$ 23.3 & 0.405 $\pm$ 0.033 & 483.71 $\pm$ 6.55 & 154.6 $\pm$ 25.3 \\
multimodal & \textsc{SciNO} & 5 & 0.207 $\pm$ 0.003 & 0.118 $\pm$ 0.002 & 0.865 $\pm$ 0.026 & 0.105 $\pm$ 0.014 & 0.060 $\pm$ 0.008 & 0.440 $\pm$ 0.059 & 326.2 $\pm$ 22.2 & 0.504 $\pm$ 0.067 & 879.08 $\pm$ 19.75 & 340.4 $\pm$ 23.6 \\
multimodal & \textsc{Caps} & 5 & 0.622 $\pm$ 0.051 & 0.553 $\pm$ 0.086 & 0.757 $\pm$ 0.024 & 0.409 $\pm$ 0.024 & 0.358 $\pm$ 0.040 & 0.505 $\pm$ 0.038 & 58.0 $\pm$ 10.4 & 0.355 $\pm$ 0.040 & 342.71 $\pm$ 22.19 & 70.0 $\pm$ 11.8 \\
multimodal & \textsc{PC} & 5 & 0.578 $\pm$ 0.032 & 0.833 $\pm$ 0.066 & 0.446 $\pm$ 0.025 & 0.474 $\pm$ 0.071 & 0.693 $\pm$ 0.114 & 0.363 $\pm$ 0.051 & 33.4 $\pm$ 2.8 & 0.316 $\pm$ 0.043 & 1911.69 $\pm$ 303.54 & 25.0 $\pm$ 1.6 \\
multimodal & \textsc{FCI} & 5 & 0.445 $\pm$ 0.041 & \textbf{0.988 $\pm$ 0.012} & 0.291 $\pm$ 0.034 & 0.404 $\pm$ 0.028 & 0.906 $\pm$ 0.031 & 0.264 $\pm$ 0.025 & 34.6 $\pm$ 3.5 & 0.336 $\pm$ 0.047 & 1782.41 $\pm$ 241.96 & 13.4 $\pm$ 1.3 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & \textbf{0.907 $\pm$ 0.016} & 0.995 $\pm$ 0.005 & 0.835 $\pm$ 0.027 & \textbf{0.896 $\pm$ 0.016} & \textbf{0.983 $\pm$ 0.012} & \textbf{0.825 $\pm$ 0.026} & \textbf{8.4 $\pm$ 1.5} & \textbf{0.031 $\pm$ 0.015} & 1.58 $\pm$ 0.08 & 38.8 $\pm$ 2.5 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & 0.829 $\pm$ 0.011 & 0.877 $\pm$ 0.024 & 0.791 $\pm$ 0.026 & 0.691 $\pm$ 0.029 & 0.733 $\pm$ 0.042 & 0.658 $\pm$ 0.028 & 21.4 $\pm$ 2.8 & 0.176 $\pm$ 0.037 & \textbf{0.43 $\pm$ 0.01} & 41.6 $\pm$ 2.3 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.709 $\pm$ 0.023 & 0.635 $\pm$ 0.030 & 0.812 $\pm$ 0.036 & 0.560 $\pm$ 0.019 & 0.501 $\pm$ 0.022 & 0.640 $\pm$ 0.030 & 38.4 $\pm$ 2.3 & 0.211 $\pm$ 0.009 & 87.63 $\pm$ 3.14 & 58.8 $\pm$ 1.6 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.147 $\pm$ 0.008 & 0.079 $\pm$ 0.004 & \textbf{0.970 $\pm$ 0.008} & 0.124 $\pm$ 0.007 & 0.067 $\pm$ 0.004 & 0.818 $\pm$ 0.031 & 528.4 $\pm$ 16.9 & 0.160 $\pm$ 0.037 & 31125.65 $\pm$ 1043.44 & 565.0 $\pm$ 19.3 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.877 $\pm$ 0.021 & 0.917 $\pm$ 0.026 & 0.843 $\pm$ 0.024 & 0.629 $\pm$ 0.021 & 0.657 $\pm$ 0.021 & 0.605 $\pm$ 0.026 & 22.0 $\pm$ 1.8 & 0.289 $\pm$ 0.043 & 9.81 $\pm$ 1.68 & 42.6 $\pm$ 2.8 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.730 $\pm$ 0.003 & 0.662 $\pm$ 0.019 & 0.820 $\pm$ 0.022 & 0.524 $\pm$ 0.012 & 0.474 $\pm$ 0.011 & 0.590 $\pm$ 0.027 & 39.0 $\pm$ 3.5 & 0.284 $\pm$ 0.021 & 72.03 $\pm$ 1.26 & 58.2 $\pm$ 5.8 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.536 $\pm$ 0.068 & 0.827 $\pm$ 0.026 & 0.424 $\pm$ 0.082 & 0.421 $\pm$ 0.047 & 0.657 $\pm$ 0.035 & 0.331 $\pm$ 0.057 & 35.8 $\pm$ 3.2 & 0.423 $\pm$ 0.020 & 613.75 $\pm$ 82.17 & 23.6 $\pm$ 4.4 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.632 $\pm$ 0.017 & 0.565 $\pm$ 0.038 & 0.727 $\pm$ 0.014 & 0.441 $\pm$ 0.044 & 0.396 $\pm$ 0.049 & 0.505 $\pm$ 0.045 & 48.8 $\pm$ 1.9 & 0.336 $\pm$ 0.039 & 46.96 $\pm$ 2.18 & 59.6 $\pm$ 2.0 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.193 $\pm$ 0.012 & 0.108 $\pm$ 0.008 & 0.946 $\pm$ 0.016 & 0.130 $\pm$ 0.012 & 0.072 $\pm$ 0.007 & 0.634 $\pm$ 0.050 & 381.8 $\pm$ 19.3 & 0.336 $\pm$ 0.039 & 585.44 $\pm$ 2.98 & 408.8 $\pm$ 20.9 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.166 $\pm$ 0.006 & 0.091 $\pm$ 0.004 & 0.951 $\pm$ 0.014 & 0.112 $\pm$ 0.009 & 0.061 $\pm$ 0.005 & 0.639 $\pm$ 0.043 & 455.4 $\pm$ 13.4 & 0.330 $\pm$ 0.034 & 790.29 $\pm$ 7.55 & 482.8 $\pm$ 16.0 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.636 $\pm$ 0.065 & 0.971 $\pm$ 0.013 & 0.484 $\pm$ 0.063 & 0.471 $\pm$ 0.048 & 0.722 $\pm$ 0.022 & 0.358 $\pm$ 0.047 & 31.0 $\pm$ 4.8 & 0.359 $\pm$ 0.028 & 11.39 $\pm$ 0.26 & 22.2 $\pm$ 1.9 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.481 $\pm$ 0.041 & 0.338 $\pm$ 0.038 & 0.879 $\pm$ 0.022 & 0.304 $\pm$ 0.025 & 0.213 $\pm$ 0.022 & 0.560 $\pm$ 0.032 & 109.4 $\pm$ 20.4 & 0.358 $\pm$ 0.018 & 1711.93 $\pm$ 187.49 & 129.2 $\pm$ 21.5 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.695 $\pm$ 0.019 & 0.615 $\pm$ 0.030 & 0.809 $\pm$ 0.031 & 0.346 $\pm$ 0.027 & 0.307 $\pm$ 0.029 & 0.401 $\pm$ 0.030 & 52.4 $\pm$ 6.0 & 0.510 $\pm$ 0.033 & 2218.57 $\pm$ 139.21 & 62.0 $\pm$ 6.5 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.166 $\pm$ 0.013 & 0.091 $\pm$ 0.008 & 0.909 $\pm$ 0.007 & 0.115 $\pm$ 0.010 & 0.063 $\pm$ 0.006 & 0.631 $\pm$ 0.036 & 442.6 $\pm$ 30.7 & 0.337 $\pm$ 0.032 & 490.58 $\pm$ 6.22 & 468.0 $\pm$ 32.5 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.175 $\pm$ 0.013 & 0.097 $\pm$ 0.008 & 0.930 $\pm$ 0.021 & 0.090 $\pm$ 0.005 & 0.050 $\pm$ 0.003 & 0.484 $\pm$ 0.032 & 429.4 $\pm$ 26.7 & 0.492 $\pm$ 0.030 & 911.16 $\pm$ 45.91 & 448.2 $\pm$ 27.7 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.316 $\pm$ 0.019 & 0.195 $\pm$ 0.015 & 0.855 $\pm$ 0.017 & 0.212 $\pm$ 0.020 & 0.131 $\pm$ 0.014 & 0.572 $\pm$ 0.035 & 184.6 $\pm$ 9.2 & 0.349 $\pm$ 0.040 & 350.22 $\pm$ 13.89 & 204.6 $\pm$ 10.6 \\
unimodal\_asymmetric & \textsc{PC} & 5 & 0.667 $\pm$ 0.031 & 0.864 $\pm$ 0.024 & 0.550 $\pm$ 0.042 & 0.511 $\pm$ 0.032 & 0.676 $\pm$ 0.076 & 0.415 $\pm$ 0.016 & 31.4 $\pm$ 3.0 & 0.334 $\pm$ 0.053 & 2456.83 $\pm$ 284.80 & 30.0 $\pm$ 4.1 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.439 $\pm$ 0.040 & \textbf{1.000} & 0.284 $\pm$ 0.033 & 0.389 $\pm$ 0.036 & 0.889 $\pm$ 0.038 & 0.252 $\pm$ 0.029 & 34.8 $\pm$ 3.3 & 0.340 $\pm$ 0.053 & 2371.96 $\pm$ 277.56 & 13.2 $\pm$ 1.7 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & \textbf{0.891 $\pm$ 0.011} & 0.965 $\pm$ 0.005 & 0.828 $\pm$ 0.019 & \textbf{0.875 $\pm$ 0.008} & \textbf{0.949 $\pm$ 0.010} & 0.813 $\pm$ 0.014 & \textbf{10.2 $\pm$ 1.2} & \textbf{0.057 $\pm$ 0.018} & 1.57 $\pm$ 0.06 & 39.6 $\pm$ 2.4 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.874 $\pm$ 0.016 & 0.948 $\pm$ 0.018 & 0.812 $\pm$ 0.025 & 0.804 $\pm$ 0.019 & 0.874 $\pm$ 0.030 & 0.747 $\pm$ 0.020 & 14.2 $\pm$ 2.4 & 0.094 $\pm$ 0.012 & \textbf{0.44 $\pm$ 0.02} & 39.6 $\pm$ 2.7 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.716 $\pm$ 0.006 & 0.651 $\pm$ 0.019 & 0.802 $\pm$ 0.031 & 0.651 $\pm$ 0.021 & 0.593 $\pm$ 0.029 & 0.728 $\pm$ 0.031 & 32.8 $\pm$ 2.7 & 0.131 $\pm$ 0.034 & 84.72 $\pm$ 5.51 & 56.6 $\pm$ 2.0 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.146 $\pm$ 0.008 & 0.079 $\pm$ 0.005 & \textbf{0.975 $\pm$ 0.012} & 0.137 $\pm$ 0.007 & 0.074 $\pm$ 0.004 & \textbf{0.914 $\pm$ 0.017} & 528.4 $\pm$ 18.6 & 0.060 $\pm$ 0.007 & 29806.36 $\pm$ 249.77 & 569.6 $\pm$ 20.7 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.854 $\pm$ 0.016 & 0.883 $\pm$ 0.010 & 0.830 $\pm$ 0.030 & 0.615 $\pm$ 0.015 & 0.637 $\pm$ 0.020 & 0.597 $\pm$ 0.018 & 23.8 $\pm$ 1.7 & 0.304 $\pm$ 0.015 & 12.55 $\pm$ 0.53 & 43.4 $\pm$ 2.7 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.680 $\pm$ 0.023 & 0.651 $\pm$ 0.011 & 0.714 $\pm$ 0.039 & 0.459 $\pm$ 0.039 & 0.439 $\pm$ 0.032 & 0.484 $\pm$ 0.049 & 41.6 $\pm$ 3.8 & 0.365 $\pm$ 0.048 & 72.83 $\pm$ 1.62 & 51.0 $\pm$ 4.6 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.631 $\pm$ 0.028 & 0.879 $\pm$ 0.031 & 0.499 $\pm$ 0.039 & 0.603 $\pm$ 0.030 & 0.840 $\pm$ 0.032 & 0.477 $\pm$ 0.039 & 28.0 $\pm$ 3.4 & 0.285 $\pm$ 0.047 & 646.36 $\pm$ 40.49 & 26.2 $\pm$ 2.3 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.560 $\pm$ 0.026 & 0.501 $\pm$ 0.030 & 0.636 $\pm$ 0.019 & 0.390 $\pm$ 0.014 & 0.348 $\pm$ 0.013 & 0.445 $\pm$ 0.018 & 55.6 $\pm$ 5.0 & 0.358 $\pm$ 0.019 & 47.85 $\pm$ 1.89 & 59.2 $\pm$ 4.5 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.200 $\pm$ 0.011 & 0.113 $\pm$ 0.007 & 0.883 $\pm$ 0.015 & 0.139 $\pm$ 0.005 & 0.078 $\pm$ 0.003 & 0.615 $\pm$ 0.023 & 342.4 $\pm$ 29.5 & 0.358 $\pm$ 0.019 & 551.48 $\pm$ 19.40 & 365.6 $\pm$ 31.7 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.188 $\pm$ 0.008 & 0.105 $\pm$ 0.005 & 0.890 $\pm$ 0.023 & 0.144 $\pm$ 0.004 & 0.080 $\pm$ 0.003 & 0.684 $\pm$ 0.028 & 368.8 $\pm$ 31.2 & 0.293 $\pm$ 0.029 & 788.58 $\pm$ 11.56 & 395.2 $\pm$ 32.9 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.683 $\pm$ 0.023 & 0.971 $\pm$ 0.019 & 0.530 $\pm$ 0.030 & 0.601 $\pm$ 0.027 & 0.854 $\pm$ 0.027 & 0.467 $\pm$ 0.029 & 25.4 $\pm$ 1.6 & 0.288 $\pm$ 0.020 & 13.50 $\pm$ 1.44 & 25.6 $\pm$ 2.9 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.534 $\pm$ 0.035 & 0.405 $\pm$ 0.034 & 0.800 $\pm$ 0.027 & 0.374 $\pm$ 0.036 & 0.283 $\pm$ 0.031 & 0.560 $\pm$ 0.043 & 80.4 $\pm$ 17.2 & 0.330 $\pm$ 0.035 & 1965.87 $\pm$ 284.18 & 97.2 $\pm$ 17.8 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.685 $\pm$ 0.044 & 0.679 $\pm$ 0.059 & 0.700 $\pm$ 0.044 & 0.403 $\pm$ 0.055 & 0.404 $\pm$ 0.068 & 0.406 $\pm$ 0.043 & 44.6 $\pm$ 8.5 & 0.408 $\pm$ 0.053 & 2613.99 $\pm$ 188.22 & 49.6 $\pm$ 7.3 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.200 $\pm$ 0.011 & 0.113 $\pm$ 0.007 & 0.859 $\pm$ 0.029 & 0.120 $\pm$ 0.009 & 0.068 $\pm$ 0.005 & 0.524 $\pm$ 0.051 & 336.2 $\pm$ 21.4 & 0.446 $\pm$ 0.053 & 480.25 $\pm$ 9.22 & 353.2 $\pm$ 21.3 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.202 $\pm$ 0.010 & 0.114 $\pm$ 0.006 & 0.893 $\pm$ 0.026 & 0.103 $\pm$ 0.016 & 0.058 $\pm$ 0.009 & 0.447 $\pm$ 0.046 & 346.8 $\pm$ 18.3 & 0.532 $\pm$ 0.049 & 857.97 $\pm$ 6.53 & 363.0 $\pm$ 19.0 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.294 $\pm$ 0.007 & 0.182 $\pm$ 0.005 & 0.776 $\pm$ 0.032 & 0.209 $\pm$ 0.017 & 0.129 $\pm$ 0.011 & 0.549 $\pm$ 0.038 & 184.4 $\pm$ 17.5 & 0.394 $\pm$ 0.016 & 365.11 $\pm$ 14.72 & 199.0 $\pm$ 17.7 \\
unimodal\_symmetric & \textsc{PC} & 5 & 0.683 $\pm$ 0.035 & 0.880 $\pm$ 0.026 & 0.560 $\pm$ 0.038 & 0.535 $\pm$ 0.039 & 0.690 $\pm$ 0.042 & 0.439 $\pm$ 0.037 & 29.4 $\pm$ 2.9 & 0.327 $\pm$ 0.025 & 2452.38 $\pm$ 308.83 & 29.4 $\pm$ 2.5 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.502 $\pm$ 0.032 & \textbf{0.985 $\pm$ 0.015} & 0.339 $\pm$ 0.029 & 0.453 $\pm$ 0.044 & 0.884 $\pm$ 0.050 & 0.306 $\pm$ 0.036 & 32.6 $\pm$ 3.7 & 0.312 $\pm$ 0.055 & 2338.07 $\pm$ 305.32 & 15.8 $\pm$ 1.3 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n1000_d50_deg2p0_neveradditive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=1000$, $d=50$, degree 2, mechanism neveradditive).}
\label{tab:qualitative_comparison_n1000_d50_deg2p0_neveradditive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.731 $\pm$ 0.042 & 0.966 $\pm$ 0.019 & 0.600 $\pm$ 0.058 & 0.666 $\pm$ 0.034 & 0.881 $\pm$ 0.027 & 0.545 $\pm$ 0.050 & 22.6 $\pm$ 3.4 & 0.259 $\pm$ 0.024 & 1.37 $\pm$ 0.05 & 28.2 $\pm$ 1.8 \\
gaussian & \textsc{Spade-Gauss} & 5 & 0.745 $\pm$ 0.044 & 0.951 $\pm$ 0.021 & 0.621 $\pm$ 0.057 & \textbf{0.735 $\pm$ 0.047} & \textbf{0.937 $\pm$ 0.028} & 0.612 $\pm$ 0.060 & \textbf{20.0 $\pm$ 4.0} & 0.083 $\pm$ 0.017 & \textbf{0.37 $\pm$ 0.01} & 29.6 $\pm$ 1.2 \\
gaussian & \textsc{Topic} & 5 & 0.651 $\pm$ 0.028 & 0.629 $\pm$ 0.021 & 0.677 $\pm$ 0.041 & 0.591 $\pm$ 0.028 & 0.571 $\pm$ 0.018 & 0.616 $\pm$ 0.042 & 36.6 $\pm$ 4.0 & 0.177 $\pm$ 0.026 & 73.34 $\pm$ 3.67 & 49.4 $\pm$ 2.2 \\
gaussian & \textsc{Cam} & 5 & 0.172 $\pm$ 0.012 & 0.095 $\pm$ 0.007 & \textbf{0.951 $\pm$ 0.023} & 0.160 $\pm$ 0.010 & 0.088 $\pm$ 0.006 & \textbf{0.888 $\pm$ 0.036} & 431.8 $\pm$ 34.6 & \textbf{0.070 $\pm$ 0.019} & 29545.85 $\pm$ 174.38 & 470.8 $\pm$ 37.1 \\
gaussian & \textsc{CauScale} & 5 & \textbf{0.811 $\pm$ 0.025} & 0.895 $\pm$ 0.019 & 0.743 $\pm$ 0.035 & 0.559 $\pm$ 0.074 & 0.613 $\pm$ 0.070 & 0.516 $\pm$ 0.077 & 26.6 $\pm$ 4.3 & 0.319 $\pm$ 0.051 & 5.79 $\pm$ 0.07 & 38.4 $\pm$ 2.7 \\
gaussian & \textsc{SDCD} & 5 & 0.654 $\pm$ 0.038 & 0.694 $\pm$ 0.026 & 0.631 $\pm$ 0.061 & 0.464 $\pm$ 0.038 & 0.489 $\pm$ 0.019 & 0.450 $\pm$ 0.055 & 38.4 $\pm$ 2.8 & 0.364 $\pm$ 0.031 & 75.13 $\pm$ 1.78 & 42.0 $\pm$ 4.5 \\
gaussian & \textsc{Globe} & 5 & 0.542 $\pm$ 0.042 & 0.886 $\pm$ 0.038 & 0.394 $\pm$ 0.040 & 0.537 $\pm$ 0.045 & 0.877 $\pm$ 0.043 & 0.390 $\pm$ 0.042 & 31.2 $\pm$ 4.5 & 0.385 $\pm$ 0.025 & 569.36 $\pm$ 34.14 & 20.2 $\pm$ 1.2 \\
gaussian & \textsc{Das} & 5 & 0.518 $\pm$ 0.021 & 0.481 $\pm$ 0.024 & 0.571 $\pm$ 0.040 & 0.343 $\pm$ 0.050 & 0.314 $\pm$ 0.038 & 0.386 $\pm$ 0.070 & 57.2 $\pm$ 3.3 & 0.374 $\pm$ 0.063 & 48.75 $\pm$ 2.53 & 54.4 $\pm$ 2.3 \\
gaussian & \textsc{Score} & 5 & 0.320 $\pm$ 0.013 & 0.194 $\pm$ 0.010 & 0.910 $\pm$ 0.029 & 0.210 $\pm$ 0.023 & 0.127 $\pm$ 0.015 & 0.600 $\pm$ 0.070 & 195.2 $\pm$ 15.4 & 0.374 $\pm$ 0.063 & 570.58 $\pm$ 8.03 & 218.8 $\pm$ 17.5 \\
gaussian & \textsc{NoGAM} & 5 & 0.302 $\pm$ 0.016 & 0.183 $\pm$ 0.012 & 0.890 $\pm$ 0.028 & 0.202 $\pm$ 0.021 & 0.122 $\pm$ 0.013 & 0.605 $\pm$ 0.074 & 209.2 $\pm$ 24.1 & 0.367 $\pm$ 0.073 & 793.73 $\pm$ 5.62 & 232.4 $\pm$ 28.2 \\
gaussian & \textsc{Avici} & 5 & 0.688 $\pm$ 0.063 & 0.969 $\pm$ 0.031 & 0.542 $\pm$ 0.068 & 0.645 $\pm$ 0.055 & 0.913 $\pm$ 0.042 & 0.508 $\pm$ 0.060 & 24.2 $\pm$ 5.1 & 0.281 $\pm$ 0.032 & 12.05 $\pm$ 0.70 & 25.4 $\pm$ 2.4 \\
gaussian & \textsc{NOTEARS} & 5 & 0.546 $\pm$ 0.041 & 0.432 $\pm$ 0.048 & 0.762 $\pm$ 0.020 & 0.416 $\pm$ 0.031 & 0.328 $\pm$ 0.034 & 0.583 $\pm$ 0.034 & 68.0 $\pm$ 7.5 & 0.321 $\pm$ 0.033 & 2019.99 $\pm$ 360.07 & 83.8 $\pm$ 6.6 \\
gaussian & \textsc{DAGMA} & 5 & 0.666 $\pm$ 0.041 & 0.651 $\pm$ 0.070 & 0.708 $\pm$ 0.046 & 0.436 $\pm$ 0.050 & 0.433 $\pm$ 0.075 & 0.456 $\pm$ 0.034 & 44.6 $\pm$ 6.0 & 0.411 $\pm$ 0.036 & 2497.64 $\pm$ 200.64 & 51.8 $\pm$ 5.1 \\
gaussian & \textsc{DiffAN} & 5 & 0.357 $\pm$ 0.023 & 0.228 $\pm$ 0.019 & 0.839 $\pm$ 0.023 & 0.247 $\pm$ 0.031 & 0.158 $\pm$ 0.021 & 0.586 $\pm$ 0.069 & 156.2 $\pm$ 18.5 & 0.335 $\pm$ 0.071 & 489.24 $\pm$ 7.88 & 175.6 $\pm$ 19.7 \\
gaussian & \textsc{SciNO} & 5 & 0.269 $\pm$ 0.049 & 0.167 $\pm$ 0.039 & 0.823 $\pm$ 0.010 & 0.156 $\pm$ 0.028 & 0.097 $\pm$ 0.022 & 0.481 $\pm$ 0.033 & 252.6 $\pm$ 43.0 & 0.438 $\pm$ 0.047 & 955.66 $\pm$ 35.32 & 267.0 $\pm$ 44.2 \\
gaussian & \textsc{Caps} & 5 & 0.574 $\pm$ 0.035 & 0.456 $\pm$ 0.042 & 0.797 $\pm$ 0.023 & 0.370 $\pm$ 0.044 & 0.292 $\pm$ 0.038 & 0.523 $\pm$ 0.073 & 69.6 $\pm$ 8.5 & 0.416 $\pm$ 0.075 & 381.20 $\pm$ 11.54 & 84.4 $\pm$ 10.7 \\
gaussian & \textsc{PC} & 5 & 0.748 $\pm$ 0.011 & 0.866 $\pm$ 0.026 & 0.662 $\pm$ 0.023 & 0.528 $\pm$ 0.033 & 0.616 $\pm$ 0.056 & 0.464 $\pm$ 0.020 & 29.8 $\pm$ 2.7 & 0.377 $\pm$ 0.053 & 2012.07 $\pm$ 260.94 & 35.6 $\pm$ 3.0 \\
gaussian & \textsc{FCI} & 5 & 0.418 $\pm$ 0.061 & \textbf{0.987 $\pm$ 0.013} & 0.272 $\pm$ 0.047 & 0.343 $\pm$ 0.055 & 0.810 $\pm$ 0.051 & 0.224 $\pm$ 0.041 & 36.4 $\pm$ 3.9 & 0.427 $\pm$ 0.037 & 1986.92 $\pm$ 295.35 & 12.6 $\pm$ 1.9 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & 0.735 $\pm$ 0.046 & \textbf{0.960 $\pm$ 0.018} & 0.604 $\pm$ 0.058 & \textbf{0.725 $\pm$ 0.052} & \textbf{0.945 $\pm$ 0.024} & 0.596 $\pm$ 0.062 & \textbf{20.6 $\pm$ 4.3} & \textbf{0.079 $\pm$ 0.013} & 1.39 $\pm$ 0.04 & 28.6 $\pm$ 2.0 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.732 $\pm$ 0.045 & 0.928 $\pm$ 0.018 & 0.612 $\pm$ 0.060 & 0.609 $\pm$ 0.055 & 0.770 $\pm$ 0.050 & 0.510 $\pm$ 0.060 & 25.2 $\pm$ 3.8 & 0.232 $\pm$ 0.039 & \textbf{0.37 $\pm$ 0.02} & 30.2 $\pm$ 2.6 \\
multimodal & \textsc{Topic} & 5 & 0.617 $\pm$ 0.033 & 0.590 $\pm$ 0.026 & 0.654 $\pm$ 0.051 & 0.476 $\pm$ 0.043 & 0.454 $\pm$ 0.037 & 0.505 $\pm$ 0.056 & 43.8 $\pm$ 3.8 & 0.315 $\pm$ 0.011 & 71.78 $\pm$ 2.39 & 50.6 $\pm$ 1.7 \\
multimodal & \textsc{Cam} & 5 & 0.166 $\pm$ 0.010 & 0.092 $\pm$ 0.006 & \textbf{0.913 $\pm$ 0.031} & 0.129 $\pm$ 0.012 & 0.071 $\pm$ 0.007 & \textbf{0.711 $\pm$ 0.056} & 435.0 $\pm$ 22.4 & 0.239 $\pm$ 0.055 & 30182.63 $\pm$ 244.38 & 464.2 $\pm$ 25.7 \\
multimodal & \textsc{CauScale} & 5 & \textbf{0.809 $\pm$ 0.038} & 0.950 $\pm$ 0.015 & 0.710 $\pm$ 0.052 & 0.677 $\pm$ 0.053 & 0.793 $\pm$ 0.040 & 0.596 $\pm$ 0.060 & 20.8 $\pm$ 3.7 & 0.202 $\pm$ 0.039 & 6.04 $\pm$ 0.13 & 34.4 $\pm$ 2.6 \\
multimodal & \textsc{SDCD} & 5 & 0.678 $\pm$ 0.015 & 0.710 $\pm$ 0.030 & 0.655 $\pm$ 0.031 & 0.433 $\pm$ 0.018 & 0.453 $\pm$ 0.019 & 0.419 $\pm$ 0.026 & 39.8 $\pm$ 3.4 & 0.429 $\pm$ 0.043 & 73.17 $\pm$ 1.47 & 43.2 $\pm$ 4.5 \\
multimodal & \textsc{Globe} & 5 & 0.530 $\pm$ 0.044 & 0.834 $\pm$ 0.042 & 0.391 $\pm$ 0.039 & 0.504 $\pm$ 0.051 & 0.788 $\pm$ 0.047 & 0.374 $\pm$ 0.044 & 32.6 $\pm$ 3.3 & 0.406 $\pm$ 0.042 & 673.63 $\pm$ 39.75 & 21.8 $\pm$ 2.6 \\
multimodal & \textsc{Das} & 5 & 0.522 $\pm$ 0.018 & 0.501 $\pm$ 0.023 & 0.551 $\pm$ 0.033 & 0.395 $\pm$ 0.009 & 0.379 $\pm$ 0.014 & 0.417 $\pm$ 0.023 & 52.4 $\pm$ 1.8 & 0.283 $\pm$ 0.007 & 52.37 $\pm$ 5.20 & 50.6 $\pm$ 2.2 \\
multimodal & \textsc{Score} & 5 & 0.306 $\pm$ 0.012 & 0.188 $\pm$ 0.009 & 0.843 $\pm$ 0.031 & 0.235 $\pm$ 0.012 & 0.144 $\pm$ 0.009 & 0.645 $\pm$ 0.022 & 189.6 $\pm$ 22.1 & 0.283 $\pm$ 0.007 & 559.70 $\pm$ 20.50 & 212.4 $\pm$ 24.8 \\
multimodal & \textsc{NoGAM} & 5 & 0.313 $\pm$ 0.019 & 0.192 $\pm$ 0.015 & 0.864 $\pm$ 0.021 & 0.240 $\pm$ 0.014 & 0.147 $\pm$ 0.011 & 0.664 $\pm$ 0.015 & 191.2 $\pm$ 24.6 & 0.282 $\pm$ 0.016 & 798.99 $\pm$ 4.19 & 215.8 $\pm$ 27.0 \\
multimodal & \textsc{Avici} & 5 & 0.500 $\pm$ 0.048 & 0.882 $\pm$ 0.031 & 0.355 $\pm$ 0.043 & 0.386 $\pm$ 0.045 & 0.677 $\pm$ 0.040 & 0.274 $\pm$ 0.040 & 36.0 $\pm$ 3.6 & 0.439 $\pm$ 0.030 & 13.15 $\pm$ 0.72 & 18.4 $\pm$ 2.1 \\
multimodal & \textsc{NOTEARS} & 5 & 0.557 $\pm$ 0.023 & 0.471 $\pm$ 0.051 & 0.733 $\pm$ 0.049 & 0.387 $\pm$ 0.030 & 0.327 $\pm$ 0.041 & 0.510 $\pm$ 0.051 & 66.6 $\pm$ 10.8 & 0.389 $\pm$ 0.042 & 1630.16 $\pm$ 225.81 & 77.6 $\pm$ 13.6 \\
multimodal & \textsc{DAGMA} & 5 & 0.689 $\pm$ 0.020 & 0.720 $\pm$ 0.046 & 0.675 $\pm$ 0.042 & 0.424 $\pm$ 0.037 & 0.450 $\pm$ 0.064 & 0.410 $\pm$ 0.022 & 40.6 $\pm$ 4.8 & 0.480 $\pm$ 0.025 & 2125.12 $\pm$ 101.16 & 44.0 $\pm$ 4.4 \\
multimodal & \textsc{DiffAN} & 5 & 0.368 $\pm$ 0.041 & 0.255 $\pm$ 0.049 & 0.769 $\pm$ 0.045 & 0.224 $\pm$ 0.006 & 0.151 $\pm$ 0.011 & 0.491 $\pm$ 0.058 & 146.4 $\pm$ 23.6 & 0.409 $\pm$ 0.064 & 503.66 $\pm$ 8.16 & 158.4 $\pm$ 27.3 \\
multimodal & \textsc{SciNO} & 5 & 0.229 $\pm$ 0.014 & 0.136 $\pm$ 0.010 & 0.751 $\pm$ 0.042 & 0.128 $\pm$ 0.017 & 0.076 $\pm$ 0.010 & 0.416 $\pm$ 0.042 & 253.6 $\pm$ 28.5 & 0.503 $\pm$ 0.046 & 863.86 $\pm$ 13.73 & 261.8 $\pm$ 30.7 \\
multimodal & \textsc{Caps} & 5 & 0.510 $\pm$ 0.031 & 0.398 $\pm$ 0.038 & 0.734 $\pm$ 0.038 & 0.343 $\pm$ 0.023 & 0.267 $\pm$ 0.023 & 0.495 $\pm$ 0.035 & 80.2 $\pm$ 14.2 & 0.341 $\pm$ 0.019 & 388.01 $\pm$ 8.96 & 90.6 $\pm$ 15.1 \\
multimodal & \textsc{PC} & 5 & 0.691 $\pm$ 0.025 & 0.835 $\pm$ 0.024 & 0.593 $\pm$ 0.031 & 0.495 $\pm$ 0.027 & 0.601 $\pm$ 0.043 & 0.423 $\pm$ 0.022 & 32.0 $\pm$ 1.9 & 0.389 $\pm$ 0.051 & 1662.51 $\pm$ 144.45 & 33.2 $\pm$ 3.6 \\
multimodal & \textsc{FCI} & 5 & 0.404 $\pm$ 0.044 & 0.943 $\pm$ 0.027 & 0.260 $\pm$ 0.032 & 0.353 $\pm$ 0.037 & 0.830 $\pm$ 0.034 & 0.227 $\pm$ 0.028 & 36.6 $\pm$ 3.1 & 0.427 $\pm$ 0.026 & 1725.15 $\pm$ 161.95 & 12.6 $\pm$ 1.5 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & 0.759 $\pm$ 0.025 & \textbf{0.982 $\pm$ 0.018} & 0.623 $\pm$ 0.035 & \textbf{0.730 $\pm$ 0.032} & \textbf{0.942 $\pm$ 0.022} & 0.599 $\pm$ 0.040 & \textbf{19.4 $\pm$ 2.8} & \textbf{0.140 $\pm$ 0.014} & 1.40 $\pm$ 0.05 & 29.2 $\pm$ 1.8 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & 0.735 $\pm$ 0.037 & 0.877 $\pm$ 0.020 & 0.639 $\pm$ 0.048 & 0.568 $\pm$ 0.062 & 0.671 $\pm$ 0.052 & 0.497 $\pm$ 0.065 & 28.4 $\pm$ 5.3 & 0.318 $\pm$ 0.056 & \textbf{0.38 $\pm$ 0.01} & 33.2 $\pm$ 1.6 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.624 $\pm$ 0.009 & 0.587 $\pm$ 0.028 & 0.675 $\pm$ 0.025 & 0.418 $\pm$ 0.035 & 0.389 $\pm$ 0.024 & 0.458 $\pm$ 0.050 & 47.8 $\pm$ 3.4 & 0.402 $\pm$ 0.060 & 78.07 $\pm$ 3.33 & 53.0 $\pm$ 1.6 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.149 $\pm$ 0.013 & 0.081 $\pm$ 0.008 & \textbf{0.962 $\pm$ 0.012} & 0.105 $\pm$ 0.006 & 0.057 $\pm$ 0.003 & \textbf{0.689 $\pm$ 0.045} & 528.0 $\pm$ 22.5 & 0.286 $\pm$ 0.046 & 29620.12 $\pm$ 154.55 & 557.6 $\pm$ 22.2 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & \textbf{0.820 $\pm$ 0.029} & 0.885 $\pm$ 0.021 & 0.766 $\pm$ 0.040 & 0.550 $\pm$ 0.030 & 0.597 $\pm$ 0.040 & 0.513 $\pm$ 0.028 & 27.2 $\pm$ 2.4 & 0.357 $\pm$ 0.021 & 5.91 $\pm$ 0.11 & 39.6 $\pm$ 1.2 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.673 $\pm$ 0.016 & 0.653 $\pm$ 0.019 & 0.702 $\pm$ 0.038 & 0.447 $\pm$ 0.028 & 0.435 $\pm$ 0.032 & 0.464 $\pm$ 0.032 & 42.4 $\pm$ 3.5 & 0.381 $\pm$ 0.035 & 76.02 $\pm$ 1.22 & 49.6 $\pm$ 3.3 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.574 $\pm$ 0.032 & 0.868 $\pm$ 0.034 & 0.436 $\pm$ 0.036 & 0.440 $\pm$ 0.050 & 0.659 $\pm$ 0.052 & 0.336 $\pm$ 0.045 & 34.6 $\pm$ 4.0 & 0.458 $\pm$ 0.044 & 561.07 $\pm$ 20.90 & 23.0 $\pm$ 1.6 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.536 $\pm$ 0.005 & 0.474 $\pm$ 0.018 & 0.624 $\pm$ 0.027 & 0.374 $\pm$ 0.020 & 0.329 $\pm$ 0.009 & 0.440 $\pm$ 0.040 & 58.4 $\pm$ 3.2 & 0.340 $\pm$ 0.039 & 47.50 $\pm$ 1.06 & 61.0 $\pm$ 4.2 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.207 $\pm$ 0.013 & 0.117 $\pm$ 0.008 & 0.919 $\pm$ 0.022 & 0.138 $\pm$ 0.006 & 0.078 $\pm$ 0.004 & 0.615 $\pm$ 0.032 & 342.0 $\pm$ 22.3 & 0.340 $\pm$ 0.039 & 548.07 $\pm$ 16.76 & 366.6 $\pm$ 23.7 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.184 $\pm$ 0.013 & 0.103 $\pm$ 0.008 & 0.914 $\pm$ 0.012 & 0.118 $\pm$ 0.006 & 0.066 $\pm$ 0.004 & 0.591 $\pm$ 0.025 & 396.4 $\pm$ 33.0 & 0.358 $\pm$ 0.031 & 800.35 $\pm$ 0.98 & 419.6 $\pm$ 34.2 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.593 $\pm$ 0.028 & 0.929 $\pm$ 0.032 & 0.442 $\pm$ 0.037 & 0.417 $\pm$ 0.039 & 0.654 $\pm$ 0.060 & 0.311 $\pm$ 0.033 & 34.2 $\pm$ 3.8 & 0.466 $\pm$ 0.031 & 12.11 $\pm$ 0.52 & 22.0 $\pm$ 2.2 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.389 $\pm$ 0.027 & 0.258 $\pm$ 0.025 & 0.842 $\pm$ 0.039 & 0.245 $\pm$ 0.017 & 0.162 $\pm$ 0.016 & 0.529 $\pm$ 0.019 & 141.0 $\pm$ 19.3 & 0.394 $\pm$ 0.023 & 1538.22 $\pm$ 182.24 & 157.6 $\pm$ 21.0 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.589 $\pm$ 0.040 & 0.512 $\pm$ 0.069 & 0.749 $\pm$ 0.036 & 0.316 $\pm$ 0.041 & 0.279 $\pm$ 0.054 & 0.391 $\pm$ 0.021 & 67.6 $\pm$ 12.4 & 0.543 $\pm$ 0.034 & 2368.78 $\pm$ 139.65 & 73.6 $\pm$ 12.9 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.196 $\pm$ 0.026 & 0.111 $\pm$ 0.016 & 0.893 $\pm$ 0.019 & 0.131 $\pm$ 0.018 & 0.074 $\pm$ 0.011 & 0.607 $\pm$ 0.053 & 373.2 $\pm$ 42.5 & 0.318 $\pm$ 0.042 & 500.59 $\pm$ 5.33 & 395.8 $\pm$ 41.5 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.186 $\pm$ 0.008 & 0.104 $\pm$ 0.005 & 0.882 $\pm$ 0.028 & 0.087 $\pm$ 0.003 & 0.049 $\pm$ 0.002 & 0.417 $\pm$ 0.027 & 379.2 $\pm$ 18.6 & 0.532 $\pm$ 0.022 & 885.27 $\pm$ 18.06 & 392.6 $\pm$ 20.2 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.336 $\pm$ 0.034 & 0.216 $\pm$ 0.027 & 0.787 $\pm$ 0.030 & 0.210 $\pm$ 0.016 & 0.134 $\pm$ 0.012 & 0.500 $\pm$ 0.038 & 164.0 $\pm$ 20.5 & 0.373 $\pm$ 0.045 & 391.25 $\pm$ 19.04 & 176.6 $\pm$ 19.5 \\
unimodal\_asymmetric & \textsc{PC} & 5 & 0.658 $\pm$ 0.035 & 0.809 $\pm$ 0.022 & 0.561 $\pm$ 0.047 & 0.513 $\pm$ 0.005 & 0.635 $\pm$ 0.026 & 0.436 $\pm$ 0.020 & 32.2 $\pm$ 1.7 & 0.341 $\pm$ 0.040 & 2045.53 $\pm$ 213.57 & 32.2 $\pm$ 3.5 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.412 $\pm$ 0.043 & 0.972 $\pm$ 0.018 & 0.266 $\pm$ 0.037 & 0.393 $\pm$ 0.043 & 0.923 $\pm$ 0.021 & 0.254 $\pm$ 0.037 & 35.0 $\pm$ 3.0 & 0.364 $\pm$ 0.047 & 1911.36 $\pm$ 184.72 & 12.8 $\pm$ 2.1 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & 0.738 $\pm$ 0.029 & 0.975 $\pm$ 0.015 & 0.597 $\pm$ 0.036 & \textbf{0.729 $\pm$ 0.034} & \textbf{0.963 $\pm$ 0.024} & 0.590 $\pm$ 0.040 & \textbf{20.2 $\pm$ 3.4} & 0.185 $\pm$ 0.026 & 1.38 $\pm$ 0.04 & 28.2 $\pm$ 1.9 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.730 $\pm$ 0.021 & 0.906 $\pm$ 0.018 & 0.615 $\pm$ 0.032 & 0.629 $\pm$ 0.033 & 0.780 $\pm$ 0.036 & 0.530 $\pm$ 0.036 & 25.2 $\pm$ 3.5 & 0.162 $\pm$ 0.036 & \textbf{0.38 $\pm$ 0.02} & 31.2 $\pm$ 1.8 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.622 $\pm$ 0.021 & 0.588 $\pm$ 0.027 & 0.665 $\pm$ 0.026 & 0.514 $\pm$ 0.036 & 0.485 $\pm$ 0.035 & 0.550 $\pm$ 0.042 & 42.6 $\pm$ 3.6 & 0.248 $\pm$ 0.015 & 75.89 $\pm$ 3.20 & 52.0 $\pm$ 0.8 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.173 $\pm$ 0.010 & 0.095 $\pm$ 0.006 & \textbf{0.960 $\pm$ 0.014} & 0.153 $\pm$ 0.005 & 0.084 $\pm$ 0.003 & \textbf{0.859 $\pm$ 0.028} & 434.2 $\pm$ 29.0 & \textbf{0.106 $\pm$ 0.032} & 29954.83 $\pm$ 217.74 & 472.0 $\pm$ 30.7 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & \textbf{0.775 $\pm$ 0.024} & 0.872 $\pm$ 0.030 & 0.701 $\pm$ 0.033 & 0.473 $\pm$ 0.024 & 0.530 $\pm$ 0.014 & 0.429 $\pm$ 0.030 & 31.2 $\pm$ 2.0 & 0.392 $\pm$ 0.034 & 5.69 $\pm$ 0.03 & 37.4 $\pm$ 3.2 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.641 $\pm$ 0.018 & 0.712 $\pm$ 0.018 & 0.587 $\pm$ 0.029 & 0.484 $\pm$ 0.029 & 0.541 $\pm$ 0.042 & 0.441 $\pm$ 0.026 & 36.6 $\pm$ 1.4 & 0.365 $\pm$ 0.043 & 69.99 $\pm$ 2.33 & 38.4 $\pm$ 3.6 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.514 $\pm$ 0.018 & 0.857 $\pm$ 0.028 & 0.368 $\pm$ 0.014 & 0.460 $\pm$ 0.028 & 0.767 $\pm$ 0.049 & 0.328 $\pm$ 0.019 & 34.0 $\pm$ 3.0 & 0.466 $\pm$ 0.024 & 565.45 $\pm$ 31.60 & 20.0 $\pm$ 1.9 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.515 $\pm$ 0.024 & 0.485 $\pm$ 0.023 & 0.553 $\pm$ 0.034 & 0.400 $\pm$ 0.017 & 0.377 $\pm$ 0.016 & 0.430 $\pm$ 0.026 & 53.8 $\pm$ 4.1 & 0.269 $\pm$ 0.016 & 46.41 $\pm$ 0.96 & 53.4 $\pm$ 5.9 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.216 $\pm$ 0.011 & 0.123 $\pm$ 0.007 & 0.896 $\pm$ 0.012 & 0.165 $\pm$ 0.010 & 0.094 $\pm$ 0.006 & 0.682 $\pm$ 0.020 & 313.8 $\pm$ 25.0 & 0.269 $\pm$ 0.016 & 543.83 $\pm$ 12.13 & 340.8 $\pm$ 27.2 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.203 $\pm$ 0.007 & 0.115 $\pm$ 0.005 & 0.893 $\pm$ 0.015 & 0.157 $\pm$ 0.007 & 0.089 $\pm$ 0.004 & 0.692 $\pm$ 0.019 & 333.4 $\pm$ 18.8 & 0.264 $\pm$ 0.012 & 772.59 $\pm$ 23.59 & 360.6 $\pm$ 21.3 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.667 $\pm$ 0.044 & 0.939 $\pm$ 0.035 & 0.524 $\pm$ 0.048 & 0.598 $\pm$ 0.052 & 0.845 $\pm$ 0.061 & 0.469 $\pm$ 0.049 & 26.6 $\pm$ 4.2 & 0.258 $\pm$ 0.023 & 11.94 $\pm$ 0.55 & 25.4 $\pm$ 1.5 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.505 $\pm$ 0.041 & 0.388 $\pm$ 0.051 & 0.780 $\pm$ 0.028 & 0.385 $\pm$ 0.039 & 0.297 $\pm$ 0.046 & 0.589 $\pm$ 0.007 & 90.4 $\pm$ 25.6 & 0.311 $\pm$ 0.023 & 1873.55 $\pm$ 227.20 & 107.8 $\pm$ 28.3 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.647 $\pm$ 0.015 & 0.682 $\pm$ 0.023 & 0.623 $\pm$ 0.035 & 0.433 $\pm$ 0.017 & 0.458 $\pm$ 0.028 & 0.416 $\pm$ 0.025 & 41.0 $\pm$ 3.5 & 0.463 $\pm$ 0.034 & 2313.28 $\pm$ 295.43 & 43.2 $\pm$ 5.8 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.227 $\pm$ 0.015 & 0.131 $\pm$ 0.010 & 0.839 $\pm$ 0.033 & 0.164 $\pm$ 0.014 & 0.095 $\pm$ 0.008 & 0.609 $\pm$ 0.044 & 276.2 $\pm$ 14.4 & 0.335 $\pm$ 0.034 & 479.93 $\pm$ 7.45 & 297.0 $\pm$ 15.2 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.207 $\pm$ 0.009 & 0.119 $\pm$ 0.006 & 0.818 $\pm$ 0.023 & 0.109 $\pm$ 0.007 & 0.063 $\pm$ 0.004 & 0.431 $\pm$ 0.013 & 311.6 $\pm$ 27.4 & 0.489 $\pm$ 0.032 & 890.61 $\pm$ 15.64 & 323.0 $\pm$ 28.2 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.358 $\pm$ 0.026 & 0.233 $\pm$ 0.023 & 0.800 $\pm$ 0.028 & 0.253 $\pm$ 0.017 & 0.165 $\pm$ 0.015 & 0.568 $\pm$ 0.019 & 148.2 $\pm$ 17.9 & 0.328 $\pm$ 0.019 & 389.77 $\pm$ 14.02 & 165.4 $\pm$ 20.1 \\
unimodal\_symmetric & \textsc{PC} & 5 & 0.690 $\pm$ 0.056 & 0.859 $\pm$ 0.021 & 0.586 $\pm$ 0.066 & 0.548 $\pm$ 0.039 & 0.687 $\pm$ 0.029 & 0.463 $\pm$ 0.048 & 28.6 $\pm$ 1.4 & 0.320 $\pm$ 0.038 & 2374.94 $\pm$ 330.20 & 31.8 $\pm$ 4.7 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.455 $\pm$ 0.038 & \textbf{0.988 $\pm$ 0.012} & 0.299 $\pm$ 0.033 & 0.378 $\pm$ 0.012 & 0.841 $\pm$ 0.066 & 0.247 $\pm$ 0.012 & 35.2 $\pm$ 2.8 & 0.405 $\pm$ 0.032 & 2383.62 $\pm$ 471.85 & 13.8 $\pm$ 1.2 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n1000_d50_deg3p0_additive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=1000$, $d=50$, degree 3, mechanism additive).}
\label{tab:qualitative_comparison_n1000_d50_deg3p0_additive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.759 $\pm$ 0.033 & 0.953 $\pm$ 0.007 & 0.635 $\pm$ 0.045 & 0.743 $\pm$ 0.033 & 0.933 $\pm$ 0.010 & 0.621 $\pm$ 0.044 & 29.8 $\pm$ 4.6 & 0.111 $\pm$ 0.024 & 1.64 $\pm$ 0.08 & 47.4 $\pm$ 2.8 \\
gaussian & \textsc{Spade-Gauss} & 5 & 0.773 $\pm$ 0.023 & 0.966 $\pm$ 0.011 & 0.647 $\pm$ 0.033 & \textbf{0.766 $\pm$ 0.022} & \textbf{0.958 $\pm$ 0.013} & 0.641 $\pm$ 0.031 & \textbf{27.6 $\pm$ 3.1} & 0.046 $\pm$ 0.010 & \textbf{0.51 $\pm$ 0.04} & 47.8 $\pm$ 2.8 \\
gaussian & \textsc{Topic} & 5 & 0.700 $\pm$ 0.019 & 0.748 $\pm$ 0.018 & 0.662 $\pm$ 0.033 & 0.665 $\pm$ 0.032 & 0.711 $\pm$ 0.036 & 0.628 $\pm$ 0.040 & 42.6 $\pm$ 3.0 & 0.118 $\pm$ 0.032 & 102.20 $\pm$ 6.57 & 63.0 $\pm$ 2.3 \\
gaussian & \textsc{Cam} & 5 & 0.191 $\pm$ 0.010 & 0.107 $\pm$ 0.007 & \textbf{0.941 $\pm$ 0.023} & 0.189 $\pm$ 0.011 & 0.105 $\pm$ 0.007 & \textbf{0.926 $\pm$ 0.022} & 573.4 $\pm$ 30.4 & \textbf{0.039 $\pm$ 0.011} & 27844.70 $\pm$ 114.38 & 635.0 $\pm$ 31.3 \\
gaussian & \textsc{CauScale} & 5 & \textbf{0.791 $\pm$ 0.015} & 0.922 $\pm$ 0.025 & 0.695 $\pm$ 0.021 & 0.627 $\pm$ 0.014 & 0.731 $\pm$ 0.018 & 0.552 $\pm$ 0.020 & 36.8 $\pm$ 3.3 & 0.237 $\pm$ 0.016 & 5.91 $\pm$ 0.12 & 54.0 $\pm$ 2.7 \\
gaussian & \textsc{SDCD} & 5 & 0.662 $\pm$ 0.017 & 0.674 $\pm$ 0.025 & 0.658 $\pm$ 0.032 & 0.502 $\pm$ 0.028 & 0.510 $\pm$ 0.028 & 0.499 $\pm$ 0.038 & 59.4 $\pm$ 4.6 & 0.276 $\pm$ 0.027 & 78.46 $\pm$ 1.66 & 69.8 $\pm$ 3.6 \\
gaussian & \textsc{Globe} & 5 & 0.585 $\pm$ 0.046 & 0.871 $\pm$ 0.033 & 0.448 $\pm$ 0.051 & 0.570 $\pm$ 0.045 & 0.849 $\pm$ 0.038 & 0.436 $\pm$ 0.049 & 45.4 $\pm$ 4.6 & 0.241 $\pm$ 0.027 & 839.45 $\pm$ 38.32 & 36.4 $\pm$ 3.1 \\
gaussian & \textsc{Das} & 5 & 0.576 $\pm$ 0.016 & 0.571 $\pm$ 0.014 & 0.585 $\pm$ 0.031 & 0.441 $\pm$ 0.033 & 0.436 $\pm$ 0.023 & 0.450 $\pm$ 0.046 & 71.2 $\pm$ 5.2 & 0.347 $\pm$ 0.033 & 43.18 $\pm$ 0.60 & 73.2 $\pm$ 4.2 \\
gaussian & \textsc{Score} & 5 & 0.271 $\pm$ 0.037 & 0.163 $\pm$ 0.028 & 0.869 $\pm$ 0.009 & 0.192 $\pm$ 0.020 & 0.116 $\pm$ 0.016 & 0.629 $\pm$ 0.031 & 386.8 $\pm$ 60.1 & 0.347 $\pm$ 0.033 & 503.64 $\pm$ 1.88 & 422.4 $\pm$ 62.8 \\
gaussian & \textsc{NoGAM} & 5 & 0.256 $\pm$ 0.027 & 0.152 $\pm$ 0.020 & 0.855 $\pm$ 0.016 & 0.191 $\pm$ 0.015 & 0.113 $\pm$ 0.012 & 0.646 $\pm$ 0.027 & 396.8 $\pm$ 55.8 & 0.328 $\pm$ 0.029 & 683.96 $\pm$ 1.42 & 432.8 $\pm$ 58.8 \\
gaussian & \textsc{Avici} & 5 & 0.617 $\pm$ 0.032 & 0.962 $\pm$ 0.013 & 0.457 $\pm$ 0.033 & 0.589 $\pm$ 0.037 & 0.918 $\pm$ 0.030 & 0.436 $\pm$ 0.036 & 41.8 $\pm$ 3.9 & 0.249 $\pm$ 0.011 & 13.08 $\pm$ 1.24 & 33.8 $\pm$ 2.2 \\
gaussian & \textsc{NOTEARS} & 5 & 0.582 $\pm$ 0.013 & 0.478 $\pm$ 0.015 & 0.751 $\pm$ 0.029 & 0.419 $\pm$ 0.023 & 0.343 $\pm$ 0.016 & 0.543 $\pm$ 0.042 & 92.4 $\pm$ 7.1 & 0.287 $\pm$ 0.023 & 2154.72 $\pm$ 227.81 & 112.6 $\pm$ 6.1 \\
gaussian & \textsc{DAGMA} & 5 & 0.648 $\pm$ 0.021 & 0.665 $\pm$ 0.057 & 0.651 $\pm$ 0.026 & 0.342 $\pm$ 0.026 & 0.354 $\pm$ 0.042 & 0.340 $\pm$ 0.012 & 73.4 $\pm$ 7.3 & 0.465 $\pm$ 0.029 & 2367.59 $\pm$ 83.86 & 72.4 $\pm$ 8.2 \\
gaussian & \textsc{DiffAN} & 5 & 0.286 $\pm$ 0.031 & 0.177 $\pm$ 0.024 & 0.809 $\pm$ 0.020 & 0.199 $\pm$ 0.018 & 0.123 $\pm$ 0.015 & 0.570 $\pm$ 0.028 & 329.0 $\pm$ 50.9 & 0.360 $\pm$ 0.029 & 478.67 $\pm$ 3.10 & 356.0 $\pm$ 53.8 \\
gaussian & \textsc{SciNO} & 5 & 0.228 $\pm$ 0.018 & 0.134 $\pm$ 0.014 & 0.816 $\pm$ 0.039 & 0.107 $\pm$ 0.007 & 0.063 $\pm$ 0.005 & 0.385 $\pm$ 0.026 & 444.0 $\pm$ 53.8 & 0.547 $\pm$ 0.017 & 926.35 $\pm$ 14.32 & 458.2 $\pm$ 57.1 \\
gaussian & \textsc{Caps} & 5 & 0.497 $\pm$ 0.067 & 0.413 $\pm$ 0.100 & 0.708 $\pm$ 0.030 & 0.364 $\pm$ 0.038 & 0.299 $\pm$ 0.061 & 0.526 $\pm$ 0.036 & 129.2 $\pm$ 24.0 & 0.386 $\pm$ 0.040 & 274.00 $\pm$ 28.76 & 145.2 $\pm$ 25.1 \\
gaussian & \textsc{PC} & 5 & 0.666 $\pm$ 0.039 & 0.910 $\pm$ 0.019 & 0.531 $\pm$ 0.047 & 0.536 $\pm$ 0.037 & 0.731 $\pm$ 0.020 & 0.428 $\pm$ 0.043 & 45.2 $\pm$ 4.9 & 0.294 $\pm$ 0.015 & 4754.26 $\pm$ 865.63 & 41.2 $\pm$ 2.2 \\
gaussian & \textsc{FCI} & 5 & 0.461 $\pm$ 0.058 & \textbf{0.977 $\pm$ 0.014} & 0.312 $\pm$ 0.054 & 0.391 $\pm$ 0.051 & 0.827 $\pm$ 0.033 & 0.264 $\pm$ 0.047 & 54.0 $\pm$ 6.0 & 0.342 $\pm$ 0.026 & 4783.08 $\pm$ 924.05 & 22.4 $\pm$ 3.4 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & 0.816 $\pm$ 0.032 & 0.972 $\pm$ 0.014 & 0.706 $\pm$ 0.041 & \textbf{0.816 $\pm$ 0.032} & \textbf{0.972 $\pm$ 0.014} & 0.706 $\pm$ 0.041 & \textbf{22.8 $\pm$ 4.6} & \textbf{0.044 $\pm$ 0.027} & 1.70 $\pm$ 0.07 & 51.8 $\pm$ 2.9 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.762 $\pm$ 0.019 & 0.950 $\pm$ 0.007 & 0.640 $\pm$ 0.031 & 0.674 $\pm$ 0.019 & 0.841 $\pm$ 0.022 & 0.565 $\pm$ 0.025 & 34.0 $\pm$ 3.6 & 0.122 $\pm$ 0.023 & \textbf{0.50 $\pm$ 0.04} & 48.0 $\pm$ 2.4 \\
multimodal & \textsc{Topic} & 5 & 0.699 $\pm$ 0.028 & 0.743 $\pm$ 0.027 & 0.662 $\pm$ 0.034 & 0.587 $\pm$ 0.034 & 0.624 $\pm$ 0.034 & 0.556 $\pm$ 0.037 & 48.4 $\pm$ 5.1 & 0.164 $\pm$ 0.019 & 101.84 $\pm$ 7.59 & 63.4 $\pm$ 1.7 \\
multimodal & \textsc{Cam} & 5 & 0.201 $\pm$ 0.010 & 0.112 $\pm$ 0.006 & \textbf{0.956 $\pm$ 0.010} & 0.186 $\pm$ 0.008 & 0.104 $\pm$ 0.005 & \textbf{0.887 $\pm$ 0.016} & 552.2 $\pm$ 23.7 & 0.078 $\pm$ 0.012 & 34612.73 $\pm$ 939.23 & 612.6 $\pm$ 25.6 \\
multimodal & \textsc{CauScale} & 5 & \textbf{0.826 $\pm$ 0.009} & 0.943 $\pm$ 0.007 & 0.735 $\pm$ 0.016 & 0.712 $\pm$ 0.040 & 0.812 $\pm$ 0.039 & 0.635 $\pm$ 0.042 & 29.4 $\pm$ 3.1 & 0.152 $\pm$ 0.041 & 6.02 $\pm$ 0.10 & 55.8 $\pm$ 3.0 \\
multimodal & \textsc{SDCD} & 5 & 0.704 $\pm$ 0.013 & 0.761 $\pm$ 0.023 & 0.656 $\pm$ 0.017 & 0.529 $\pm$ 0.021 & 0.571 $\pm$ 0.014 & 0.495 $\pm$ 0.027 & 51.0 $\pm$ 2.2 & 0.258 $\pm$ 0.024 & 77.09 $\pm$ 0.63 & 62.0 $\pm$ 4.0 \\
multimodal & \textsc{Globe} & 5 & 0.558 $\pm$ 0.043 & 0.875 $\pm$ 0.033 & 0.416 $\pm$ 0.046 & 0.530 $\pm$ 0.052 & 0.826 $\pm$ 0.050 & 0.396 $\pm$ 0.051 & 48.6 $\pm$ 6.9 & 0.321 $\pm$ 0.033 & 901.76 $\pm$ 76.06 & 33.6 $\pm$ 2.8 \\
multimodal & \textsc{Das} & 5 & 0.610 $\pm$ 0.033 & 0.611 $\pm$ 0.032 & 0.610 $\pm$ 0.039 & 0.480 $\pm$ 0.047 & 0.481 $\pm$ 0.045 & 0.480 $\pm$ 0.051 & 64.6 $\pm$ 4.5 & 0.264 $\pm$ 0.049 & 59.16 $\pm$ 0.46 & 71.2 $\pm$ 2.9 \\
multimodal & \textsc{Score} & 5 & 0.252 $\pm$ 0.012 & 0.149 $\pm$ 0.009 & 0.850 $\pm$ 0.036 & 0.199 $\pm$ 0.013 & 0.117 $\pm$ 0.008 & 0.679 $\pm$ 0.057 & 378.8 $\pm$ 33.3 & 0.264 $\pm$ 0.049 & 739.96 $\pm$ 9.50 & 417.2 $\pm$ 39.2 \\
multimodal & \textsc{NoGAM} & 5 & 0.256 $\pm$ 0.015 & 0.151 $\pm$ 0.011 & 0.857 $\pm$ 0.027 & 0.209 $\pm$ 0.008 & 0.124 $\pm$ 0.006 & 0.708 $\pm$ 0.041 & 376.2 $\pm$ 36.8 & 0.241 $\pm$ 0.040 & 921.71 $\pm$ 16.15 & 416.8 $\pm$ 41.4 \\
multimodal & \textsc{Avici} & 5 & 0.392 $\pm$ 0.026 & 0.947 $\pm$ 0.026 & 0.250 $\pm$ 0.022 & 0.327 $\pm$ 0.029 & 0.783 $\pm$ 0.019 & 0.208 $\pm$ 0.023 & 58.0 $\pm$ 3.8 & 0.393 $\pm$ 0.018 & 11.31 $\pm$ 0.30 & 19.2 $\pm$ 2.4 \\
multimodal & \textsc{NOTEARS} & 5 & 0.605 $\pm$ 0.028 & 0.540 $\pm$ 0.056 & 0.715 $\pm$ 0.028 & 0.338 $\pm$ 0.037 & 0.306 $\pm$ 0.052 & 0.392 $\pm$ 0.013 & 91.4 $\pm$ 10.6 & 0.457 $\pm$ 0.038 & 2236.49 $\pm$ 261.08 & 99.0 $\pm$ 11.1 \\
multimodal & \textsc{DAGMA} & 5 & 0.651 $\pm$ 0.015 & 0.696 $\pm$ 0.030 & 0.620 $\pm$ 0.033 & 0.284 $\pm$ 0.023 & 0.306 $\pm$ 0.036 & 0.268 $\pm$ 0.017 & 73.0 $\pm$ 6.3 & 0.556 $\pm$ 0.031 & 2388.58 $\pm$ 117.40 & 64.4 $\pm$ 5.5 \\
multimodal & \textsc{DiffAN} & 5 & 0.290 $\pm$ 0.012 & 0.178 $\pm$ 0.011 & 0.801 $\pm$ 0.029 & 0.214 $\pm$ 0.006 & 0.131 $\pm$ 0.006 & 0.594 $\pm$ 0.029 & 302.6 $\pm$ 31.4 & 0.332 $\pm$ 0.029 & 490.19 $\pm$ 6.66 & 331.2 $\pm$ 35.9 \\
multimodal & \textsc{SciNO} & 5 & 0.270 $\pm$ 0.022 & 0.163 $\pm$ 0.017 & 0.811 $\pm$ 0.023 & 0.179 $\pm$ 0.021 & 0.109 $\pm$ 0.015 & 0.542 $\pm$ 0.051 & 340.2 $\pm$ 28.2 & 0.367 $\pm$ 0.043 & 597.15 $\pm$ 5.35 & 365.8 $\pm$ 31.4 \\
multimodal & \textsc{Caps} & 5 & 0.482 $\pm$ 0.025 & 0.378 $\pm$ 0.030 & 0.689 $\pm$ 0.046 & 0.357 $\pm$ 0.029 & 0.278 $\pm$ 0.024 & 0.517 $\pm$ 0.061 & 118.8 $\pm$ 8.9 & 0.286 $\pm$ 0.047 & 276.11 $\pm$ 26.07 & 133.6 $\pm$ 13.6 \\
multimodal & \textsc{PC} & 5 & 0.693 $\pm$ 0.037 & 0.941 $\pm$ 0.009 & 0.556 $\pm$ 0.047 & 0.475 $\pm$ 0.040 & 0.643 $\pm$ 0.029 & 0.382 $\pm$ 0.043 & 46.8 $\pm$ 3.1 & 0.390 $\pm$ 0.027 & 4287.54 $\pm$ 672.48 & 42.8 $\pm$ 5.2 \\
multimodal & \textsc{FCI} & 5 & 0.391 $\pm$ 0.032 & \textbf{0.981 $\pm$ 0.012} & 0.247 $\pm$ 0.024 & 0.335 $\pm$ 0.031 & 0.838 $\pm$ 0.042 & 0.211 $\pm$ 0.022 & 57.0 $\pm$ 3.6 & 0.393 $\pm$ 0.024 & 4587.85 $\pm$ 773.94 & 18.2 $\pm$ 2.2 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & \textbf{0.815 $\pm$ 0.034} & 0.977 $\pm$ 0.007 & 0.705 $\pm$ 0.049 & \textbf{0.812 $\pm$ 0.032} & \textbf{0.973 $\pm$ 0.009} & 0.702 $\pm$ 0.048 & \textbf{22.8 $\pm$ 4.0} & \textbf{0.028 $\pm$ 0.002} & 1.81 $\pm$ 0.08 & 51.6 $\pm$ 3.9 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & 0.776 $\pm$ 0.027 & 0.912 $\pm$ 0.025 & 0.676 $\pm$ 0.030 & 0.680 $\pm$ 0.036 & 0.799 $\pm$ 0.037 & 0.593 $\pm$ 0.036 & 34.2 $\pm$ 5.0 & 0.147 $\pm$ 0.017 & \textbf{0.52 $\pm$ 0.02} & 53.0 $\pm$ 2.8 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.723 $\pm$ 0.029 & 0.738 $\pm$ 0.025 & 0.711 $\pm$ 0.038 & 0.619 $\pm$ 0.042 & 0.631 $\pm$ 0.038 & 0.609 $\pm$ 0.049 & 46.6 $\pm$ 6.3 & 0.186 $\pm$ 0.026 & 109.79 $\pm$ 7.73 & 68.8 $\pm$ 3.4 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.184 $\pm$ 0.007 & 0.102 $\pm$ 0.004 & \textbf{0.964 $\pm$ 0.014} & 0.163 $\pm$ 0.006 & 0.090 $\pm$ 0.004 & \textbf{0.855 $\pm$ 0.030} & 618.0 $\pm$ 18.8 & 0.117 $\pm$ 0.025 & 33688.27 $\pm$ 862.31 & 676.4 $\pm$ 20.8 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.813 $\pm$ 0.019 & 0.923 $\pm$ 0.014 & 0.731 $\pm$ 0.036 & 0.631 $\pm$ 0.035 & 0.716 $\pm$ 0.031 & 0.569 $\pm$ 0.044 & 35.4 $\pm$ 3.0 & 0.256 $\pm$ 0.038 & 6.07 $\pm$ 0.06 & 56.6 $\pm$ 3.6 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.693 $\pm$ 0.024 & 0.675 $\pm$ 0.046 & 0.725 $\pm$ 0.030 & 0.524 $\pm$ 0.027 & 0.511 $\pm$ 0.040 & 0.547 $\pm$ 0.027 & 59.6 $\pm$ 6.9 & 0.256 $\pm$ 0.015 & 76.54 $\pm$ 1.14 & 78.4 $\pm$ 7.4 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.520 $\pm$ 0.022 & 0.898 $\pm$ 0.015 & 0.369 $\pm$ 0.024 & 0.463 $\pm$ 0.018 & 0.803 $\pm$ 0.041 & 0.327 $\pm$ 0.018 & 51.4 $\pm$ 3.3 & 0.394 $\pm$ 0.014 & 640.28 $\pm$ 29.86 & 29.2 $\pm$ 1.6 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.583 $\pm$ 0.014 & 0.540 $\pm$ 0.013 & 0.635 $\pm$ 0.018 & 0.438 $\pm$ 0.016 & 0.406 $\pm$ 0.018 & 0.476 $\pm$ 0.014 & 76.6 $\pm$ 5.9 & 0.329 $\pm$ 0.049 & 60.59 $\pm$ 0.85 & 84.4 $\pm$ 5.4 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.210 $\pm$ 0.009 & 0.119 $\pm$ 0.006 & 0.908 $\pm$ 0.020 & 0.148 $\pm$ 0.008 & 0.084 $\pm$ 0.005 & 0.645 $\pm$ 0.052 & 510.0 $\pm$ 31.0 & 0.329 $\pm$ 0.049 & 732.64 $\pm$ 10.83 & 549.8 $\pm$ 35.7 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.195 $\pm$ 0.008 & 0.109 $\pm$ 0.005 & 0.922 $\pm$ 0.015 & 0.140 $\pm$ 0.007 & 0.078 $\pm$ 0.004 & 0.665 $\pm$ 0.038 & 565.8 $\pm$ 25.6 & 0.303 $\pm$ 0.037 & 929.09 $\pm$ 8.79 & 607.8 $\pm$ 28.9 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.572 $\pm$ 0.022 & 0.925 $\pm$ 0.025 & 0.419 $\pm$ 0.029 & 0.418 $\pm$ 0.032 & 0.677 $\pm$ 0.052 & 0.306 $\pm$ 0.029 & 52.6 $\pm$ 3.8 & 0.390 $\pm$ 0.029 & 11.16 $\pm$ 0.20 & 32.4 $\pm$ 2.5 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.432 $\pm$ 0.029 & 0.297 $\pm$ 0.026 & 0.813 $\pm$ 0.030 & 0.252 $\pm$ 0.032 & 0.174 $\pm$ 0.026 & 0.466 $\pm$ 0.033 & 184.0 $\pm$ 26.9 & 0.416 $\pm$ 0.036 & 2173.98 $\pm$ 276.19 & 203.6 $\pm$ 25.1 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.618 $\pm$ 0.030 & 0.562 $\pm$ 0.036 & 0.693 $\pm$ 0.037 & 0.287 $\pm$ 0.023 & 0.262 $\pm$ 0.027 & 0.320 $\pm$ 0.022 & 89.4 $\pm$ 10.4 & 0.514 $\pm$ 0.015 & 2180.45 $\pm$ 117.11 & 89.8 $\pm$ 8.3 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.205 $\pm$ 0.009 & 0.116 $\pm$ 0.006 & 0.885 $\pm$ 0.022 & 0.139 $\pm$ 0.004 & 0.079 $\pm$ 0.003 & 0.604 $\pm$ 0.029 & 513.8 $\pm$ 18.5 & 0.336 $\pm$ 0.018 & 473.72 $\pm$ 5.09 & 548.2 $\pm$ 19.2 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.248 $\pm$ 0.013 & 0.145 $\pm$ 0.009 & 0.875 $\pm$ 0.038 & 0.170 $\pm$ 0.004 & 0.100 $\pm$ 0.003 & 0.606 $\pm$ 0.033 & 405.2 $\pm$ 34.9 & 0.338 $\pm$ 0.022 & 598.47 $\pm$ 6.94 & 439.4 $\pm$ 37.9 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.283 $\pm$ 0.016 & 0.176 $\pm$ 0.012 & 0.736 $\pm$ 0.022 & 0.209 $\pm$ 0.015 & 0.130 $\pm$ 0.010 & 0.546 $\pm$ 0.041 & 282.0 $\pm$ 17.0 & 0.349 $\pm$ 0.036 & 327.16 $\pm$ 16.66 & 302.4 $\pm$ 20.0 \\
unimodal\_asymmetric & \textsc{PC} & 5 & 0.708 $\pm$ 0.031 & 0.967 $\pm$ 0.017 & 0.563 $\pm$ 0.038 & 0.545 $\pm$ 0.055 & 0.738 $\pm$ 0.048 & 0.436 $\pm$ 0.055 & 42.2 $\pm$ 4.8 & 0.325 $\pm$ 0.040 & 5588.23 $\pm$ 956.54 & 42.0 $\pm$ 4.2 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.490 $\pm$ 0.013 & \textbf{1.000} & 0.324 $\pm$ 0.011 & 0.438 $\pm$ 0.014 & 0.897 $\pm$ 0.032 & 0.290 $\pm$ 0.010 & 51.0 $\pm$ 3.5 & 0.307 $\pm$ 0.014 & 6244.24 $\pm$ 1244.72 & 23.2 $\pm$ 1.2 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & 0.799 $\pm$ 0.014 & 0.948 $\pm$ 0.017 & 0.693 $\pm$ 0.025 & \textbf{0.777 $\pm$ 0.024} & \textbf{0.922 $\pm$ 0.028} & 0.674 $\pm$ 0.028 & \textbf{26.6 $\pm$ 3.4} & \textbf{0.069 $\pm$ 0.021} & 1.78 $\pm$ 0.08 & 52.2 $\pm$ 2.2 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.761 $\pm$ 0.026 & 0.921 $\pm$ 0.019 & 0.653 $\pm$ 0.037 & 0.725 $\pm$ 0.026 & 0.877 $\pm$ 0.021 & 0.622 $\pm$ 0.036 & 31.4 $\pm$ 3.5 & 0.081 $\pm$ 0.009 & \textbf{0.55 $\pm$ 0.05} & 50.6 $\pm$ 2.7 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.696 $\pm$ 0.016 & 0.736 $\pm$ 0.017 & 0.662 $\pm$ 0.023 & 0.629 $\pm$ 0.010 & 0.666 $\pm$ 0.015 & 0.599 $\pm$ 0.017 & 46.0 $\pm$ 3.1 & 0.129 $\pm$ 0.021 & 106.17 $\pm$ 8.42 & 64.2 $\pm$ 2.2 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.195 $\pm$ 0.009 & 0.108 $\pm$ 0.005 & \textbf{0.956 $\pm$ 0.009} & 0.182 $\pm$ 0.008 & 0.101 $\pm$ 0.005 & \textbf{0.892 $\pm$ 0.012} & 571.0 $\pm$ 14.4 & 0.075 $\pm$ 0.008 & 33780.84 $\pm$ 1099.64 & 631.8 $\pm$ 15.7 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & \textbf{0.814 $\pm$ 0.022} & 0.910 $\pm$ 0.004 & 0.740 $\pm$ 0.037 & 0.605 $\pm$ 0.039 & 0.674 $\pm$ 0.028 & 0.551 $\pm$ 0.047 & 37.6 $\pm$ 4.0 & 0.271 $\pm$ 0.025 & 5.84 $\pm$ 0.13 & 58.0 $\pm$ 3.1 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.670 $\pm$ 0.012 & 0.681 $\pm$ 0.026 & 0.667 $\pm$ 0.027 & 0.526 $\pm$ 0.023 & 0.536 $\pm$ 0.037 & 0.522 $\pm$ 0.021 & 57.0 $\pm$ 3.3 & 0.253 $\pm$ 0.035 & 77.29 $\pm$ 0.44 & 70.4 $\pm$ 4.5 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.510 $\pm$ 0.024 & 0.854 $\pm$ 0.032 & 0.365 $\pm$ 0.021 & 0.482 $\pm$ 0.028 & 0.808 $\pm$ 0.046 & 0.344 $\pm$ 0.022 & 52.0 $\pm$ 5.2 & 0.362 $\pm$ 0.024 & 699.86 $\pm$ 67.87 & 31.0 $\pm$ 3.5 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.588 $\pm$ 0.015 & 0.547 $\pm$ 0.015 & 0.639 $\pm$ 0.027 & 0.452 $\pm$ 0.047 & 0.420 $\pm$ 0.041 & 0.491 $\pm$ 0.056 & 74.4 $\pm$ 5.4 & 0.333 $\pm$ 0.052 & 59.51 $\pm$ 0.55 & 83.2 $\pm$ 2.5 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.226 $\pm$ 0.012 & 0.130 $\pm$ 0.009 & 0.878 $\pm$ 0.029 & 0.156 $\pm$ 0.004 & 0.090 $\pm$ 0.002 & 0.619 $\pm$ 0.057 & 456.6 $\pm$ 37.7 & 0.333 $\pm$ 0.052 & 722.93 $\pm$ 16.27 & 491.8 $\pm$ 42.8 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.216 $\pm$ 0.008 & 0.124 $\pm$ 0.006 & 0.874 $\pm$ 0.031 & 0.157 $\pm$ 0.004 & 0.090 $\pm$ 0.002 & 0.646 $\pm$ 0.055 & 474.8 $\pm$ 34.2 & 0.311 $\pm$ 0.048 & 911.61 $\pm$ 24.38 & 511.6 $\pm$ 39.1 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.679 $\pm$ 0.030 & 0.952 $\pm$ 0.023 & 0.530 $\pm$ 0.034 & 0.632 $\pm$ 0.041 & 0.887 $\pm$ 0.051 & 0.494 $\pm$ 0.039 & 38.2 $\pm$ 3.7 & 0.207 $\pm$ 0.027 & 11.39 $\pm$ 0.45 & 39.6 $\pm$ 1.9 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.517 $\pm$ 0.029 & 0.404 $\pm$ 0.041 & 0.755 $\pm$ 0.036 & 0.372 $\pm$ 0.047 & 0.294 $\pm$ 0.049 & 0.529 $\pm$ 0.025 & 120.4 $\pm$ 17.6 & 0.314 $\pm$ 0.038 & 2485.35 $\pm$ 339.40 & 140.4 $\pm$ 18.4 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.615 $\pm$ 0.026 & 0.605 $\pm$ 0.051 & 0.639 $\pm$ 0.025 & 0.317 $\pm$ 0.063 & 0.320 $\pm$ 0.076 & 0.320 $\pm$ 0.050 & 81.6 $\pm$ 11.4 & 0.463 $\pm$ 0.066 & 2491.60 $\pm$ 127.99 & 78.0 $\pm$ 8.5 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.240 $\pm$ 0.013 & 0.140 $\pm$ 0.009 & 0.841 $\pm$ 0.019 & 0.169 $\pm$ 0.007 & 0.099 $\pm$ 0.005 & 0.597 $\pm$ 0.030 & 405.8 $\pm$ 33.5 & 0.365 $\pm$ 0.026 & 494.78 $\pm$ 6.50 & 437.2 $\pm$ 36.7 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.259 $\pm$ 0.012 & 0.155 $\pm$ 0.009 & 0.812 $\pm$ 0.031 & 0.189 $\pm$ 0.008 & 0.113 $\pm$ 0.006 & 0.595 $\pm$ 0.028 & 352.8 $\pm$ 29.6 & 0.315 $\pm$ 0.019 & 587.53 $\pm$ 3.85 & 381.4 $\pm$ 31.0 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.384 $\pm$ 0.026 & 0.263 $\pm$ 0.021 & 0.725 $\pm$ 0.040 & 0.273 $\pm$ 0.024 & 0.186 $\pm$ 0.015 & 0.524 $\pm$ 0.060 & 184.6 $\pm$ 18.8 & 0.349 $\pm$ 0.053 & 274.71 $\pm$ 18.94 & 201.6 $\pm$ 18.4 \\
unimodal\_symmetric & \textsc{PC} & 5 & 0.690 $\pm$ 0.030 & 0.940 $\pm$ 0.016 & 0.548 $\pm$ 0.036 & 0.502 $\pm$ 0.037 & 0.685 $\pm$ 0.045 & 0.399 $\pm$ 0.034 & 45.2 $\pm$ 1.8 & 0.358 $\pm$ 0.043 & 6028.76 $\pm$ 1278.80 & 41.8 $\pm$ 3.4 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.474 $\pm$ 0.048 & \textbf{0.993 $\pm$ 0.007} & 0.317 $\pm$ 0.040 & 0.420 $\pm$ 0.039 & 0.885 $\pm$ 0.018 & 0.281 $\pm$ 0.033 & 51.6 $\pm$ 3.0 & 0.314 $\pm$ 0.039 & 6282.44 $\pm$ 1241.51 & 23.2 $\pm$ 3.5 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n1000_d50_deg3p0_neveradditive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=1000$, $d=50$, degree 3, mechanism neveradditive).}
\label{tab:qualitative_comparison_n1000_d50_deg3p0_neveradditive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.628 $\pm$ 0.043 & \textbf{0.960 $\pm$ 0.007} & 0.472 $\pm$ 0.048 & 0.575 $\pm$ 0.040 & 0.880 $\pm$ 0.015 & 0.433 $\pm$ 0.044 & 42.8 $\pm$ 5.8 & 0.290 $\pm$ 0.044 & 1.42 $\pm$ 0.04 & 34.6 $\pm$ 2.0 \\
gaussian & \textsc{Spade-Gauss} & 5 & 0.664 $\pm$ 0.028 & 0.958 $\pm$ 0.010 & 0.511 $\pm$ 0.033 & \textbf{0.639 $\pm$ 0.029} & \textbf{0.922 $\pm$ 0.018} & 0.492 $\pm$ 0.033 & \textbf{38.6 $\pm$ 4.7} & 0.110 $\pm$ 0.023 & \textbf{0.43 $\pm$ 0.02} & 37.8 $\pm$ 1.0 \\
gaussian & \textsc{Topic} & 5 & 0.621 $\pm$ 0.029 & 0.702 $\pm$ 0.018 & 0.561 $\pm$ 0.040 & 0.565 $\pm$ 0.024 & 0.639 $\pm$ 0.015 & 0.509 $\pm$ 0.033 & 52.6 $\pm$ 5.2 & 0.157 $\pm$ 0.023 & 84.96 $\pm$ 4.81 & 56.4 $\pm$ 0.7 \\
gaussian & \textsc{Cam} & 5 & 0.210 $\pm$ 0.006 & 0.118 $\pm$ 0.004 & \textbf{0.935 $\pm$ 0.012} & 0.191 $\pm$ 0.007 & 0.108 $\pm$ 0.004 & \textbf{0.850 $\pm$ 0.026} & 511.2 $\pm$ 28.6 & \textbf{0.107 $\pm$ 0.023} & 26618.99 $\pm$ 346.44 & 567.2 $\pm$ 30.6 \\
gaussian & \textsc{CauScale} & 5 & 0.734 $\pm$ 0.034 & 0.891 $\pm$ 0.020 & 0.627 $\pm$ 0.042 & 0.512 $\pm$ 0.046 & 0.620 $\pm$ 0.044 & 0.438 $\pm$ 0.047 & 46.2 $\pm$ 5.8 & 0.317 $\pm$ 0.033 & 5.73 $\pm$ 0.04 & 49.8 $\pm$ 1.1 \\
gaussian & \textsc{SDCD} & 5 & 0.631 $\pm$ 0.040 & 0.716 $\pm$ 0.053 & 0.565 $\pm$ 0.035 & 0.491 $\pm$ 0.051 & 0.559 $\pm$ 0.066 & 0.439 $\pm$ 0.043 & 57.4 $\pm$ 8.1 & 0.318 $\pm$ 0.040 & 72.92 $\pm$ 1.21 & 57.0 $\pm$ 4.3 \\
gaussian & \textsc{Globe} & 5 & 0.393 $\pm$ 0.034 & 0.853 $\pm$ 0.038 & 0.259 $\pm$ 0.029 & 0.376 $\pm$ 0.040 & 0.813 $\pm$ 0.049 & 0.248 $\pm$ 0.032 & 57.8 $\pm$ 5.7 & 0.442 $\pm$ 0.034 & 605.40 $\pm$ 49.58 & 21.6 $\pm$ 2.1 \\
gaussian & \textsc{Das} & 5 & 0.549 $\pm$ 0.018 & 0.532 $\pm$ 0.011 & 0.572 $\pm$ 0.033 & 0.383 $\pm$ 0.035 & 0.372 $\pm$ 0.037 & 0.397 $\pm$ 0.038 & 79.6 $\pm$ 6.6 & 0.351 $\pm$ 0.047 & 43.56 $\pm$ 0.71 & 76.8 $\pm$ 4.7 \\
gaussian & \textsc{Score} & 5 & 0.268 $\pm$ 0.021 & 0.160 $\pm$ 0.015 & 0.857 $\pm$ 0.019 & 0.181 $\pm$ 0.007 & 0.108 $\pm$ 0.005 & 0.588 $\pm$ 0.039 & 365.4 $\pm$ 35.7 & 0.351 $\pm$ 0.047 & 507.57 $\pm$ 6.30 & 397.0 $\pm$ 38.1 \\
gaussian & \textsc{NoGAM} & 5 & 0.272 $\pm$ 0.023 & 0.162 $\pm$ 0.016 & 0.876 $\pm$ 0.013 & 0.179 $\pm$ 0.008 & 0.106 $\pm$ 0.006 & 0.584 $\pm$ 0.029 & 368.8 $\pm$ 36.9 & 0.364 $\pm$ 0.036 & 685.00 $\pm$ 3.61 & 401.6 $\pm$ 39.2 \\
gaussian & \textsc{Avici} & 5 & 0.541 $\pm$ 0.033 & 0.931 $\pm$ 0.020 & 0.387 $\pm$ 0.036 & 0.459 $\pm$ 0.025 & 0.792 $\pm$ 0.030 & 0.328 $\pm$ 0.028 & 50.8 $\pm$ 4.5 & 0.406 $\pm$ 0.040 & 14.31 $\pm$ 1.34 & 29.6 $\pm$ 2.6 \\
gaussian & \textsc{NOTEARS} & 5 & 0.566 $\pm$ 0.042 & 0.462 $\pm$ 0.048 & 0.741 $\pm$ 0.037 & 0.419 $\pm$ 0.047 & 0.343 $\pm$ 0.048 & 0.545 $\pm$ 0.045 & 98.2 $\pm$ 13.1 & 0.321 $\pm$ 0.045 & 1801.42 $\pm$ 180.17 & 118.4 $\pm$ 11.5 \\
gaussian & \textsc{DAGMA} & 5 & 0.588 $\pm$ 0.028 & 0.617 $\pm$ 0.039 & 0.566 $\pm$ 0.030 & 0.352 $\pm$ 0.018 & 0.369 $\pm$ 0.020 & 0.340 $\pm$ 0.022 & 73.2 $\pm$ 5.3 & 0.481 $\pm$ 0.018 & 2434.54 $\pm$ 158.05 & 66.6 $\pm$ 6.3 \\
gaussian & \textsc{DiffAN} & 5 & 0.296 $\pm$ 0.035 & 0.186 $\pm$ 0.027 & 0.759 $\pm$ 0.025 & 0.207 $\pm$ 0.016 & 0.130 $\pm$ 0.014 & 0.543 $\pm$ 0.032 & 291.8 $\pm$ 38.0 & 0.354 $\pm$ 0.040 & 490.84 $\pm$ 4.02 & 312.8 $\pm$ 39.1 \\
gaussian & \textsc{SciNO} & 5 & 0.284 $\pm$ 0.023 & 0.176 $\pm$ 0.017 & 0.763 $\pm$ 0.039 & 0.156 $\pm$ 0.009 & 0.096 $\pm$ 0.007 & 0.420 $\pm$ 0.021 & 308.4 $\pm$ 33.1 & 0.501 $\pm$ 0.030 & 872.28 $\pm$ 10.82 & 321.2 $\pm$ 34.7 \\
gaussian & \textsc{Caps} & 5 & 0.450 $\pm$ 0.045 & 0.336 $\pm$ 0.046 & 0.701 $\pm$ 0.034 & 0.303 $\pm$ 0.021 & 0.224 $\pm$ 0.020 & 0.479 $\pm$ 0.037 & 145.6 $\pm$ 20.0 & 0.386 $\pm$ 0.048 & 336.53 $\pm$ 15.62 & 157.6 $\pm$ 18.2 \\
gaussian & \textsc{PC} & 5 & \textbf{0.739 $\pm$ 0.021} & 0.901 $\pm$ 0.017 & 0.631 $\pm$ 0.031 & 0.501 $\pm$ 0.058 & 0.606 $\pm$ 0.056 & 0.430 $\pm$ 0.058 & 46.4 $\pm$ 5.7 & 0.346 $\pm$ 0.051 & 3718.27 $\pm$ 458.39 & 50.0 $\pm$ 2.8 \\
gaussian & \textsc{FCI} & 5 & 0.428 $\pm$ 0.045 & 0.953 $\pm$ 0.026 & 0.280 $\pm$ 0.036 & 0.362 $\pm$ 0.037 & 0.808 $\pm$ 0.038 & 0.236 $\pm$ 0.029 & 55.8 $\pm$ 4.7 & 0.391 $\pm$ 0.022 & 3926.71 $\pm$ 500.57 & 20.8 $\pm$ 2.4 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & 0.644 $\pm$ 0.033 & 0.969 $\pm$ 0.011 & 0.487 $\pm$ 0.038 & 0.639 $\pm$ 0.033 & \textbf{0.962 $\pm$ 0.008} & 0.483 $\pm$ 0.039 & 38.8 $\pm$ 4.9 & 0.169 $\pm$ 0.037 & 1.74 $\pm$ 0.15 & 35.6 $\pm$ 2.2 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.683 $\pm$ 0.029 & 0.942 $\pm$ 0.021 & 0.540 $\pm$ 0.037 & 0.570 $\pm$ 0.031 & 0.788 $\pm$ 0.036 & 0.451 $\pm$ 0.034 & 42.2 $\pm$ 4.3 & 0.227 $\pm$ 0.029 & \textbf{0.52 $\pm$ 0.05} & 40.6 $\pm$ 1.5 \\
multimodal & \textsc{Topic} & 5 & 0.645 $\pm$ 0.013 & 0.711 $\pm$ 0.019 & 0.593 $\pm$ 0.022 & 0.498 $\pm$ 0.019 & 0.548 $\pm$ 0.016 & 0.458 $\pm$ 0.026 & 56.4 $\pm$ 3.6 & 0.291 $\pm$ 0.035 & 91.53 $\pm$ 6.52 & 59.4 $\pm$ 1.4 \\
multimodal & \textsc{Cam} & 5 & 0.220 $\pm$ 0.019 & 0.126 $\pm$ 0.012 & \textbf{0.899 $\pm$ 0.007} & 0.187 $\pm$ 0.016 & 0.107 $\pm$ 0.010 & \textbf{0.765 $\pm$ 0.013} & 479.2 $\pm$ 41.4 & \textbf{0.150 $\pm$ 0.017} & 33779.65 $\pm$ 1065.01 & 527.0 $\pm$ 41.4 \\
multimodal & \textsc{CauScale} & 5 & \textbf{0.756 $\pm$ 0.021} & 0.931 $\pm$ 0.012 & 0.639 $\pm$ 0.029 & \textbf{0.662 $\pm$ 0.017} & 0.815 $\pm$ 0.010 & 0.559 $\pm$ 0.024 & \textbf{35.4 $\pm$ 3.6} & 0.185 $\pm$ 0.018 & 5.88 $\pm$ 0.05 & 48.8 $\pm$ 1.3 \\
multimodal & \textsc{SDCD} & 5 & 0.649 $\pm$ 0.021 & 0.721 $\pm$ 0.026 & 0.594 $\pm$ 0.029 & 0.468 $\pm$ 0.032 & 0.520 $\pm$ 0.034 & 0.429 $\pm$ 0.035 & 57.4 $\pm$ 3.4 & 0.350 $\pm$ 0.030 & 78.70 $\pm$ 1.59 & 58.8 $\pm$ 2.6 \\
multimodal & \textsc{Globe} & 5 & 0.513 $\pm$ 0.049 & 0.864 $\pm$ 0.026 & 0.373 $\pm$ 0.047 & 0.470 $\pm$ 0.048 & 0.786 $\pm$ 0.020 & 0.342 $\pm$ 0.046 & 52.2 $\pm$ 6.1 & 0.401 $\pm$ 0.028 & 810.08 $\pm$ 41.90 & 30.2 $\pm$ 2.7 \\
multimodal & \textsc{Das} & 5 & 0.525 $\pm$ 0.025 & 0.539 $\pm$ 0.031 & 0.514 $\pm$ 0.022 & 0.441 $\pm$ 0.017 & 0.452 $\pm$ 0.021 & 0.432 $\pm$ 0.014 & 72.8 $\pm$ 5.6 & 0.226 $\pm$ 0.023 & 59.13 $\pm$ 0.39 & 68.6 $\pm$ 3.7 \\
multimodal & \textsc{Score} & 5 & 0.287 $\pm$ 0.027 & 0.174 $\pm$ 0.019 & 0.842 $\pm$ 0.006 & 0.230 $\pm$ 0.019 & 0.139 $\pm$ 0.014 & 0.680 $\pm$ 0.025 & 327.8 $\pm$ 42.9 & 0.226 $\pm$ 0.023 & 713.66 $\pm$ 20.66 & 365.4 $\pm$ 44.8 \\
multimodal & \textsc{NoGAM} & 5 & 0.290 $\pm$ 0.026 & 0.176 $\pm$ 0.019 & 0.849 $\pm$ 0.012 & 0.224 $\pm$ 0.018 & 0.136 $\pm$ 0.013 & 0.665 $\pm$ 0.038 & 326.6 $\pm$ 42.8 & 0.256 $\pm$ 0.041 & 922.46 $\pm$ 22.26 & 363.2 $\pm$ 44.9 \\
multimodal & \textsc{Avici} & 5 & 0.451 $\pm$ 0.069 & 0.957 $\pm$ 0.016 & 0.305 $\pm$ 0.059 & 0.373 $\pm$ 0.068 & 0.777 $\pm$ 0.046 & 0.254 $\pm$ 0.056 & 54.6 $\pm$ 5.7 & 0.398 $\pm$ 0.044 & 11.32 $\pm$ 0.27 & 22.4 $\pm$ 3.7 \\
multimodal & \textsc{NOTEARS} & 5 & 0.631 $\pm$ 0.030 & 0.553 $\pm$ 0.037 & 0.741 $\pm$ 0.030 & 0.463 $\pm$ 0.044 & 0.409 $\pm$ 0.049 & 0.540 $\pm$ 0.036 & 76.6 $\pm$ 7.3 & 0.329 $\pm$ 0.031 & 2176.30 $\pm$ 197.75 & 96.4 $\pm$ 4.1 \\
multimodal & \textsc{DAGMA} & 5 & 0.654 $\pm$ 0.035 & 0.732 $\pm$ 0.024 & 0.598 $\pm$ 0.048 & 0.348 $\pm$ 0.041 & 0.388 $\pm$ 0.039 & 0.319 $\pm$ 0.045 & 65.0 $\pm$ 6.3 & 0.510 $\pm$ 0.040 & 2177.82 $\pm$ 116.74 & 57.8 $\pm$ 2.3 \\
multimodal & \textsc{DiffAN} & 5 & 0.326 $\pm$ 0.024 & 0.212 $\pm$ 0.022 & 0.745 $\pm$ 0.035 & 0.228 $\pm$ 0.018 & 0.149 $\pm$ 0.016 & 0.523 $\pm$ 0.037 & 247.6 $\pm$ 35.7 & 0.343 $\pm$ 0.042 & 481.76 $\pm$ 5.62 & 266.4 $\pm$ 39.2 \\
multimodal & \textsc{SciNO} & 5 & 0.309 $\pm$ 0.014 & 0.198 $\pm$ 0.012 & 0.719 $\pm$ 0.017 & 0.220 $\pm$ 0.014 & 0.141 $\pm$ 0.009 & 0.516 $\pm$ 0.040 & 247.4 $\pm$ 20.2 & 0.315 $\pm$ 0.047 & 582.57 $\pm$ 3.57 & 264.4 $\pm$ 22.7 \\
multimodal & \textsc{Caps} & 5 & 0.493 $\pm$ 0.053 & 0.396 $\pm$ 0.063 & 0.700 $\pm$ 0.018 & 0.364 $\pm$ 0.031 & 0.290 $\pm$ 0.039 & 0.523 $\pm$ 0.026 & 126.0 $\pm$ 22.9 & 0.284 $\pm$ 0.026 & 334.55 $\pm$ 23.45 & 141.8 $\pm$ 24.4 \\
multimodal & \textsc{PC} & 5 & 0.742 $\pm$ 0.033 & 0.928 $\pm$ 0.015 & 0.625 $\pm$ 0.049 & 0.493 $\pm$ 0.014 & 0.619 $\pm$ 0.023 & 0.414 $\pm$ 0.023 & 45.8 $\pm$ 3.6 & 0.376 $\pm$ 0.016 & 4056.00 $\pm$ 486.76 & 48.0 $\pm$ 3.3 \\
multimodal & \textsc{FCI} & 5 & 0.375 $\pm$ 0.039 & \textbf{1.000} & 0.233 $\pm$ 0.030 & 0.339 $\pm$ 0.039 & 0.905 $\pm$ 0.031 & 0.211 $\pm$ 0.029 & 56.8 $\pm$ 4.8 & 0.462 $\pm$ 0.035 & 4232.47 $\pm$ 553.04 & 16.6 $\pm$ 2.0 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & 0.596 $\pm$ 0.031 & 0.971 $\pm$ 0.013 & 0.433 $\pm$ 0.032 & \textbf{0.569 $\pm$ 0.031} & \textbf{0.928 $\pm$ 0.019} & 0.413 $\pm$ 0.031 & 43.2 $\pm$ 3.8 & 0.275 $\pm$ 0.025 & 1.56 $\pm$ 0.10 & 32.0 $\pm$ 2.8 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & 0.639 $\pm$ 0.021 & 0.850 $\pm$ 0.018 & 0.515 $\pm$ 0.026 & 0.511 $\pm$ 0.027 & 0.678 $\pm$ 0.022 & 0.412 $\pm$ 0.029 & 49.2 $\pm$ 4.7 & 0.314 $\pm$ 0.013 & \textbf{0.44 $\pm$ 0.01} & 43.2 $\pm$ 2.2 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.628 $\pm$ 0.022 & 0.702 $\pm$ 0.020 & 0.571 $\pm$ 0.031 & 0.467 $\pm$ 0.031 & 0.522 $\pm$ 0.034 & 0.424 $\pm$ 0.033 & 58.8 $\pm$ 4.5 & 0.333 $\pm$ 0.028 & 92.40 $\pm$ 4.71 & 57.8 $\pm$ 1.9 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.206 $\pm$ 0.014 & 0.116 $\pm$ 0.009 & \textbf{0.938 $\pm$ 0.011} & 0.153 $\pm$ 0.009 & 0.086 $\pm$ 0.006 & \textbf{0.698 $\pm$ 0.031} & 541.0 $\pm$ 35.7 & \textbf{0.259 $\pm$ 0.037} & 34808.25 $\pm$ 382.28 & 586.6 $\pm$ 37.3 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & \textbf{0.770 $\pm$ 0.025} & 0.930 $\pm$ 0.008 & 0.662 $\pm$ 0.037 & 0.555 $\pm$ 0.045 & 0.666 $\pm$ 0.037 & 0.478 $\pm$ 0.046 & \textbf{40.8 $\pm$ 3.0} & 0.288 $\pm$ 0.035 & 5.88 $\pm$ 0.08 & 51.2 $\pm$ 4.3 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.614 $\pm$ 0.019 & 0.671 $\pm$ 0.030 & 0.572 $\pm$ 0.029 & 0.465 $\pm$ 0.031 & 0.506 $\pm$ 0.033 & 0.434 $\pm$ 0.035 & 61.0 $\pm$ 3.4 & 0.345 $\pm$ 0.043 & 75.33 $\pm$ 2.10 & 61.4 $\pm$ 4.3 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.391 $\pm$ 0.013 & 0.820 $\pm$ 0.037 & 0.258 $\pm$ 0.011 & 0.291 $\pm$ 0.030 & 0.606 $\pm$ 0.057 & 0.192 $\pm$ 0.021 & 62.2 $\pm$ 3.9 & 0.567 $\pm$ 0.034 & 596.88 $\pm$ 43.53 & 22.8 $\pm$ 1.9 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.514 $\pm$ 0.015 & 0.467 $\pm$ 0.017 & 0.578 $\pm$ 0.038 & 0.381 $\pm$ 0.029 & 0.345 $\pm$ 0.022 & 0.433 $\pm$ 0.050 & 88.2 $\pm$ 3.8 & 0.334 $\pm$ 0.054 & 61.01 $\pm$ 1.61 & 88.6 $\pm$ 6.1 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.220 $\pm$ 0.010 & 0.125 $\pm$ 0.006 & 0.923 $\pm$ 0.019 & 0.148 $\pm$ 0.011 & 0.084 $\pm$ 0.006 & 0.625 $\pm$ 0.054 & 492.8 $\pm$ 23.7 & 0.334 $\pm$ 0.054 & 736.91 $\pm$ 10.20 & 532.4 $\pm$ 28.4 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.195 $\pm$ 0.009 & 0.110 $\pm$ 0.006 & 0.896 $\pm$ 0.014 & 0.129 $\pm$ 0.011 & 0.073 $\pm$ 0.006 & 0.595 $\pm$ 0.046 & 552.0 $\pm$ 22.6 & 0.340 $\pm$ 0.043 & 942.53 $\pm$ 12.21 & 587.6 $\pm$ 26.3 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.506 $\pm$ 0.049 & 0.961 $\pm$ 0.025 & 0.348 $\pm$ 0.042 & 0.360 $\pm$ 0.066 & 0.669 $\pm$ 0.097 & 0.249 $\pm$ 0.049 & 54.6 $\pm$ 4.6 & 0.476 $\pm$ 0.030 & 11.31 $\pm$ 0.24 & 25.6 $\pm$ 2.5 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.441 $\pm$ 0.020 & 0.314 $\pm$ 0.023 & 0.759 $\pm$ 0.022 & 0.297 $\pm$ 0.017 & 0.211 $\pm$ 0.016 & 0.512 $\pm$ 0.032 & 158.8 $\pm$ 18.5 & 0.374 $\pm$ 0.046 & 1657.09 $\pm$ 264.55 & 177.8 $\pm$ 19.4 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.578 $\pm$ 0.035 & 0.546 $\pm$ 0.049 & 0.627 $\pm$ 0.027 & 0.325 $\pm$ 0.039 & 0.309 $\pm$ 0.044 & 0.348 $\pm$ 0.031 & 87.0 $\pm$ 10.8 & 0.488 $\pm$ 0.033 & 1971.15 $\pm$ 37.66 & 85.0 $\pm$ 9.3 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.214 $\pm$ 0.014 & 0.123 $\pm$ 0.010 & 0.844 $\pm$ 0.022 & 0.139 $\pm$ 0.009 & 0.080 $\pm$ 0.006 & 0.550 $\pm$ 0.031 & 468.0 $\pm$ 26.2 & 0.363 $\pm$ 0.019 & 483.59 $\pm$ 7.48 & 496.0 $\pm$ 28.3 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.276 $\pm$ 0.008 & 0.167 $\pm$ 0.006 & 0.820 $\pm$ 0.019 & 0.189 $\pm$ 0.009 & 0.114 $\pm$ 0.006 & 0.561 $\pm$ 0.030 & 327.4 $\pm$ 21.6 & 0.331 $\pm$ 0.042 & 604.51 $\pm$ 8.61 & 354.4 $\pm$ 23.4 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.317 $\pm$ 0.010 & 0.201 $\pm$ 0.008 & 0.756 $\pm$ 0.029 & 0.224 $\pm$ 0.017 & 0.142 $\pm$ 0.010 & 0.539 $\pm$ 0.052 & 248.6 $\pm$ 14.0 & 0.330 $\pm$ 0.054 & 352.57 $\pm$ 9.13 & 270.0 $\pm$ 18.0 \\
unimodal\_asymmetric & \textsc{PC} & 5 & 0.712 $\pm$ 0.026 & 0.916 $\pm$ 0.030 & 0.585 $\pm$ 0.032 & 0.507 $\pm$ 0.019 & 0.656 $\pm$ 0.043 & 0.415 $\pm$ 0.013 & 46.0 $\pm$ 3.3 & 0.371 $\pm$ 0.034 & 4045.10 $\pm$ 669.43 & 46.2 $\pm$ 4.7 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.396 $\pm$ 0.048 & \textbf{1.000} & 0.251 $\pm$ 0.038 & 0.355 $\pm$ 0.052 & 0.885 $\pm$ 0.026 & 0.226 $\pm$ 0.039 & 55.8 $\pm$ 5.3 & 0.379 $\pm$ 0.025 & 4387.45 $\pm$ 755.06 & 17.8 $\pm$ 2.4 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & 0.639 $\pm$ 0.037 & \textbf{0.980 $\pm$ 0.014} & 0.478 $\pm$ 0.040 & 0.611 $\pm$ 0.047 & \textbf{0.936 $\pm$ 0.035} & 0.458 $\pm$ 0.046 & 40.0 $\pm$ 5.2 & 0.263 $\pm$ 0.018 & 1.71 $\pm$ 0.10 & 35.0 $\pm$ 3.4 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.703 $\pm$ 0.036 & 0.965 $\pm$ 0.014 & 0.558 $\pm$ 0.044 & \textbf{0.646 $\pm$ 0.030} & 0.888 $\pm$ 0.012 & 0.513 $\pm$ 0.037 & \textbf{36.6 $\pm$ 3.9} & 0.186 $\pm$ 0.030 & \textbf{0.47 $\pm$ 0.02} & 41.6 $\pm$ 4.0 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.626 $\pm$ 0.028 & 0.685 $\pm$ 0.033 & 0.578 $\pm$ 0.029 & 0.537 $\pm$ 0.034 & 0.589 $\pm$ 0.042 & 0.496 $\pm$ 0.032 & 55.4 $\pm$ 5.0 & 0.266 $\pm$ 0.024 & 88.75 $\pm$ 5.31 & 60.2 $\pm$ 2.0 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.208 $\pm$ 0.012 & 0.118 $\pm$ 0.008 & \textbf{0.900 $\pm$ 0.021} & 0.180 $\pm$ 0.013 & 0.102 $\pm$ 0.008 & \textbf{0.778 $\pm$ 0.023} & 504.6 $\pm$ 34.2 & \textbf{0.155 $\pm$ 0.018} & 33817.52 $\pm$ 334.91 & 553.0 $\pm$ 34.7 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.759 $\pm$ 0.014 & 0.935 $\pm$ 0.016 & 0.641 $\pm$ 0.022 & 0.540 $\pm$ 0.040 & 0.665 $\pm$ 0.050 & 0.456 $\pm$ 0.036 & 42.0 $\pm$ 2.2 & 0.336 $\pm$ 0.037 & 5.89 $\pm$ 0.13 & 49.0 $\pm$ 2.3 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.587 $\pm$ 0.021 & 0.667 $\pm$ 0.048 & 0.534 $\pm$ 0.026 & 0.456 $\pm$ 0.030 & 0.517 $\pm$ 0.047 & 0.415 $\pm$ 0.032 & 62.0 $\pm$ 3.6 & 0.366 $\pm$ 0.032 & 75.59 $\pm$ 1.86 & 58.4 $\pm$ 5.3 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.422 $\pm$ 0.040 & 0.857 $\pm$ 0.026 & 0.285 $\pm$ 0.037 & 0.378 $\pm$ 0.048 & 0.760 $\pm$ 0.041 & 0.257 $\pm$ 0.041 & 57.4 $\pm$ 5.7 & 0.497 $\pm$ 0.028 & 634.71 $\pm$ 39.22 & 23.8 $\pm$ 2.8 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.529 $\pm$ 0.013 & 0.534 $\pm$ 0.019 & 0.526 $\pm$ 0.018 & 0.410 $\pm$ 0.027 & 0.413 $\pm$ 0.026 & 0.409 $\pm$ 0.031 & 75.8 $\pm$ 5.6 & 0.310 $\pm$ 0.034 & 60.33 $\pm$ 0.87 & 71.2 $\pm$ 5.9 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.226 $\pm$ 0.012 & 0.131 $\pm$ 0.008 & 0.849 $\pm$ 0.030 & 0.165 $\pm$ 0.009 & 0.095 $\pm$ 0.006 & 0.621 $\pm$ 0.034 & 439.0 $\pm$ 39.3 & 0.310 $\pm$ 0.034 & 728.11 $\pm$ 9.41 & 472.6 $\pm$ 43.0 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.229 $\pm$ 0.015 & 0.133 $\pm$ 0.011 & 0.862 $\pm$ 0.022 & 0.170 $\pm$ 0.012 & 0.098 $\pm$ 0.008 & 0.640 $\pm$ 0.030 & 439.8 $\pm$ 42.4 & 0.309 $\pm$ 0.033 & 949.28 $\pm$ 11.91 & 475.6 $\pm$ 45.1 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.616 $\pm$ 0.033 & 0.944 $\pm$ 0.013 & 0.461 $\pm$ 0.037 & 0.569 $\pm$ 0.039 & 0.873 $\pm$ 0.039 & 0.426 $\pm$ 0.039 & 43.4 $\pm$ 4.2 & 0.288 $\pm$ 0.034 & 11.07 $\pm$ 0.14 & 35.0 $\pm$ 3.0 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.491 $\pm$ 0.028 & 0.380 $\pm$ 0.037 & 0.724 $\pm$ 0.031 & 0.368 $\pm$ 0.036 & 0.286 $\pm$ 0.039 & 0.537 $\pm$ 0.028 & 122.8 $\pm$ 13.8 & 0.316 $\pm$ 0.026 & 1615.11 $\pm$ 272.42 & 141.4 $\pm$ 15.4 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.591 $\pm$ 0.022 & 0.616 $\pm$ 0.052 & 0.582 $\pm$ 0.026 & 0.350 $\pm$ 0.034 & 0.369 $\pm$ 0.050 & 0.341 $\pm$ 0.022 & 75.4 $\pm$ 7.1 & 0.489 $\pm$ 0.041 & 2240.34 $\pm$ 101.75 & 70.0 $\pm$ 8.1 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.242 $\pm$ 0.012 & 0.144 $\pm$ 0.009 & 0.792 $\pm$ 0.042 & 0.165 $\pm$ 0.005 & 0.098 $\pm$ 0.004 & 0.543 $\pm$ 0.033 & 378.2 $\pm$ 36.1 & 0.352 $\pm$ 0.028 & 481.56 $\pm$ 5.75 & 401.6 $\pm$ 39.6 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.301 $\pm$ 0.013 & 0.185 $\pm$ 0.011 & 0.821 $\pm$ 0.031 & 0.221 $\pm$ 0.008 & 0.136 $\pm$ 0.006 & 0.606 $\pm$ 0.040 & 292.8 $\pm$ 27.0 & 0.273 $\pm$ 0.018 & 606.87 $\pm$ 3.28 & 322.8 $\pm$ 29.7 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.349 $\pm$ 0.021 & 0.233 $\pm$ 0.019 & 0.727 $\pm$ 0.028 & 0.255 $\pm$ 0.010 & 0.170 $\pm$ 0.011 & 0.536 $\pm$ 0.031 & 211.2 $\pm$ 19.6 & 0.327 $\pm$ 0.045 & 367.04 $\pm$ 16.66 & 229.4 $\pm$ 22.5 \\
unimodal\_symmetric & \textsc{PC} & 5 & \textbf{0.767 $\pm$ 0.014} & 0.938 $\pm$ 0.022 & 0.651 $\pm$ 0.024 & 0.460 $\pm$ 0.032 & 0.563 $\pm$ 0.038 & 0.391 $\pm$ 0.031 & 47.4 $\pm$ 4.8 & 0.479 $\pm$ 0.046 & 3983.03 $\pm$ 491.63 & 49.6 $\pm$ 2.4 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.425 $\pm$ 0.058 & 0.967 $\pm$ 0.016 & 0.280 $\pm$ 0.052 & 0.353 $\pm$ 0.049 & 0.805 $\pm$ 0.019 & 0.233 $\pm$ 0.044 & 56.0 $\pm$ 5.3 & 0.416 $\pm$ 0.032 & 4247.76 $\pm$ 485.95 & 20.4 $\pm$ 3.2 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n1000_d50_deg4p0_additive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=1000$, $d=50$, degree 4, mechanism additive).}
\label{tab:qualitative_comparison_n1000_d50_deg4p0_additive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.718 $\pm$ 0.030 & 0.946 $\pm$ 0.011 & 0.582 $\pm$ 0.040 & 0.702 $\pm$ 0.029 & 0.926 $\pm$ 0.016 & 0.569 $\pm$ 0.038 & 45.4 $\pm$ 6.1 & 0.097 $\pm$ 0.024 & 1.99 $\pm$ 0.11 & 58.4 $\pm$ 2.1 \\
gaussian & \textsc{Spade-Gauss} & 5 & 0.735 $\pm$ 0.025 & 0.963 $\pm$ 0.011 & 0.596 $\pm$ 0.030 & \textbf{0.735 $\pm$ 0.025} & \textbf{0.963 $\pm$ 0.011} & 0.596 $\pm$ 0.030 & \textbf{41.6 $\pm$ 5.3} & 0.047 $\pm$ 0.012 & \textbf{0.64 $\pm$ 0.04} & 59.0 $\pm$ 2.4 \\
gaussian & \textsc{Topic} & 5 & 0.714 $\pm$ 0.023 & 0.833 $\pm$ 0.021 & 0.627 $\pm$ 0.026 & 0.687 $\pm$ 0.027 & 0.802 $\pm$ 0.031 & 0.603 $\pm$ 0.028 & 50.6 $\pm$ 5.3 & 0.105 $\pm$ 0.014 & 114.17 $\pm$ 4.14 & 71.8 $\pm$ 2.1 \\
gaussian & \textsc{Cam} & 5 & 0.233 $\pm$ 0.016 & 0.133 $\pm$ 0.010 & \textbf{0.939 $\pm$ 0.014} & 0.226 $\pm$ 0.018 & 0.129 $\pm$ 0.012 & \textbf{0.910 $\pm$ 0.022} & 598.4 $\pm$ 13.1 & \textbf{0.043 $\pm$ 0.016} & 30816.27 $\pm$ 99.34 & 680.8 $\pm$ 10.0 \\
gaussian & \textsc{CauScale} & 5 & \textbf{0.783 $\pm$ 0.020} & 0.923 $\pm$ 0.008 & 0.682 $\pm$ 0.030 & 0.634 $\pm$ 0.018 & 0.747 $\pm$ 0.017 & 0.552 $\pm$ 0.023 & 49.0 $\pm$ 4.9 & 0.264 $\pm$ 0.021 & 5.83 $\pm$ 0.05 & 70.6 $\pm$ 3.3 \\
gaussian & \textsc{SDCD} & 5 & 0.635 $\pm$ 0.022 & 0.687 $\pm$ 0.028 & 0.593 $\pm$ 0.026 & 0.490 $\pm$ 0.022 & 0.530 $\pm$ 0.027 & 0.458 $\pm$ 0.022 & 78.6 $\pm$ 5.8 & 0.292 $\pm$ 0.033 & 77.32 $\pm$ 0.96 & 82.8 $\pm$ 3.8 \\
gaussian & \textsc{Globe} & 5 & 0.478 $\pm$ 0.048 & 0.883 $\pm$ 0.029 & 0.338 $\pm$ 0.047 & 0.462 $\pm$ 0.043 & 0.858 $\pm$ 0.034 & 0.327 $\pm$ 0.043 & 70.4 $\pm$ 7.2 & 0.327 $\pm$ 0.025 & 852.55 $\pm$ 81.60 & 36.0 $\pm$ 4.0 \\
gaussian & \textsc{Das} & 5 & 0.557 $\pm$ 0.017 & 0.556 $\pm$ 0.020 & 0.558 $\pm$ 0.017 & 0.426 $\pm$ 0.010 & 0.425 $\pm$ 0.008 & 0.427 $\pm$ 0.015 & 97.8 $\pm$ 5.0 & 0.352 $\pm$ 0.038 & 62.05 $\pm$ 11.29 & 96.2 $\pm$ 4.5 \\
gaussian & \textsc{Score} & 5 & 0.262 $\pm$ 0.018 & 0.156 $\pm$ 0.013 & 0.831 $\pm$ 0.013 & 0.192 $\pm$ 0.011 & 0.114 $\pm$ 0.008 & 0.613 $\pm$ 0.033 & 477.4 $\pm$ 33.3 & 0.352 $\pm$ 0.038 & 551.91 $\pm$ 10.87 & 519.8 $\pm$ 34.8 \\
gaussian & \textsc{NoGAM} & 5 & 0.267 $\pm$ 0.016 & 0.159 $\pm$ 0.011 & 0.853 $\pm$ 0.013 & 0.202 $\pm$ 0.012 & 0.120 $\pm$ 0.008 & 0.648 $\pm$ 0.029 & 475.8 $\pm$ 36.3 & 0.323 $\pm$ 0.028 & 735.47 $\pm$ 27.69 & 523.6 $\pm$ 38.2 \\
gaussian & \textsc{Avici} & 5 & 0.570 $\pm$ 0.042 & 0.965 $\pm$ 0.013 & 0.409 $\pm$ 0.040 & 0.525 $\pm$ 0.037 & 0.891 $\pm$ 0.028 & 0.376 $\pm$ 0.035 & 62.2 $\pm$ 7.5 & 0.318 $\pm$ 0.034 & 13.97 $\pm$ 1.08 & 39.8 $\pm$ 1.7 \\
gaussian & \textsc{NOTEARS} & 5 & 0.558 $\pm$ 0.016 & 0.472 $\pm$ 0.017 & 0.685 $\pm$ 0.025 & 0.352 $\pm$ 0.014 & 0.298 $\pm$ 0.017 & 0.431 $\pm$ 0.010 & 128.6 $\pm$ 8.3 & 0.369 $\pm$ 0.025 & 2583.87 $\pm$ 397.43 & 139.4 $\pm$ 7.6 \\
gaussian & \textsc{DAGMA} & 5 & 0.575 $\pm$ 0.038 & 0.647 $\pm$ 0.027 & 0.531 $\pm$ 0.054 & 0.278 $\pm$ 0.037 & 0.312 $\pm$ 0.036 & 0.257 $\pm$ 0.038 & 100.0 $\pm$ 7.4 & 0.498 $\pm$ 0.033 & 2571.24 $\pm$ 111.03 & 78.0 $\pm$ 6.9 \\
gaussian & \textsc{DiffAN} & 5 & 0.282 $\pm$ 0.016 & 0.174 $\pm$ 0.012 & 0.773 $\pm$ 0.025 & 0.205 $\pm$ 0.012 & 0.126 $\pm$ 0.009 & 0.562 $\pm$ 0.027 & 403.4 $\pm$ 32.9 & 0.370 $\pm$ 0.031 & 496.94 $\pm$ 5.37 & 435.0 $\pm$ 35.1 \\
gaussian & \textsc{SciNO} & 5 & 0.256 $\pm$ 0.010 & 0.154 $\pm$ 0.007 & 0.777 $\pm$ 0.020 & 0.156 $\pm$ 0.013 & 0.094 $\pm$ 0.008 & 0.473 $\pm$ 0.031 & 461.4 $\pm$ 17.7 & 0.446 $\pm$ 0.033 & 865.90 $\pm$ 19.27 & 485.8 $\pm$ 21.6 \\
gaussian & \textsc{Caps} & 5 & 0.457 $\pm$ 0.028 & 0.349 $\pm$ 0.029 & 0.675 $\pm$ 0.031 & 0.354 $\pm$ 0.017 & 0.270 $\pm$ 0.019 & 0.524 $\pm$ 0.023 & 170.4 $\pm$ 14.0 & 0.354 $\pm$ 0.033 & 283.75 $\pm$ 32.91 & 188.8 $\pm$ 14.8 \\
gaussian & \textsc{PC} & 5 & 0.768 $\pm$ 0.011 & 0.968 $\pm$ 0.013 & 0.638 $\pm$ 0.019 & 0.546 $\pm$ 0.021 & 0.688 $\pm$ 0.021 & 0.454 $\pm$ 0.023 & 55.0 $\pm$ 5.1 & 0.333 $\pm$ 0.017 & 9421.18 $\pm$ 1487.78 & 63.0 $\pm$ 2.4 \\
gaussian & \textsc{FCI} & 5 & 0.477 $\pm$ 0.053 & \textbf{1.000} & 0.320 $\pm$ 0.049 & 0.409 $\pm$ 0.065 & 0.842 $\pm$ 0.044 & 0.276 $\pm$ 0.055 & 70.4 $\pm$ 8.4 & 0.338 $\pm$ 0.026 & 10110.79 $\pm$ 1723.04 & 30.2 $\pm$ 3.7 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & \textbf{0.798 $\pm$ 0.026} & 0.980 $\pm$ 0.006 & 0.676 $\pm$ 0.035 & \textbf{0.798 $\pm$ 0.026} & \textbf{0.980 $\pm$ 0.006} & 0.676 $\pm$ 0.035 & \textbf{33.2 $\pm$ 5.6} & 0.067 $\pm$ 0.012 & 2.10 $\pm$ 0.17 & 65.8 $\pm$ 3.2 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.737 $\pm$ 0.031 & 0.940 $\pm$ 0.014 & 0.610 $\pm$ 0.039 & 0.666 $\pm$ 0.037 & 0.849 $\pm$ 0.037 & 0.551 $\pm$ 0.040 & 47.0 $\pm$ 5.6 & 0.146 $\pm$ 0.029 & \textbf{0.69 $\pm$ 0.08} & 61.8 $\pm$ 3.0 \\
multimodal & \textsc{Topic} & 5 & 0.708 $\pm$ 0.014 & 0.817 $\pm$ 0.009 & 0.627 $\pm$ 0.022 & 0.622 $\pm$ 0.024 & 0.717 $\pm$ 0.025 & 0.550 $\pm$ 0.026 & 57.0 $\pm$ 5.0 & 0.169 $\pm$ 0.034 & 122.70 $\pm$ 6.58 & 73.2 $\pm$ 2.4 \\
multimodal & \textsc{Cam} & 5 & 0.232 $\pm$ 0.008 & 0.133 $\pm$ 0.005 & \textbf{0.917 $\pm$ 0.021} & 0.220 $\pm$ 0.008 & 0.126 $\pm$ 0.005 & \textbf{0.868 $\pm$ 0.015} & 586.0 $\pm$ 16.3 & \textbf{0.059 $\pm$ 0.011} & 30820.45 $\pm$ 92.99 & 661.2 $\pm$ 19.5 \\
multimodal & \textsc{CauScale} & 5 & 0.771 $\pm$ 0.038 & 0.931 $\pm$ 0.012 & 0.662 $\pm$ 0.048 & 0.699 $\pm$ 0.046 & 0.841 $\pm$ 0.026 & 0.601 $\pm$ 0.052 & 44.0 $\pm$ 8.4 & 0.154 $\pm$ 0.017 & 5.84 $\pm$ 0.09 & 67.4 $\pm$ 3.3 \\
multimodal & \textsc{SDCD} & 5 & 0.644 $\pm$ 0.031 & 0.718 $\pm$ 0.024 & 0.591 $\pm$ 0.044 & 0.489 $\pm$ 0.032 & 0.543 $\pm$ 0.023 & 0.449 $\pm$ 0.042 & 76.0 $\pm$ 7.9 & 0.290 $\pm$ 0.030 & 77.87 $\pm$ 0.89 & 79.0 $\pm$ 6.4 \\
multimodal & \textsc{Globe} & 5 & 0.485 $\pm$ 0.028 & 0.866 $\pm$ 0.023 & 0.341 $\pm$ 0.029 & 0.449 $\pm$ 0.025 & 0.805 $\pm$ 0.036 & 0.315 $\pm$ 0.024 & 71.6 $\pm$ 6.0 & 0.369 $\pm$ 0.027 & 956.90 $\pm$ 96.66 & 37.8 $\pm$ 3.9 \\
multimodal & \textsc{Das} & 5 & 0.590 $\pm$ 0.019 & 0.620 $\pm$ 0.016 & 0.565 $\pm$ 0.027 & 0.476 $\pm$ 0.031 & 0.501 $\pm$ 0.032 & 0.455 $\pm$ 0.032 & 86.4 $\pm$ 8.5 & 0.309 $\pm$ 0.037 & 44.71 $\pm$ 0.53 & 87.2 $\pm$ 5.0 \\
multimodal & \textsc{Score} & 5 & 0.260 $\pm$ 0.013 & 0.154 $\pm$ 0.010 & 0.844 $\pm$ 0.025 & 0.198 $\pm$ 0.010 & 0.117 $\pm$ 0.007 & 0.644 $\pm$ 0.030 & 483.4 $\pm$ 28.4 & 0.309 $\pm$ 0.037 & 558.61 $\pm$ 18.24 & 530.0 $\pm$ 32.3 \\
multimodal & \textsc{NoGAM} & 5 & 0.261 $\pm$ 0.015 & 0.156 $\pm$ 0.011 & 0.833 $\pm$ 0.030 & 0.205 $\pm$ 0.010 & 0.122 $\pm$ 0.008 & 0.655 $\pm$ 0.034 & 474.2 $\pm$ 35.5 & 0.296 $\pm$ 0.040 & 770.75 $\pm$ 10.55 & 521.0 $\pm$ 40.8 \\
multimodal & \textsc{Avici} & 5 & 0.448 $\pm$ 0.025 & 0.915 $\pm$ 0.014 & 0.298 $\pm$ 0.022 & 0.366 $\pm$ 0.028 & 0.745 $\pm$ 0.018 & 0.244 $\pm$ 0.023 & 75.6 $\pm$ 5.6 & 0.403 $\pm$ 0.037 & 11.67 $\pm$ 0.53 & 31.0 $\pm$ 2.0 \\
multimodal & \textsc{NOTEARS} & 5 & 0.608 $\pm$ 0.022 & 0.553 $\pm$ 0.038 & 0.689 $\pm$ 0.031 & 0.373 $\pm$ 0.017 & 0.340 $\pm$ 0.029 & 0.420 $\pm$ 0.013 & 111.4 $\pm$ 8.7 & 0.382 $\pm$ 0.024 & 2699.00 $\pm$ 263.33 & 121.4 $\pm$ 10.1 \\
multimodal & \textsc{DAGMA} & 5 & 0.611 $\pm$ 0.030 & 0.690 $\pm$ 0.009 & 0.553 $\pm$ 0.044 & 0.285 $\pm$ 0.029 & 0.323 $\pm$ 0.029 & 0.258 $\pm$ 0.032 & 94.8 $\pm$ 5.1 & 0.511 $\pm$ 0.027 & 2316.61 $\pm$ 84.29 & 76.8 $\pm$ 6.7 \\
multimodal & \textsc{DiffAN} & 5 & 0.295 $\pm$ 0.019 & 0.183 $\pm$ 0.015 & 0.791 $\pm$ 0.017 & 0.211 $\pm$ 0.015 & 0.131 $\pm$ 0.012 & 0.566 $\pm$ 0.014 & 393.4 $\pm$ 37.6 & 0.369 $\pm$ 0.020 & 487.97 $\pm$ 9.28 & 427.4 $\pm$ 39.7 \\
multimodal & \textsc{SciNO} & 5 & 0.258 $\pm$ 0.011 & 0.155 $\pm$ 0.007 & 0.762 $\pm$ 0.031 & 0.153 $\pm$ 0.012 & 0.092 $\pm$ 0.007 & 0.453 $\pm$ 0.036 & 453.8 $\pm$ 35.7 & 0.441 $\pm$ 0.031 & 869.44 $\pm$ 12.09 & 473.6 $\pm$ 34.9 \\
multimodal & \textsc{Caps} & 5 & 0.424 $\pm$ 0.014 & 0.323 $\pm$ 0.017 & 0.631 $\pm$ 0.034 & 0.340 $\pm$ 0.011 & 0.259 $\pm$ 0.015 & 0.505 $\pm$ 0.023 & 175.2 $\pm$ 6.7 & 0.331 $\pm$ 0.032 & 264.55 $\pm$ 23.19 & 187.8 $\pm$ 11.2 \\
multimodal & \textsc{PC} & 5 & 0.674 $\pm$ 0.029 & 0.954 $\pm$ 0.019 & 0.526 $\pm$ 0.035 & 0.510 $\pm$ 0.026 & 0.726 $\pm$ 0.045 & 0.397 $\pm$ 0.024 & 60.8 $\pm$ 5.4 & 0.346 $\pm$ 0.020 & 8009.41 $\pm$ 1122.37 & 52.2 $\pm$ 1.4 \\
multimodal & \textsc{FCI} & 5 & 0.424 $\pm$ 0.039 & \textbf{0.982 $\pm$ 0.011} & 0.273 $\pm$ 0.031 & 0.348 $\pm$ 0.040 & 0.800 $\pm$ 0.031 & 0.225 $\pm$ 0.031 & 75.0 $\pm$ 5.8 & 0.364 $\pm$ 0.040 & 8771.61 $\pm$ 1079.90 & 26.6 $\pm$ 3.2 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & \textbf{0.782 $\pm$ 0.018} & 0.945 $\pm$ 0.012 & 0.668 $\pm$ 0.025 & \textbf{0.782 $\pm$ 0.018} & \textbf{0.945 $\pm$ 0.012} & 0.668 $\pm$ 0.025 & \textbf{36.2 $\pm$ 4.6} & \textbf{0.067 $\pm$ 0.016} & 2.34 $\pm$ 0.18 & 67.6 $\pm$ 3.1 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & 0.720 $\pm$ 0.027 & 0.894 $\pm$ 0.031 & 0.604 $\pm$ 0.027 & 0.656 $\pm$ 0.036 & 0.815 $\pm$ 0.044 & 0.550 $\pm$ 0.033 & 50.2 $\pm$ 5.6 & 0.164 $\pm$ 0.032 & \textbf{0.66 $\pm$ 0.05} & 64.6 $\pm$ 2.8 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.694 $\pm$ 0.029 & 0.773 $\pm$ 0.031 & 0.630 $\pm$ 0.030 & 0.608 $\pm$ 0.034 & 0.678 $\pm$ 0.037 & 0.553 $\pm$ 0.034 & 60.8 $\pm$ 5.8 & 0.157 $\pm$ 0.023 & 125.94 $\pm$ 7.85 & 78.0 $\pm$ 3.0 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.230 $\pm$ 0.015 & 0.132 $\pm$ 0.010 & \textbf{0.943 $\pm$ 0.014} & 0.204 $\pm$ 0.019 & 0.117 $\pm$ 0.012 & \textbf{0.830 $\pm$ 0.032} & 617.4 $\pm$ 21.6 & 0.137 $\pm$ 0.035 & 30902.11 $\pm$ 250.80 & 692.4 $\pm$ 19.4 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.758 $\pm$ 0.015 & 0.899 $\pm$ 0.029 & 0.657 $\pm$ 0.012 & 0.622 $\pm$ 0.026 & 0.738 $\pm$ 0.041 & 0.538 $\pm$ 0.018 & 51.8 $\pm$ 4.6 & 0.225 $\pm$ 0.015 & 5.75 $\pm$ 0.05 & 70.2 $\pm$ 3.3 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.630 $\pm$ 0.019 & 0.608 $\pm$ 0.025 & 0.655 $\pm$ 0.015 & 0.469 $\pm$ 0.021 & 0.453 $\pm$ 0.024 & 0.488 $\pm$ 0.019 & 90.0 $\pm$ 6.2 & 0.310 $\pm$ 0.020 & 72.88 $\pm$ 1.67 & 103.8 $\pm$ 6.3 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.505 $\pm$ 0.025 & 0.835 $\pm$ 0.038 & 0.364 $\pm$ 0.022 & 0.427 $\pm$ 0.025 & 0.706 $\pm$ 0.043 & 0.307 $\pm$ 0.020 & 74.4 $\pm$ 7.3 & 0.397 $\pm$ 0.008 & 860.79 $\pm$ 67.95 & 42.0 $\pm$ 3.3 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.586 $\pm$ 0.024 & 0.578 $\pm$ 0.030 & 0.595 $\pm$ 0.017 & 0.459 $\pm$ 0.032 & 0.453 $\pm$ 0.037 & 0.465 $\pm$ 0.027 & 92.2 $\pm$ 2.6 & 0.310 $\pm$ 0.033 & 48.67 $\pm$ 1.26 & 99.0 $\pm$ 4.6 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.239 $\pm$ 0.016 & 0.139 $\pm$ 0.011 & 0.885 $\pm$ 0.006 & 0.173 $\pm$ 0.019 & 0.101 $\pm$ 0.012 & 0.634 $\pm$ 0.031 & 568.2 $\pm$ 28.4 & 0.310 $\pm$ 0.033 & 549.04 $\pm$ 9.03 & 618.6 $\pm$ 27.4 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.224 $\pm$ 0.014 & 0.128 $\pm$ 0.010 & 0.901 $\pm$ 0.009 & 0.163 $\pm$ 0.020 & 0.093 $\pm$ 0.012 & 0.647 $\pm$ 0.040 & 625.4 $\pm$ 22.0 & 0.300 $\pm$ 0.044 & 771.70 $\pm$ 14.89 & 678.8 $\pm$ 19.7 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.496 $\pm$ 0.040 & 0.950 $\pm$ 0.014 & 0.339 $\pm$ 0.037 & 0.398 $\pm$ 0.043 & 0.757 $\pm$ 0.031 & 0.273 $\pm$ 0.037 & 72.0 $\pm$ 7.4 & 0.385 $\pm$ 0.027 & 12.46 $\pm$ 0.92 & 33.8 $\pm$ 2.9 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.488 $\pm$ 0.020 & 0.370 $\pm$ 0.027 & 0.736 $\pm$ 0.017 & 0.291 $\pm$ 0.028 & 0.222 $\pm$ 0.027 & 0.434 $\pm$ 0.027 & 178.2 $\pm$ 16.0 & 0.386 $\pm$ 0.036 & 2022.42 $\pm$ 219.24 & 194.2 $\pm$ 15.5 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.566 $\pm$ 0.012 & 0.551 $\pm$ 0.019 & 0.589 $\pm$ 0.028 & 0.234 $\pm$ 0.015 & 0.228 $\pm$ 0.019 & 0.242 $\pm$ 0.015 & 119.4 $\pm$ 7.0 & 0.576 $\pm$ 0.021 & 2254.37 $\pm$ 115.71 & 102.2 $\pm$ 4.9 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.238 $\pm$ 0.015 & 0.138 $\pm$ 0.010 & 0.872 $\pm$ 0.011 & 0.173 $\pm$ 0.018 & 0.100 $\pm$ 0.011 & 0.627 $\pm$ 0.033 & 562.6 $\pm$ 27.1 & 0.310 $\pm$ 0.035 & 489.23 $\pm$ 9.79 & 611.4 $\pm$ 26.7 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.240 $\pm$ 0.016 & 0.140 $\pm$ 0.011 & 0.847 $\pm$ 0.014 & 0.130 $\pm$ 0.009 & 0.076 $\pm$ 0.006 & 0.463 $\pm$ 0.024 & 555.4 $\pm$ 18.3 & 0.472 $\pm$ 0.017 & 951.02 $\pm$ 44.50 & 584.6 $\pm$ 18.5 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.349 $\pm$ 0.021 & 0.234 $\pm$ 0.020 & 0.708 $\pm$ 0.022 & 0.262 $\pm$ 0.019 & 0.175 $\pm$ 0.016 & 0.532 $\pm$ 0.031 & 276.2 $\pm$ 27.2 & 0.331 $\pm$ 0.034 & 284.22 $\pm$ 18.19 & 300.2 $\pm$ 31.8 \\
unimodal\_asymmetric & \textsc{PC} & 5 & 0.721 $\pm$ 0.044 & 0.973 $\pm$ 0.012 & 0.582 $\pm$ 0.055 & 0.532 $\pm$ 0.040 & 0.716 $\pm$ 0.026 & 0.429 $\pm$ 0.043 & 55.8 $\pm$ 2.0 & 0.342 $\pm$ 0.023 & 11820.36 $\pm$ 2308.97 & 58.4 $\pm$ 7.8 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.495 $\pm$ 0.031 & \textbf{0.995 $\pm$ 0.005} & 0.332 $\pm$ 0.028 & 0.449 $\pm$ 0.026 & 0.905 $\pm$ 0.021 & 0.301 $\pm$ 0.024 & 67.6 $\pm$ 5.5 & 0.301 $\pm$ 0.023 & 13306.57 $\pm$ 2713.66 & 32.0 $\pm$ 2.9 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & \textbf{0.769 $\pm$ 0.030} & 0.980 $\pm$ 0.004 & 0.636 $\pm$ 0.039 & \textbf{0.742 $\pm$ 0.032} & \textbf{0.945 $\pm$ 0.014} & 0.613 $\pm$ 0.041 & \textbf{39.0 $\pm$ 5.6} & 0.111 $\pm$ 0.033 & 2.30 $\pm$ 0.07 & 61.8 $\pm$ 3.3 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.727 $\pm$ 0.027 & 0.937 $\pm$ 0.011 & 0.597 $\pm$ 0.035 & 0.693 $\pm$ 0.033 & 0.891 $\pm$ 0.019 & 0.569 $\pm$ 0.039 & 45.8 $\pm$ 5.9 & 0.109 $\pm$ 0.031 & \textbf{0.69 $\pm$ 0.06} & 60.8 $\pm$ 3.1 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.714 $\pm$ 0.032 & 0.833 $\pm$ 0.021 & 0.627 $\pm$ 0.038 & 0.659 $\pm$ 0.032 & 0.769 $\pm$ 0.026 & 0.578 $\pm$ 0.036 & 52.8 $\pm$ 6.2 & 0.142 $\pm$ 0.009 & 120.89 $\pm$ 7.57 & 71.6 $\pm$ 3.2 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.225 $\pm$ 0.009 & 0.129 $\pm$ 0.006 & \textbf{0.914 $\pm$ 0.019} & 0.208 $\pm$ 0.007 & 0.119 $\pm$ 0.005 & \textbf{0.847 $\pm$ 0.027} & 609.4 $\pm$ 11.2 & \textbf{0.104 $\pm$ 0.023} & 29972.42 $\pm$ 1127.28 & 681.8 $\pm$ 11.1 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.755 $\pm$ 0.017 & 0.909 $\pm$ 0.019 & 0.648 $\pm$ 0.025 & 0.613 $\pm$ 0.030 & 0.736 $\pm$ 0.024 & 0.527 $\pm$ 0.034 & 52.2 $\pm$ 5.1 & 0.240 $\pm$ 0.024 & 6.02 $\pm$ 0.05 & 68.0 $\pm$ 2.1 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.599 $\pm$ 0.022 & 0.628 $\pm$ 0.014 & 0.575 $\pm$ 0.034 & 0.442 $\pm$ 0.037 & 0.463 $\pm$ 0.035 & 0.425 $\pm$ 0.040 & 88.2 $\pm$ 7.1 & 0.326 $\pm$ 0.032 & 78.67 $\pm$ 1.96 & 87.6 $\pm$ 5.8 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.458 $\pm$ 0.045 & 0.849 $\pm$ 0.009 & 0.319 $\pm$ 0.042 & 0.427 $\pm$ 0.043 & 0.793 $\pm$ 0.018 & 0.298 $\pm$ 0.040 & 73.6 $\pm$ 7.7 & 0.400 $\pm$ 0.038 & 752.01 $\pm$ 40.82 & 35.0 $\pm$ 2.5 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.561 $\pm$ 0.034 & 0.567 $\pm$ 0.021 & 0.557 $\pm$ 0.047 & 0.426 $\pm$ 0.039 & 0.430 $\pm$ 0.029 & 0.425 $\pm$ 0.048 & 96.2 $\pm$ 8.9 & 0.372 $\pm$ 0.031 & 51.32 $\pm$ 6.46 & 93.6 $\pm$ 6.2 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.249 $\pm$ 0.012 & 0.146 $\pm$ 0.009 & 0.869 $\pm$ 0.017 & 0.166 $\pm$ 0.004 & 0.097 $\pm$ 0.003 & 0.582 $\pm$ 0.031 & 539.4 $\pm$ 48.5 & 0.372 $\pm$ 0.031 & 564.57 $\pm$ 12.58 & 582.6 $\pm$ 52.5 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.249 $\pm$ 0.012 & 0.145 $\pm$ 0.008 & 0.875 $\pm$ 0.014 & 0.174 $\pm$ 0.005 & 0.102 $\pm$ 0.004 & 0.615 $\pm$ 0.022 & 538.0 $\pm$ 39.3 & 0.337 $\pm$ 0.013 & 775.79 $\pm$ 2.59 & 585.0 $\pm$ 43.1 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.577 $\pm$ 0.040 & 0.957 $\pm$ 0.017 & 0.417 $\pm$ 0.039 & 0.546 $\pm$ 0.049 & 0.902 $\pm$ 0.039 & 0.395 $\pm$ 0.044 & 61.0 $\pm$ 8.2 & 0.265 $\pm$ 0.034 & 11.20 $\pm$ 0.24 & 41.0 $\pm$ 1.6 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.515 $\pm$ 0.019 & 0.399 $\pm$ 0.019 & 0.731 $\pm$ 0.019 & 0.330 $\pm$ 0.040 & 0.256 $\pm$ 0.033 & 0.466 $\pm$ 0.050 & 157.8 $\pm$ 12.5 & 0.371 $\pm$ 0.054 & 2976.79 $\pm$ 467.34 & 176.4 $\pm$ 8.5 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.584 $\pm$ 0.012 & 0.619 $\pm$ 0.015 & 0.559 $\pm$ 0.027 & 0.278 $\pm$ 0.030 & 0.297 $\pm$ 0.037 & 0.264 $\pm$ 0.029 & 103.8 $\pm$ 5.8 & 0.464 $\pm$ 0.051 & 2321.62 $\pm$ 56.06 & 86.8 $\pm$ 6.6 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.258 $\pm$ 0.008 & 0.153 $\pm$ 0.006 & 0.841 $\pm$ 0.033 & 0.185 $\pm$ 0.007 & 0.109 $\pm$ 0.004 & 0.605 $\pm$ 0.035 & 486.4 $\pm$ 25.1 & 0.326 $\pm$ 0.023 & 493.30 $\pm$ 6.46 & 529.4 $\pm$ 31.8 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.248 $\pm$ 0.008 & 0.147 $\pm$ 0.005 & 0.806 $\pm$ 0.018 & 0.127 $\pm$ 0.002 & 0.075 $\pm$ 0.002 & 0.415 $\pm$ 0.016 & 509.2 $\pm$ 35.1 & 0.516 $\pm$ 0.011 & 854.75 $\pm$ 16.27 & 530.6 $\pm$ 37.9 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.379 $\pm$ 0.025 & 0.264 $\pm$ 0.024 & 0.686 $\pm$ 0.021 & 0.273 $\pm$ 0.017 & 0.189 $\pm$ 0.015 & 0.498 $\pm$ 0.033 & 241.8 $\pm$ 28.0 & 0.380 $\pm$ 0.030 & 267.45 $\pm$ 11.32 & 258.6 $\pm$ 27.7 \\
unimodal\_symmetric & \textsc{PC} & 5 & 0.672 $\pm$ 0.027 & 0.947 $\pm$ 0.015 & 0.522 $\pm$ 0.031 & 0.498 $\pm$ 0.039 & 0.702 $\pm$ 0.052 & 0.387 $\pm$ 0.034 & 62.2 $\pm$ 6.7 & 0.339 $\pm$ 0.031 & 8630.87 $\pm$ 1304.28 & 52.6 $\pm$ 2.5 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.437 $\pm$ 0.043 & \textbf{0.986 $\pm$ 0.014} & 0.284 $\pm$ 0.034 & 0.388 $\pm$ 0.049 & 0.875 $\pm$ 0.062 & 0.253 $\pm$ 0.037 & 73.0 $\pm$ 8.0 & 0.342 $\pm$ 0.033 & 9038.15 $\pm$ 1331.88 & 27.0 $\pm$ 2.1 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n1000_d50_deg4p0_neveradditive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=1000$, $d=50$, degree 4, mechanism neveradditive).}
\label{tab:qualitative_comparison_n1000_d50_deg4p0_neveradditive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.559 $\pm$ 0.013 & 0.910 $\pm$ 0.011 & 0.404 $\pm$ 0.014 & 0.494 $\pm$ 0.019 & 0.804 $\pm$ 0.021 & 0.357 $\pm$ 0.017 & 65.6 $\pm$ 4.2 & 0.341 $\pm$ 0.030 & 1.53 $\pm$ 0.04 & 42.6 $\pm$ 2.5 \\
gaussian & \textsc{Spade-Gauss} & 5 & 0.628 $\pm$ 0.012 & 0.919 $\pm$ 0.010 & 0.477 $\pm$ 0.015 & \textbf{0.612 $\pm$ 0.020} & \textbf{0.895 $\pm$ 0.020} & 0.466 $\pm$ 0.020 & \textbf{55.4 $\pm$ 3.6} & \textbf{0.130 $\pm$ 0.019} & \textbf{0.48 $\pm$ 0.03} & 49.8 $\pm$ 2.6 \\
gaussian & \textsc{Topic} & 5 & 0.606 $\pm$ 0.014 & 0.755 $\pm$ 0.014 & 0.507 $\pm$ 0.020 & 0.555 $\pm$ 0.015 & 0.693 $\pm$ 0.013 & 0.465 $\pm$ 0.020 & 67.2 $\pm$ 3.9 & 0.184 $\pm$ 0.016 & 98.07 $\pm$ 7.86 & 64.2 $\pm$ 3.2 \\
gaussian & \textsc{Cam} & 5 & 0.230 $\pm$ 0.012 & 0.132 $\pm$ 0.008 & \textbf{0.893 $\pm$ 0.015} & 0.204 $\pm$ 0.015 & 0.117 $\pm$ 0.010 & \textbf{0.788 $\pm$ 0.013} & 583.4 $\pm$ 8.6 & 0.142 $\pm$ 0.022 & 28380.95 $\pm$ 50.48 & 649.0 $\pm$ 6.5 \\
gaussian & \textsc{CauScale} & 5 & 0.703 $\pm$ 0.012 & 0.913 $\pm$ 0.013 & 0.573 $\pm$ 0.017 & 0.539 $\pm$ 0.013 & 0.701 $\pm$ 0.026 & 0.439 $\pm$ 0.012 & 59.2 $\pm$ 3.2 & 0.299 $\pm$ 0.017 & 5.86 $\pm$ 0.06 & 60.2 $\pm$ 3.5 \\
gaussian & \textsc{SDCD} & 5 & 0.611 $\pm$ 0.015 & 0.699 $\pm$ 0.027 & 0.546 $\pm$ 0.019 & 0.493 $\pm$ 0.013 & 0.565 $\pm$ 0.025 & 0.440 $\pm$ 0.014 & 76.8 $\pm$ 5.5 & 0.314 $\pm$ 0.014 & 73.21 $\pm$ 2.44 & 75.2 $\pm$ 5.2 \\
gaussian & \textsc{Globe} & 5 & 0.365 $\pm$ 0.044 & 0.858 $\pm$ 0.016 & 0.237 $\pm$ 0.035 & 0.327 $\pm$ 0.031 & 0.782 $\pm$ 0.036 & 0.211 $\pm$ 0.026 & 79.8 $\pm$ 5.3 & 0.490 $\pm$ 0.033 & 688.32 $\pm$ 66.15 & 26.8 $\pm$ 4.3 \\
gaussian & \textsc{Das} & 5 & 0.515 $\pm$ 0.028 & 0.511 $\pm$ 0.048 & 0.533 $\pm$ 0.029 & 0.383 $\pm$ 0.018 & 0.380 $\pm$ 0.036 & 0.396 $\pm$ 0.017 & 109.0 $\pm$ 6.2 & 0.291 $\pm$ 0.014 & 46.23 $\pm$ 1.08 & 101.8 $\pm$ 7.9 \\
gaussian & \textsc{Score} & 5 & 0.265 $\pm$ 0.018 & 0.157 $\pm$ 0.013 & 0.860 $\pm$ 0.006 & 0.191 $\pm$ 0.011 & 0.114 $\pm$ 0.008 & 0.625 $\pm$ 0.014 & 486.8 $\pm$ 29.6 & 0.291 $\pm$ 0.014 & 536.62 $\pm$ 16.90 & 533.0 $\pm$ 29.8 \\
gaussian & \textsc{NoGAM} & 5 & 0.263 $\pm$ 0.020 & 0.155 $\pm$ 0.013 & 0.865 $\pm$ 0.016 & 0.192 $\pm$ 0.012 & 0.114 $\pm$ 0.008 & 0.637 $\pm$ 0.022 & 495.0 $\pm$ 30.9 & 0.301 $\pm$ 0.024 & 799.72 $\pm$ 3.18 & 543.2 $\pm$ 31.3 \\
gaussian & \textsc{Avici} & 5 & 0.467 $\pm$ 0.036 & 0.936 $\pm$ 0.011 & 0.314 $\pm$ 0.032 & 0.422 $\pm$ 0.028 & 0.850 $\pm$ 0.017 & 0.284 $\pm$ 0.026 & 71.4 $\pm$ 6.5 & 0.432 $\pm$ 0.022 & 11.65 $\pm$ 0.40 & 31.6 $\pm$ 2.1 \\
gaussian & \textsc{NOTEARS} & 5 & 0.538 $\pm$ 0.021 & 0.437 $\pm$ 0.033 & 0.719 $\pm$ 0.025 & 0.409 $\pm$ 0.015 & 0.332 $\pm$ 0.024 & 0.549 $\pm$ 0.025 & 134.6 $\pm$ 5.9 & 0.304 $\pm$ 0.038 & 2194.90 $\pm$ 309.86 & 159.6 $\pm$ 8.7 \\
gaussian & \textsc{DAGMA} & 5 & 0.567 $\pm$ 0.018 & 0.581 $\pm$ 0.042 & 0.564 $\pm$ 0.022 & 0.305 $\pm$ 0.025 & 0.312 $\pm$ 0.030 & 0.303 $\pm$ 0.026 & 108.2 $\pm$ 9.5 & 0.552 $\pm$ 0.014 & 2186.91 $\pm$ 102.19 & 94.4 $\pm$ 7.3 \\
gaussian & \textsc{DiffAN} & 5 & 0.285 $\pm$ 0.022 & 0.176 $\pm$ 0.017 & 0.777 $\pm$ 0.013 & 0.195 $\pm$ 0.013 & 0.120 $\pm$ 0.010 & 0.532 $\pm$ 0.009 & 404.6 $\pm$ 30.8 & 0.352 $\pm$ 0.015 & 493.36 $\pm$ 8.79 & 434.2 $\pm$ 30.4 \\
gaussian & \textsc{SciNO} & 5 & 0.262 $\pm$ 0.012 & 0.158 $\pm$ 0.009 & 0.767 $\pm$ 0.011 & 0.134 $\pm$ 0.007 & 0.081 $\pm$ 0.004 & 0.397 $\pm$ 0.034 & 452.0 $\pm$ 17.8 & 0.499 $\pm$ 0.031 & 866.66 $\pm$ 21.41 & 467.2 $\pm$ 19.0 \\
gaussian & \textsc{Caps} & 5 & 0.370 $\pm$ 0.034 & 0.257 $\pm$ 0.030 & 0.673 $\pm$ 0.024 & 0.269 $\pm$ 0.022 & 0.187 $\pm$ 0.020 & 0.491 $\pm$ 0.019 & 246.4 $\pm$ 29.6 & 0.316 $\pm$ 0.020 & 337.43 $\pm$ 11.55 & 261.6 $\pm$ 27.6 \\
gaussian & \textsc{PC} & 5 & \textbf{0.749 $\pm$ 0.016} & 0.961 $\pm$ 0.012 & 0.615 $\pm$ 0.024 & 0.498 $\pm$ 0.024 & 0.639 $\pm$ 0.022 & 0.410 $\pm$ 0.026 & 59.4 $\pm$ 5.0 & 0.397 $\pm$ 0.017 & 6782.82 $\pm$ 987.70 & 61.6 $\pm$ 4.2 \\
gaussian & \textsc{FCI} & 5 & 0.365 $\pm$ 0.043 & \textbf{0.982 $\pm$ 0.011} & 0.227 $\pm$ 0.032 & 0.321 $\pm$ 0.038 & 0.869 $\pm$ 0.038 & 0.200 $\pm$ 0.029 & 77.6 $\pm$ 6.4 & 0.447 $\pm$ 0.028 & 8175.53 $\pm$ 1299.26 & 22.0 $\pm$ 2.7 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & 0.581 $\pm$ 0.047 & 0.961 $\pm$ 0.007 & 0.424 $\pm$ 0.050 & 0.576 $\pm$ 0.043 & \textbf{0.953 $\pm$ 0.009} & 0.419 $\pm$ 0.047 & 58.0 $\pm$ 6.5 & 0.225 $\pm$ 0.018 & 1.67 $\pm$ 0.13 & 41.8 $\pm$ 3.9 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.621 $\pm$ 0.042 & 0.937 $\pm$ 0.003 & 0.471 $\pm$ 0.050 & 0.562 $\pm$ 0.043 & 0.848 $\pm$ 0.028 & 0.426 $\pm$ 0.047 & 58.6 $\pm$ 6.3 & 0.161 $\pm$ 0.022 & \textbf{0.53 $\pm$ 0.04} & 47.6 $\pm$ 3.7 \\
multimodal & \textsc{Topic} & 5 & 0.579 $\pm$ 0.039 & 0.718 $\pm$ 0.029 & 0.490 $\pm$ 0.048 & 0.481 $\pm$ 0.040 & 0.599 $\pm$ 0.046 & 0.406 $\pm$ 0.042 & 75.4 $\pm$ 6.4 & 0.239 $\pm$ 0.049 & 102.22 $\pm$ 7.62 & 64.4 $\pm$ 2.8 \\
multimodal & \textsc{Cam} & 5 & 0.265 $\pm$ 0.017 & 0.156 $\pm$ 0.012 & \textbf{0.893 $\pm$ 0.018} & 0.236 $\pm$ 0.017 & 0.139 $\pm$ 0.012 & \textbf{0.794 $\pm$ 0.029} & 486.6 $\pm$ 20.4 & \textbf{0.141 $\pm$ 0.023} & 29267.53 $\pm$ 627.17 & 553.0 $\pm$ 20.8 \\
multimodal & \textsc{CauScale} & 5 & 0.716 $\pm$ 0.035 & 0.910 $\pm$ 0.017 & 0.595 $\pm$ 0.044 & \textbf{0.625 $\pm$ 0.035} & 0.794 $\pm$ 0.024 & 0.520 $\pm$ 0.042 & \textbf{52.2 $\pm$ 6.0} & 0.195 $\pm$ 0.020 & 7.75 $\pm$ 1.18 & 62.0 $\pm$ 2.8 \\
multimodal & \textsc{SDCD} & 5 & 0.636 $\pm$ 0.025 & 0.727 $\pm$ 0.036 & 0.572 $\pm$ 0.035 & 0.511 $\pm$ 0.023 & 0.586 $\pm$ 0.037 & 0.458 $\pm$ 0.024 & 73.2 $\pm$ 4.7 & 0.328 $\pm$ 0.031 & 78.62 $\pm$ 0.66 & 76.0 $\pm$ 6.6 \\
multimodal & \textsc{Globe} & 5 & 0.407 $\pm$ 0.051 & 0.890 $\pm$ 0.013 & 0.271 $\pm$ 0.046 & 0.380 $\pm$ 0.049 & 0.831 $\pm$ 0.018 & 0.253 $\pm$ 0.044 & 75.8 $\pm$ 7.7 & 0.468 $\pm$ 0.040 & 816.04 $\pm$ 120.21 & 28.4 $\pm$ 3.7 \\
multimodal & \textsc{Das} & 5 & 0.545 $\pm$ 0.020 & 0.569 $\pm$ 0.017 & 0.527 $\pm$ 0.029 & 0.453 $\pm$ 0.025 & 0.471 $\pm$ 0.017 & 0.438 $\pm$ 0.034 & 92.8 $\pm$ 7.3 & 0.233 $\pm$ 0.023 & 49.01 $\pm$ 1.25 & 89.0 $\pm$ 6.3 \\
multimodal & \textsc{Score} & 5 & 0.293 $\pm$ 0.015 & 0.178 $\pm$ 0.011 & 0.848 $\pm$ 0.020 & 0.235 $\pm$ 0.012 & 0.143 $\pm$ 0.009 & 0.682 $\pm$ 0.028 & 412.0 $\pm$ 27.3 & 0.233 $\pm$ 0.023 & 547.92 $\pm$ 2.94 & 462.6 $\pm$ 30.4 \\
multimodal & \textsc{NoGAM} & 5 & 0.276 $\pm$ 0.016 & 0.166 $\pm$ 0.012 & 0.828 $\pm$ 0.029 & 0.214 $\pm$ 0.014 & 0.129 $\pm$ 0.010 & 0.640 $\pm$ 0.023 & 439.2 $\pm$ 32.1 & 0.258 $\pm$ 0.013 & 787.65 $\pm$ 5.47 & 484.2 $\pm$ 35.7 \\
multimodal & \textsc{Avici} & 5 & 0.414 $\pm$ 0.049 & 0.933 $\pm$ 0.019 & 0.272 $\pm$ 0.043 & 0.332 $\pm$ 0.049 & 0.743 $\pm$ 0.031 & 0.219 $\pm$ 0.041 & 77.6 $\pm$ 7.4 & 0.446 $\pm$ 0.023 & 11.18 $\pm$ 0.18 & 27.6 $\pm$ 3.5 \\
multimodal & \textsc{NOTEARS} & 5 & 0.602 $\pm$ 0.026 & 0.549 $\pm$ 0.049 & 0.691 $\pm$ 0.040 & 0.403 $\pm$ 0.038 & 0.370 $\pm$ 0.050 & 0.459 $\pm$ 0.038 & 111.6 $\pm$ 14.8 & 0.386 $\pm$ 0.033 & 1764.28 $\pm$ 215.17 & 125.6 $\pm$ 16.2 \\
multimodal & \textsc{DAGMA} & 5 & 0.609 $\pm$ 0.042 & 0.710 $\pm$ 0.058 & 0.542 $\pm$ 0.050 & 0.346 $\pm$ 0.033 & 0.406 $\pm$ 0.048 & 0.306 $\pm$ 0.030 & 89.2 $\pm$ 8.6 & 0.539 $\pm$ 0.030 & 2343.68 $\pm$ 155.80 & 73.8 $\pm$ 5.9 \\
multimodal & \textsc{DiffAN} & 5 & 0.311 $\pm$ 0.018 & 0.199 $\pm$ 0.016 & 0.734 $\pm$ 0.028 & 0.218 $\pm$ 0.018 & 0.140 $\pm$ 0.014 & 0.513 $\pm$ 0.019 & 339.8 $\pm$ 32.1 & 0.334 $\pm$ 0.030 & 495.07 $\pm$ 9.75 & 362.8 $\pm$ 33.8 \\
multimodal & \textsc{SciNO} & 5 & 0.294 $\pm$ 0.013 & 0.183 $\pm$ 0.010 & 0.768 $\pm$ 0.035 & 0.160 $\pm$ 0.007 & 0.099 $\pm$ 0.006 & 0.417 $\pm$ 0.021 & 388.4 $\pm$ 26.0 & 0.466 $\pm$ 0.022 & 964.06 $\pm$ 34.42 & 406.2 $\pm$ 29.8 \\
multimodal & \textsc{Caps} & 5 & 0.428 $\pm$ 0.028 & 0.329 $\pm$ 0.031 & 0.631 $\pm$ 0.028 & 0.330 $\pm$ 0.017 & 0.254 $\pm$ 0.021 & 0.489 $\pm$ 0.025 & 178.8 $\pm$ 17.9 & 0.264 $\pm$ 0.017 & 338.43 $\pm$ 33.53 & 190.2 $\pm$ 20.6 \\
multimodal & \textsc{PC} & 5 & \textbf{0.743 $\pm$ 0.043} & 0.945 $\pm$ 0.021 & 0.617 $\pm$ 0.052 & 0.427 $\pm$ 0.036 & 0.541 $\pm$ 0.026 & 0.356 $\pm$ 0.040 & 65.4 $\pm$ 6.0 & 0.443 $\pm$ 0.023 & 8653.50 $\pm$ 1849.34 & 62.2 $\pm$ 4.6 \\
multimodal & \textsc{FCI} & 5 & 0.384 $\pm$ 0.065 & \textbf{1.000} & 0.246 $\pm$ 0.054 & 0.320 $\pm$ 0.066 & 0.814 $\pm$ 0.049 & 0.207 $\pm$ 0.053 & 77.4 $\pm$ 9.5 & 0.427 $\pm$ 0.045 & 10021.27 $\pm$ 2234.23 & 22.6 $\pm$ 3.8 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & 0.561 $\pm$ 0.025 & 0.957 $\pm$ 0.020 & 0.399 $\pm$ 0.024 & 0.539 $\pm$ 0.019 & \textbf{0.921 $\pm$ 0.031} & 0.383 $\pm$ 0.019 & 61.2 $\pm$ 4.0 & 0.254 $\pm$ 0.033 & 1.70 $\pm$ 0.06 & 40.0 $\pm$ 3.1 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & 0.593 $\pm$ 0.023 & 0.835 $\pm$ 0.016 & 0.462 $\pm$ 0.027 & 0.491 $\pm$ 0.027 & 0.693 $\pm$ 0.035 & 0.382 $\pm$ 0.025 & 68.2 $\pm$ 4.9 & 0.289 $\pm$ 0.030 & \textbf{0.51 $\pm$ 0.03} & 52.6 $\pm$ 2.1 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.554 $\pm$ 0.021 & 0.677 $\pm$ 0.020 & 0.471 $\pm$ 0.027 & 0.439 $\pm$ 0.022 & 0.534 $\pm$ 0.013 & 0.374 $\pm$ 0.027 & 82.0 $\pm$ 5.3 & 0.301 $\pm$ 0.052 & 101.71 $\pm$ 4.98 & 66.4 $\pm$ 2.5 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.244 $\pm$ 0.015 & 0.141 $\pm$ 0.010 & \textbf{0.920 $\pm$ 0.008} & 0.190 $\pm$ 0.016 & 0.110 $\pm$ 0.010 & \textbf{0.714 $\pm$ 0.023} & 569.8 $\pm$ 22.3 & \textbf{0.246 $\pm$ 0.021} & 28252.86 $\pm$ 76.20 & 631.0 $\pm$ 21.4 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.713 $\pm$ 0.018 & 0.920 $\pm$ 0.008 & 0.585 $\pm$ 0.026 & \textbf{0.547 $\pm$ 0.015} & 0.706 $\pm$ 0.007 & 0.449 $\pm$ 0.021 & 58.2 $\pm$ 4.8 & 0.278 $\pm$ 0.026 & 5.78 $\pm$ 0.05 & 60.6 $\pm$ 2.4 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.580 $\pm$ 0.019 & 0.631 $\pm$ 0.040 & 0.544 $\pm$ 0.021 & 0.412 $\pm$ 0.033 & 0.448 $\pm$ 0.044 & 0.385 $\pm$ 0.030 & 90.2 $\pm$ 4.5 & 0.383 $\pm$ 0.032 & 73.01 $\pm$ 1.98 & 83.0 $\pm$ 2.8 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.340 $\pm$ 0.046 & 0.832 $\pm$ 0.024 & 0.218 $\pm$ 0.036 & 0.237 $\pm$ 0.042 & 0.566 $\pm$ 0.042 & 0.153 $\pm$ 0.032 & 86.0 $\pm$ 7.3 & 0.568 $\pm$ 0.013 & 671.65 $\pm$ 80.43 & 24.8 $\pm$ 3.7 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.506 $\pm$ 0.017 & 0.496 $\pm$ 0.035 & 0.526 $\pm$ 0.018 & 0.405 $\pm$ 0.017 & 0.398 $\pm$ 0.031 & 0.421 $\pm$ 0.014 & 108.4 $\pm$ 5.6 & 0.289 $\pm$ 0.016 & 47.83 $\pm$ 1.92 & 103.0 $\pm$ 7.0 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.246 $\pm$ 0.019 & 0.143 $\pm$ 0.013 & 0.902 $\pm$ 0.008 & 0.179 $\pm$ 0.018 & 0.104 $\pm$ 0.012 & 0.655 $\pm$ 0.020 & 561.8 $\pm$ 37.0 & 0.289 $\pm$ 0.016 & 566.57 $\pm$ 9.45 & 615.4 $\pm$ 35.6 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.243 $\pm$ 0.018 & 0.141 $\pm$ 0.012 & 0.914 $\pm$ 0.012 & 0.177 $\pm$ 0.015 & 0.103 $\pm$ 0.010 & 0.664 $\pm$ 0.015 & 576.0 $\pm$ 31.7 & 0.287 $\pm$ 0.013 & 796.88 $\pm$ 1.46 & 631.2 $\pm$ 30.1 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.488 $\pm$ 0.032 & 0.980 $\pm$ 0.013 & 0.327 $\pm$ 0.027 & 0.385 $\pm$ 0.037 & 0.768 $\pm$ 0.035 & 0.258 $\pm$ 0.030 & 72.4 $\pm$ 7.1 & 0.451 $\pm$ 0.041 & 12.03 $\pm$ 0.59 & 31.6 $\pm$ 1.7 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.428 $\pm$ 0.027 & 0.302 $\pm$ 0.025 & 0.751 $\pm$ 0.014 & 0.258 $\pm$ 0.032 & 0.182 $\pm$ 0.026 & 0.449 $\pm$ 0.038 & 223.8 $\pm$ 17.9 & 0.449 $\pm$ 0.056 & 1856.10 $\pm$ 102.00 & 243.0 $\pm$ 15.5 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.547 $\pm$ 0.012 & 0.516 $\pm$ 0.032 & 0.593 $\pm$ 0.024 & 0.318 $\pm$ 0.014 & 0.301 $\pm$ 0.025 & 0.344 $\pm$ 0.012 & 118.2 $\pm$ 6.9 & 0.493 $\pm$ 0.015 & 2329.23 $\pm$ 199.36 & 111.4 $\pm$ 7.7 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.246 $\pm$ 0.014 & 0.145 $\pm$ 0.010 & 0.845 $\pm$ 0.023 & 0.171 $\pm$ 0.015 & 0.101 $\pm$ 0.010 & 0.585 $\pm$ 0.031 & 522.6 $\pm$ 21.3 & 0.327 $\pm$ 0.026 & 494.39 $\pm$ 6.37 & 563.2 $\pm$ 21.4 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.274 $\pm$ 0.015 & 0.166 $\pm$ 0.012 & 0.803 $\pm$ 0.022 & 0.151 $\pm$ 0.010 & 0.092 $\pm$ 0.008 & 0.443 $\pm$ 0.011 & 446.4 $\pm$ 27.0 & 0.456 $\pm$ 0.013 & 916.54 $\pm$ 53.01 & 469.4 $\pm$ 28.8 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.320 $\pm$ 0.026 & 0.206 $\pm$ 0.022 & 0.749 $\pm$ 0.021 & 0.239 $\pm$ 0.025 & 0.154 $\pm$ 0.020 & 0.556 $\pm$ 0.019 & 328.2 $\pm$ 24.3 & 0.298 $\pm$ 0.013 & 350.14 $\pm$ 11.30 & 357.4 $\pm$ 24.3 \\
unimodal\_asymmetric & \textsc{PC} & 5 & \textbf{0.726 $\pm$ 0.011} & 0.942 $\pm$ 0.026 & 0.593 $\pm$ 0.016 & 0.534 $\pm$ 0.025 & 0.690 $\pm$ 0.024 & 0.437 $\pm$ 0.027 & \textbf{58.0 $\pm$ 4.3} & 0.335 $\pm$ 0.024 & 8648.60 $\pm$ 1726.96 & 60.4 $\pm$ 2.7 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.407 $\pm$ 0.038 & \textbf{0.981 $\pm$ 0.013} & 0.260 $\pm$ 0.030 & 0.360 $\pm$ 0.036 & 0.869 $\pm$ 0.038 & 0.229 $\pm$ 0.028 & 74.8 $\pm$ 6.4 & 0.395 $\pm$ 0.031 & 9119.50 $\pm$ 1883.55 & 25.2 $\pm$ 2.6 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & 0.534 $\pm$ 0.043 & 0.933 $\pm$ 0.023 & 0.380 $\pm$ 0.045 & 0.477 $\pm$ 0.048 & 0.830 $\pm$ 0.041 & 0.339 $\pm$ 0.047 & 67.0 $\pm$ 8.1 & 0.335 $\pm$ 0.051 & 1.61 $\pm$ 0.07 & 38.8 $\pm$ 3.8 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.562 $\pm$ 0.032 & 0.910 $\pm$ 0.023 & 0.410 $\pm$ 0.033 & \textbf{0.522 $\pm$ 0.026} & 0.847 $\pm$ 0.029 & 0.380 $\pm$ 0.027 & 64.0 $\pm$ 6.1 & 0.305 $\pm$ 0.041 & \textbf{0.44 $\pm$ 0.01} & 43.4 $\pm$ 4.3 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.559 $\pm$ 0.036 & 0.706 $\pm$ 0.030 & 0.466 $\pm$ 0.043 & 0.486 $\pm$ 0.044 & 0.614 $\pm$ 0.050 & 0.405 $\pm$ 0.045 & 75.6 $\pm$ 6.0 & 0.297 $\pm$ 0.041 & 91.46 $\pm$ 4.38 & 62.6 $\pm$ 2.9 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.229 $\pm$ 0.015 & 0.132 $\pm$ 0.010 & \textbf{0.883 $\pm$ 0.030} & 0.190 $\pm$ 0.019 & 0.110 $\pm$ 0.011 & \textbf{0.732 $\pm$ 0.055} & 586.8 $\pm$ 20.4 & \textbf{0.207 $\pm$ 0.044} & 29774.77 $\pm$ 626.05 & 646.4 $\pm$ 22.9 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.671 $\pm$ 0.034 & 0.892 $\pm$ 0.017 & 0.541 $\pm$ 0.041 & 0.496 $\pm$ 0.046 & 0.656 $\pm$ 0.037 & 0.401 $\pm$ 0.047 & 64.6 $\pm$ 8.3 & 0.330 $\pm$ 0.043 & 5.95 $\pm$ 0.11 & 57.6 $\pm$ 2.8 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.574 $\pm$ 0.036 & 0.700 $\pm$ 0.036 & 0.493 $\pm$ 0.049 & 0.419 $\pm$ 0.039 & 0.509 $\pm$ 0.031 & 0.362 $\pm$ 0.048 & 82.0 $\pm$ 6.8 & 0.405 $\pm$ 0.059 & 71.58 $\pm$ 1.51 & 67.6 $\pm$ 6.4 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.337 $\pm$ 0.033 & 0.803 $\pm$ 0.029 & 0.215 $\pm$ 0.025 & 0.274 $\pm$ 0.036 & 0.648 $\pm$ 0.050 & 0.175 $\pm$ 0.026 & 84.6 $\pm$ 6.9 & 0.552 $\pm$ 0.029 & 682.12 $\pm$ 35.13 & 25.4 $\pm$ 2.3 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.499 $\pm$ 0.033 & 0.525 $\pm$ 0.032 & 0.484 $\pm$ 0.048 & 0.377 $\pm$ 0.037 & 0.396 $\pm$ 0.037 & 0.366 $\pm$ 0.045 & 103.4 $\pm$ 8.6 & 0.278 $\pm$ 0.034 & 46.24 $\pm$ 3.31 & 89.0 $\pm$ 10.1 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.250 $\pm$ 0.009 & 0.148 $\pm$ 0.006 & 0.831 $\pm$ 0.032 & 0.184 $\pm$ 0.014 & 0.108 $\pm$ 0.008 & 0.611 $\pm$ 0.046 & 500.6 $\pm$ 33.9 & 0.278 $\pm$ 0.034 & 542.22 $\pm$ 18.87 & 544.2 $\pm$ 41.8 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.252 $\pm$ 0.011 & 0.148 $\pm$ 0.007 & 0.842 $\pm$ 0.035 & 0.188 $\pm$ 0.014 & 0.111 $\pm$ 0.009 & 0.630 $\pm$ 0.044 & 500.6 $\pm$ 25.8 & 0.283 $\pm$ 0.027 & 795.75 $\pm$ 4.06 & 546.8 $\pm$ 33.0 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.466 $\pm$ 0.043 & 0.941 $\pm$ 0.013 & 0.315 $\pm$ 0.041 & 0.383 $\pm$ 0.032 & 0.777 $\pm$ 0.041 & 0.258 $\pm$ 0.029 & 73.2 $\pm$ 4.7 & 0.467 $\pm$ 0.023 & 11.32 $\pm$ 0.14 & 31.8 $\pm$ 3.4 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.464 $\pm$ 0.024 & 0.349 $\pm$ 0.017 & 0.697 $\pm$ 0.053 & 0.324 $\pm$ 0.032 & 0.243 $\pm$ 0.022 & 0.488 $\pm$ 0.059 & 174.6 $\pm$ 15.4 & 0.391 $\pm$ 0.054 & 2440.94 $\pm$ 328.50 & 192.4 $\pm$ 17.8 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.543 $\pm$ 0.040 & 0.560 $\pm$ 0.033 & 0.533 $\pm$ 0.052 & 0.290 $\pm$ 0.014 & 0.300 $\pm$ 0.017 & 0.283 $\pm$ 0.017 & 110.4 $\pm$ 11.9 & 0.551 $\pm$ 0.023 & 2450.24 $\pm$ 148.79 & 92.2 $\pm$ 10.5 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.254 $\pm$ 0.008 & 0.154 $\pm$ 0.005 & 0.740 $\pm$ 0.050 & 0.175 $\pm$ 0.012 & 0.106 $\pm$ 0.007 & 0.513 $\pm$ 0.053 & 437.6 $\pm$ 33.6 & 0.332 $\pm$ 0.022 & 496.39 $\pm$ 9.26 & 462.8 $\pm$ 43.0 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.253 $\pm$ 0.014 & 0.154 $\pm$ 0.010 & 0.723 $\pm$ 0.045 & 0.134 $\pm$ 0.011 & 0.081 $\pm$ 0.007 & 0.385 $\pm$ 0.041 & 439.4 $\pm$ 14.9 & 0.464 $\pm$ 0.016 & 910.75 $\pm$ 14.28 & 449.8 $\pm$ 21.7 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.319 $\pm$ 0.008 & 0.212 $\pm$ 0.003 & 0.652 $\pm$ 0.042 & 0.238 $\pm$ 0.017 & 0.158 $\pm$ 0.010 & 0.488 $\pm$ 0.048 & 281.0 $\pm$ 18.3 & 0.283 $\pm$ 0.028 & 345.67 $\pm$ 15.07 & 295.4 $\pm$ 26.3 \\
unimodal\_symmetric & \textsc{PC} & 5 & \textbf{0.757 $\pm$ 0.039} & 0.976 $\pm$ 0.013 & 0.624 $\pm$ 0.054 & 0.510 $\pm$ 0.049 & 0.658 $\pm$ 0.058 & 0.421 $\pm$ 0.048 & \textbf{58.2 $\pm$ 8.5} & 0.407 $\pm$ 0.044 & 7894.88 $\pm$ 1628.62 & 60.8 $\pm$ 3.8 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.416 $\pm$ 0.065 & \textbf{0.989 $\pm$ 0.011} & 0.272 $\pm$ 0.053 & 0.366 $\pm$ 0.060 & \textbf{0.866 $\pm$ 0.039} & 0.239 $\pm$ 0.048 & 74.4 $\pm$ 9.2 & 0.421 $\pm$ 0.033 & 8717.59 $\pm$ 1891.88 & 25.2 $\pm$ 3.5 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n2000_d20_deg2p0_additive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=2000$, $d=20$, degree 2, mechanism additive).}
\label{tab:qualitative_comparison_n2000_d20_deg2p0_additive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.887 $\pm$ 0.030 & 0.947 $\pm$ 0.024 & 0.851 $\pm$ 0.066 & 0.830 $\pm$ 0.029 & 0.890 $\pm$ 0.043 & 0.794 $\pm$ 0.055 & 4.6 $\pm$ 1.0 & 0.067 $\pm$ 0.032 & 0.58 $\pm$ 0.01 & 14.8 $\pm$ 0.6 \\
gaussian & \textsc{Spade-Gauss} & 5 & \textbf{0.907 $\pm$ 0.033} & \textbf{0.974 $\pm$ 0.016} & 0.860 $\pm$ 0.061 & \textbf{0.907 $\pm$ 0.033} & \textbf{0.974 $\pm$ 0.016} & 0.860 $\pm$ 0.061 & \textbf{3.2 $\pm$ 1.2} & \textbf{0.009 $\pm$ 0.009} & \textbf{0.10 $\pm$ 0.00} & 14.6 $\pm$ 0.7 \\
gaussian & \textsc{Topic} & 5 & 0.762 $\pm$ 0.022 & 0.697 $\pm$ 0.029 & 0.860 $\pm$ 0.061 & 0.762 $\pm$ 0.022 & 0.697 $\pm$ 0.029 & 0.860 $\pm$ 0.061 & 9.0 $\pm$ 1.2 & 0.047 $\pm$ 0.030 & 17.80 $\pm$ 0.97 & 20.4 $\pm$ 0.7 \\
gaussian & \textsc{Cam} & 5 & 0.685 $\pm$ 0.037 & 0.542 $\pm$ 0.040 & \textbf{0.943 $\pm$ 0.035} & 0.678 $\pm$ 0.040 & 0.536 $\pm$ 0.042 & \textbf{0.934 $\pm$ 0.041} & 15.2 $\pm$ 2.8 & \textbf{0.009 $\pm$ 0.009} & 333.86 $\pm$ 6.53 & 29.6 $\pm$ 2.6 \\
gaussian & \textsc{CauScale} & 5 & 0.810 $\pm$ 0.045 & 0.882 $\pm$ 0.037 & 0.768 $\pm$ 0.076 & 0.438 $\pm$ 0.043 & 0.472 $\pm$ 0.024 & 0.419 $\pm$ 0.063 & 12.0 $\pm$ 1.9 & 0.467 $\pm$ 0.054 & 5.91 $\pm$ 0.07 & 14.4 $\pm$ 1.1 \\
gaussian & \textsc{SDCD} & 5 & 0.741 $\pm$ 0.021 & 0.902 $\pm$ 0.043 & 0.634 $\pm$ 0.030 & 0.548 $\pm$ 0.025 & 0.666 $\pm$ 0.036 & 0.469 $\pm$ 0.029 & 10.2 $\pm$ 1.0 & 0.336 $\pm$ 0.065 & 132.10 $\pm$ 3.87 & 12.0 $\pm$ 1.4 \\
gaussian & \textsc{Globe} & 5 & 0.837 $\pm$ 0.034 & 0.842 $\pm$ 0.016 & 0.845 $\pm$ 0.067 & 0.807 $\pm$ 0.044 & 0.814 $\pm$ 0.043 & 0.812 $\pm$ 0.066 & 6.0 $\pm$ 1.3 & 0.078 $\pm$ 0.046 & 286.59 $\pm$ 28.79 & 16.6 $\pm$ 1.0 \\
gaussian & \textsc{Das} & 5 & 0.595 $\pm$ 0.016 & 0.555 $\pm$ 0.021 & 0.647 $\pm$ 0.029 & 0.433 $\pm$ 0.016 & 0.404 $\pm$ 0.014 & 0.472 $\pm$ 0.031 & 18.0 $\pm$ 2.2 & 0.281 $\pm$ 0.022 & 70.55 $\pm$ 3.25 & 20.2 $\pm$ 3.2 \\
gaussian & \textsc{Score} & 5 & 0.682 $\pm$ 0.017 & 0.548 $\pm$ 0.014 & 0.910 $\pm$ 0.047 & 0.518 $\pm$ 0.008 & 0.417 $\pm$ 0.013 & 0.691 $\pm$ 0.026 & 18.2 $\pm$ 2.3 & 0.281 $\pm$ 0.022 & 52.04 $\pm$ 1.24 & 28.0 $\pm$ 2.8 \\
gaussian & \textsc{NoGAM} & 5 & 0.693 $\pm$ 0.026 & 0.569 $\pm$ 0.025 & 0.900 $\pm$ 0.056 & 0.524 $\pm$ 0.018 & 0.432 $\pm$ 0.026 & 0.677 $\pm$ 0.024 & 17.4 $\pm$ 2.5 & 0.295 $\pm$ 0.024 & 208.46 $\pm$ 5.75 & 26.8 $\pm$ 3.0 \\
gaussian & \textsc{Avici} & 5 & 0.846 $\pm$ 0.056 & 0.971 $\pm$ 0.018 & 0.764 $\pm$ 0.085 & 0.773 $\pm$ 0.039 & 0.893 $\pm$ 0.030 & 0.696 $\pm$ 0.064 & 6.0 $\pm$ 1.8 & 0.145 $\pm$ 0.048 & 13.65 $\pm$ 1.00 & 12.8 $\pm$ 0.6 \\
gaussian & \textsc{NOTEARS} & 5 & 0.757 $\pm$ 0.030 & 0.768 $\pm$ 0.058 & 0.765 $\pm$ 0.046 & 0.481 $\pm$ 0.053 & 0.498 $\pm$ 0.082 & 0.477 $\pm$ 0.034 & 13.2 $\pm$ 2.2 & 0.362 $\pm$ 0.077 & 408.04 $\pm$ 112.52 & 17.2 $\pm$ 2.2 \\
gaussian & \textsc{DAGMA} & 5 & 0.734 $\pm$ 0.031 & 0.772 $\pm$ 0.026 & 0.710 $\pm$ 0.053 & 0.411 $\pm$ 0.063 & 0.433 $\pm$ 0.067 & 0.397 $\pm$ 0.066 & 13.6 $\pm$ 1.1 & 0.407 $\pm$ 0.071 & 1774.72 $\pm$ 99.55 & 15.6 $\pm$ 1.9 \\
gaussian & \textsc{DiffAN} & 5 & 0.744 $\pm$ 0.029 & 0.669 $\pm$ 0.047 & 0.868 $\pm$ 0.062 & 0.390 $\pm$ 0.023 & 0.351 $\pm$ 0.031 & 0.453 $\pm$ 0.037 & 17.2 $\pm$ 2.3 & 0.519 $\pm$ 0.046 & 23.89 $\pm$ 0.20 & 22.2 $\pm$ 2.7 \\
gaussian & \textsc{SciNO} & 5 & 0.796 $\pm$ 0.034 & 0.750 $\pm$ 0.050 & 0.854 $\pm$ 0.030 & 0.494 $\pm$ 0.076 & 0.469 $\pm$ 0.082 & 0.525 $\pm$ 0.070 & 13.4 $\pm$ 2.4 & 0.428 $\pm$ 0.077 & 756.41 $\pm$ 25.06 & 19.6 $\pm$ 2.2 \\
gaussian & \textsc{Caps} & 5 & 0.771 $\pm$ 0.043 & 0.775 $\pm$ 0.056 & 0.780 $\pm$ 0.052 & 0.563 $\pm$ 0.029 & 0.570 $\pm$ 0.049 & 0.567 $\pm$ 0.022 & 11.8 $\pm$ 2.2 & 0.338 $\pm$ 0.038 & 9.69 $\pm$ 0.23 & 17.4 $\pm$ 2.4 \\
gaussian & \textsc{PC} & 5 & 0.676 $\pm$ 0.050 & 0.902 $\pm$ 0.043 & 0.556 $\pm$ 0.065 & 0.499 $\pm$ 0.091 & 0.660 $\pm$ 0.100 & 0.410 $\pm$ 0.082 & 11.6 $\pm$ 2.5 & 0.417 $\pm$ 0.062 & 2603.67 $\pm$ 402.62 & 10.6 $\pm$ 2.0 \\
gaussian & \textsc{FCI} & 5 & 0.396 $\pm$ 0.066 & 0.933 $\pm$ 0.067 & 0.256 $\pm$ 0.049 & 0.396 $\pm$ 0.066 & 0.933 $\pm$ 0.067 & 0.256 $\pm$ 0.049 & 13.0 $\pm$ 2.0 & 0.361 $\pm$ 0.050 & 2566.99 $\pm$ 403.68 & 4.4 $\pm$ 0.7 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & \textbf{0.922 $\pm$ 0.012} & \textbf{0.973 $\pm$ 0.016} & 0.878 $\pm$ 0.023 & \textbf{0.922 $\pm$ 0.012} & \textbf{0.973 $\pm$ 0.016} & \textbf{0.878 $\pm$ 0.023} & \textbf{2.6 $\pm$ 0.5} & \textbf{0.035 $\pm$ 0.021} & 0.59 $\pm$ 0.02 & 15.2 $\pm$ 1.3 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.892 $\pm$ 0.022 & 0.945 $\pm$ 0.025 & 0.847 $\pm$ 0.033 & 0.792 $\pm$ 0.052 & 0.839 $\pm$ 0.056 & 0.752 $\pm$ 0.053 & 5.2 $\pm$ 1.3 & 0.124 $\pm$ 0.046 & \textbf{0.11 $\pm$ 0.01} & 15.0 $\pm$ 0.9 \\
multimodal & \textsc{Topic} & 5 & 0.773 $\pm$ 0.027 & 0.692 $\pm$ 0.041 & 0.887 $\pm$ 0.024 & 0.663 $\pm$ 0.052 & 0.594 $\pm$ 0.055 & 0.758 $\pm$ 0.052 & 10.8 $\pm$ 1.4 & 0.168 $\pm$ 0.054 & 19.41 $\pm$ 2.74 & 21.6 $\pm$ 1.4 \\
multimodal & \textsc{Cam} & 5 & 0.738 $\pm$ 0.034 & 0.611 $\pm$ 0.045 & \textbf{0.943 $\pm$ 0.016} & 0.672 $\pm$ 0.051 & 0.558 $\pm$ 0.055 & 0.855 $\pm$ 0.041 & 12.4 $\pm$ 1.3 & 0.106 $\pm$ 0.028 & 326.19 $\pm$ 2.91 & 26.0 $\pm$ 1.1 \\
multimodal & \textsc{CauScale} & 5 & 0.797 $\pm$ 0.043 & 0.846 $\pm$ 0.051 & 0.761 $\pm$ 0.055 & 0.498 $\pm$ 0.054 & 0.529 $\pm$ 0.059 & 0.476 $\pm$ 0.059 & 11.4 $\pm$ 1.6 & 0.357 $\pm$ 0.060 & 6.20 $\pm$ 0.12 & 15.0 $\pm$ 0.8 \\
multimodal & \textsc{SDCD} & 5 & 0.813 $\pm$ 0.030 & 0.930 $\pm$ 0.043 & 0.729 $\pm$ 0.039 & 0.539 $\pm$ 0.063 & 0.614 $\pm$ 0.067 & 0.486 $\pm$ 0.066 & 9.8 $\pm$ 1.4 & 0.360 $\pm$ 0.057 & 132.39 $\pm$ 5.49 & 13.6 $\pm$ 2.2 \\
multimodal & \textsc{Globe} & 5 & 0.838 $\pm$ 0.030 & 0.906 $\pm$ 0.025 & 0.782 $\pm$ 0.043 & 0.816 $\pm$ 0.042 & 0.882 $\pm$ 0.035 & 0.763 $\pm$ 0.053 & 5.8 $\pm$ 1.6 & 0.092 $\pm$ 0.040 & 224.52 $\pm$ 13.34 & 14.4 $\pm$ 0.9 \\
multimodal & \textsc{Das} & 5 & 0.763 $\pm$ 0.049 & 0.717 $\pm$ 0.053 & 0.820 $\pm$ 0.053 & 0.661 $\pm$ 0.047 & 0.622 $\pm$ 0.052 & 0.709 $\pm$ 0.047 & 10.2 $\pm$ 1.5 & 0.150 $\pm$ 0.027 & 70.03 $\pm$ 0.46 & 19.4 $\pm$ 1.7 \\
multimodal & \textsc{Score} & 5 & 0.756 $\pm$ 0.034 & 0.643 $\pm$ 0.048 & 0.930 $\pm$ 0.021 & 0.668 $\pm$ 0.041 & 0.569 $\pm$ 0.052 & 0.819 $\pm$ 0.020 & 11.6 $\pm$ 1.0 & 0.150 $\pm$ 0.027 & 52.12 $\pm$ 1.63 & 24.4 $\pm$ 1.2 \\
multimodal & \textsc{NoGAM} & 5 & 0.792 $\pm$ 0.025 & 0.686 $\pm$ 0.037 & \textbf{0.943 $\pm$ 0.016} & 0.699 $\pm$ 0.041 & 0.607 $\pm$ 0.050 & 0.829 $\pm$ 0.026 & 10.0 $\pm$ 1.1 & 0.126 $\pm$ 0.042 & 213.60 $\pm$ 4.71 & 23.2 $\pm$ 1.7 \\
multimodal & \textsc{Avici} & 5 & 0.691 $\pm$ 0.048 & 0.850 $\pm$ 0.032 & 0.592 $\pm$ 0.059 & 0.431 $\pm$ 0.042 & 0.519 $\pm$ 0.034 & 0.373 $\pm$ 0.044 & 12.8 $\pm$ 1.9 & 0.420 $\pm$ 0.051 & 13.75 $\pm$ 1.00 & 11.8 $\pm$ 1.1 \\
multimodal & \textsc{NOTEARS} & 5 & 0.786 $\pm$ 0.021 & 0.779 $\pm$ 0.013 & 0.798 $\pm$ 0.040 & 0.557 $\pm$ 0.048 & 0.552 $\pm$ 0.048 & 0.564 $\pm$ 0.054 & 11.2 $\pm$ 1.4 & 0.301 $\pm$ 0.063 & 708.22 $\pm$ 153.55 & 17.2 $\pm$ 1.4 \\
multimodal & \textsc{DAGMA} & 5 & 0.729 $\pm$ 0.049 & 0.717 $\pm$ 0.061 & 0.743 $\pm$ 0.036 & 0.433 $\pm$ 0.088 & 0.429 $\pm$ 0.091 & 0.439 $\pm$ 0.085 & 15.6 $\pm$ 4.2 & 0.416 $\pm$ 0.086 & 1593.92 $\pm$ 122.69 & 18.2 $\pm$ 2.8 \\
multimodal & \textsc{DiffAN} & 5 & 0.827 $\pm$ 0.035 & 0.753 $\pm$ 0.064 & 0.933 $\pm$ 0.018 & 0.551 $\pm$ 0.066 & 0.508 $\pm$ 0.084 & 0.613 $\pm$ 0.044 & 13.0 $\pm$ 3.0 & 0.378 $\pm$ 0.042 & 25.63 $\pm$ 0.68 & 22.0 $\pm$ 3.3 \\
multimodal & \textsc{SciNO} & 5 & 0.822 $\pm$ 0.013 & 0.745 $\pm$ 0.023 & 0.920 $\pm$ 0.021 & 0.436 $\pm$ 0.063 & 0.398 $\pm$ 0.063 & 0.483 $\pm$ 0.061 & 13.6 $\pm$ 0.7 & 0.469 $\pm$ 0.056 & 863.77 $\pm$ 100.83 & 20.8 $\pm$ 1.7 \\
multimodal & \textsc{Caps} & 5 & 0.830 $\pm$ 0.016 & 0.828 $\pm$ 0.024 & 0.836 $\pm$ 0.028 & 0.687 $\pm$ 0.038 & 0.684 $\pm$ 0.031 & 0.695 $\pm$ 0.050 & 8.4 $\pm$ 1.4 & 0.201 $\pm$ 0.023 & 9.23 $\pm$ 0.25 & 17.4 $\pm$ 2.5 \\
multimodal & \textsc{PC} & 5 & 0.672 $\pm$ 0.059 & 0.913 $\pm$ 0.065 & 0.533 $\pm$ 0.053 & 0.550 $\pm$ 0.088 & 0.745 $\pm$ 0.113 & 0.438 $\pm$ 0.072 & 9.8 $\pm$ 0.9 & 0.346 $\pm$ 0.047 & 3079.13 $\pm$ 1117.85 & 10.0 $\pm$ 1.4 \\
multimodal & \textsc{FCI} & 5 & 0.454 $\pm$ 0.067 & 0.933 $\pm$ 0.067 & 0.306 $\pm$ 0.054 & 0.429 $\pm$ 0.054 & 0.893 $\pm$ 0.069 & 0.288 $\pm$ 0.043 & 12.2 $\pm$ 1.2 & 0.356 $\pm$ 0.058 & 3210.40 $\pm$ 1111.98 & 5.6 $\pm$ 1.2 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & \textbf{0.894 $\pm$ 0.030} & 0.973 $\pm$ 0.016 & 0.831 $\pm$ 0.049 & \textbf{0.894 $\pm$ 0.030} & \textbf{0.973 $\pm$ 0.016} & \textbf{0.831 $\pm$ 0.049} & \textbf{3.6 $\pm$ 1.1} & \textbf{0.020 $\pm$ 0.020} & 0.58 $\pm$ 0.02 & 14.2 $\pm$ 0.8 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & 0.844 $\pm$ 0.046 & 0.900 $\pm$ 0.039 & 0.803 $\pm$ 0.064 & 0.725 $\pm$ 0.074 & 0.772 $\pm$ 0.069 & 0.691 $\pm$ 0.084 & 7.4 $\pm$ 2.2 & 0.176 $\pm$ 0.053 & \textbf{0.10 $\pm$ 0.00} & 14.8 $\pm$ 0.9 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.753 $\pm$ 0.030 & 0.714 $\pm$ 0.019 & 0.819 $\pm$ 0.076 & 0.656 $\pm$ 0.048 & 0.622 $\pm$ 0.038 & 0.713 $\pm$ 0.082 & 10.8 $\pm$ 1.7 & 0.169 $\pm$ 0.051 & 17.50 $\pm$ 1.82 & 18.8 $\pm$ 0.8 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.633 $\pm$ 0.014 & 0.476 $\pm$ 0.011 & \textbf{0.949 $\pm$ 0.025} & 0.540 $\pm$ 0.042 & 0.405 $\pm$ 0.031 & 0.810 $\pm$ 0.067 & 21.4 $\pm$ 3.4 & 0.150 $\pm$ 0.058 & 325.46 $\pm$ 5.27 & 33.8 $\pm$ 3.3 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.737 $\pm$ 0.019 & 0.765 $\pm$ 0.049 & 0.731 $\pm$ 0.050 & 0.351 $\pm$ 0.055 & 0.362 $\pm$ 0.058 & 0.350 $\pm$ 0.058 & 15.2 $\pm$ 2.0 & 0.546 $\pm$ 0.051 & 6.00 $\pm$ 0.10 & 16.2 $\pm$ 1.5 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.795 $\pm$ 0.034 & 0.841 $\pm$ 0.025 & 0.762 $\pm$ 0.055 & 0.550 $\pm$ 0.052 & 0.585 $\pm$ 0.060 & 0.524 $\pm$ 0.051 & 10.6 $\pm$ 1.6 & 0.402 $\pm$ 0.045 & 132.52 $\pm$ 4.28 & 15.0 $\pm$ 0.8 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.795 $\pm$ 0.040 & 0.861 $\pm$ 0.039 & 0.751 $\pm$ 0.065 & 0.710 $\pm$ 0.063 & 0.765 $\pm$ 0.052 & 0.673 $\pm$ 0.086 & 8.0 $\pm$ 1.8 & 0.161 $\pm$ 0.054 & 224.73 $\pm$ 25.68 & 14.4 $\pm$ 0.5 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.637 $\pm$ 0.037 & 0.522 $\pm$ 0.042 & 0.832 $\pm$ 0.052 & 0.365 $\pm$ 0.049 & 0.300 $\pm$ 0.042 & 0.476 $\pm$ 0.068 & 22.2 $\pm$ 2.8 & 0.366 $\pm$ 0.069 & 69.98 $\pm$ 2.42 & 27.0 $\pm$ 2.2 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.623 $\pm$ 0.017 & 0.467 $\pm$ 0.024 & \textbf{0.949 $\pm$ 0.025} & 0.387 $\pm$ 0.044 & 0.291 $\pm$ 0.038 & 0.583 $\pm$ 0.051 & 25.4 $\pm$ 2.5 & 0.366 $\pm$ 0.069 & 51.63 $\pm$ 1.10 & 34.4 $\pm$ 2.9 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.626 $\pm$ 0.017 & 0.470 $\pm$ 0.021 & \textbf{0.949 $\pm$ 0.025} & 0.401 $\pm$ 0.021 & 0.300 $\pm$ 0.017 & 0.609 $\pm$ 0.036 & 24.8 $\pm$ 2.0 & 0.340 $\pm$ 0.040 & 207.44 $\pm$ 2.67 & 34.2 $\pm$ 3.0 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.819 $\pm$ 0.034 & 0.935 $\pm$ 0.016 & 0.735 $\pm$ 0.054 & 0.595 $\pm$ 0.056 & 0.683 $\pm$ 0.069 & 0.532 $\pm$ 0.056 & 8.8 $\pm$ 1.3 & 0.304 $\pm$ 0.049 & 14.35 $\pm$ 1.01 & 13.0 $\pm$ 0.7 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.793 $\pm$ 0.046 & 0.741 $\pm$ 0.063 & 0.864 $\pm$ 0.044 & 0.597 $\pm$ 0.077 & 0.564 $\pm$ 0.092 & 0.642 $\pm$ 0.065 & 12.4 $\pm$ 3.7 & 0.294 $\pm$ 0.058 & 621.96 $\pm$ 94.69 & 20.4 $\pm$ 3.0 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.766 $\pm$ 0.041 & 0.712 $\pm$ 0.057 & 0.843 $\pm$ 0.051 & 0.452 $\pm$ 0.101 & 0.428 $\pm$ 0.105 & 0.486 $\pm$ 0.098 & 15.2 $\pm$ 3.8 & 0.417 $\pm$ 0.109 & 1537.76 $\pm$ 59.18 & 20.2 $\pm$ 2.2 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.739 $\pm$ 0.007 & 0.634 $\pm$ 0.019 & 0.898 $\pm$ 0.045 & 0.390 $\pm$ 0.029 & 0.336 $\pm$ 0.033 & 0.469 $\pm$ 0.029 & 17.6 $\pm$ 1.1 & 0.475 $\pm$ 0.056 & 24.29 $\pm$ 0.71 & 23.6 $\pm$ 1.3 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.802 $\pm$ 0.044 & 0.715 $\pm$ 0.052 & 0.920 $\pm$ 0.038 & 0.447 $\pm$ 0.073 & 0.401 $\pm$ 0.073 & 0.508 $\pm$ 0.073 & 15.8 $\pm$ 3.8 & 0.443 $\pm$ 0.076 & 831.69 $\pm$ 28.93 & 22.4 $\pm$ 3.0 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.738 $\pm$ 0.053 & 0.664 $\pm$ 0.051 & 0.838 $\pm$ 0.065 & 0.385 $\pm$ 0.058 & 0.347 $\pm$ 0.056 & 0.434 $\pm$ 0.062 & 17.6 $\pm$ 3.3 & 0.478 $\pm$ 0.045 & 10.32 $\pm$ 0.38 & 21.4 $\pm$ 2.1 \\
unimodal\_asymmetric & \textsc{PC} & 5 & 0.653 $\pm$ 0.034 & 0.965 $\pm$ 0.021 & 0.501 $\pm$ 0.043 & 0.593 $\pm$ 0.025 & 0.884 $\pm$ 0.052 & 0.453 $\pm$ 0.030 & 9.8 $\pm$ 1.3 & 0.341 $\pm$ 0.034 & 2787.54 $\pm$ 863.53 & 8.8 $\pm$ 1.2 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.501 $\pm$ 0.052 & \textbf{1.000} & 0.340 $\pm$ 0.045 & 0.462 $\pm$ 0.063 & 0.905 $\pm$ 0.066 & 0.314 $\pm$ 0.049 & 11.6 $\pm$ 1.3 & 0.346 $\pm$ 0.064 & 2983.52 $\pm$ 987.70 & 5.8 $\pm$ 1.0 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & \textbf{0.907 $\pm$ 0.026} & 0.968 $\pm$ 0.021 & 0.857 $\pm$ 0.041 & \textbf{0.897 $\pm$ 0.031} & \textbf{0.958 $\pm$ 0.031} & 0.847 $\pm$ 0.043 & \textbf{3.4 $\pm$ 1.1} & \textbf{0.033 $\pm$ 0.021} & 0.59 $\pm$ 0.01 & 15.0 $\pm$ 1.6 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.899 $\pm$ 0.029 & 0.950 $\pm$ 0.032 & 0.857 $\pm$ 0.041 & 0.850 $\pm$ 0.057 & 0.900 $\pm$ 0.063 & 0.811 $\pm$ 0.060 & 4.6 $\pm$ 1.8 & 0.068 $\pm$ 0.042 & \textbf{0.10 $\pm$ 0.00} & 15.4 $\pm$ 1.9 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.761 $\pm$ 0.027 & 0.666 $\pm$ 0.041 & 0.899 $\pm$ 0.034 & 0.717 $\pm$ 0.008 & 0.626 $\pm$ 0.017 & 0.851 $\pm$ 0.044 & 10.2 $\pm$ 0.4 & 0.070 $\pm$ 0.034 & 17.43 $\pm$ 1.10 & 22.6 $\pm$ 1.0 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.661 $\pm$ 0.030 & 0.508 $\pm$ 0.034 & \textbf{0.962 $\pm$ 0.025} & 0.636 $\pm$ 0.031 & 0.489 $\pm$ 0.035 & \textbf{0.924 $\pm$ 0.025} & 17.4 $\pm$ 2.5 & 0.063 $\pm$ 0.022 & 337.18 $\pm$ 7.53 & 32.4 $\pm$ 3.6 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.808 $\pm$ 0.025 & 0.853 $\pm$ 0.040 & 0.778 $\pm$ 0.043 & 0.462 $\pm$ 0.056 & 0.480 $\pm$ 0.045 & 0.451 $\pm$ 0.068 & 12.2 $\pm$ 2.2 & 0.433 $\pm$ 0.052 & 5.90 $\pm$ 0.06 & 15.6 $\pm$ 2.1 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.829 $\pm$ 0.032 & 0.859 $\pm$ 0.025 & 0.814 $\pm$ 0.064 & 0.627 $\pm$ 0.029 & 0.649 $\pm$ 0.018 & 0.617 $\pm$ 0.056 & 8.8 $\pm$ 0.7 & 0.236 $\pm$ 0.032 & 139.31 $\pm$ 2.17 & 16.6 $\pm$ 3.2 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.840 $\pm$ 0.044 & 0.899 $\pm$ 0.029 & 0.794 $\pm$ 0.062 & 0.809 $\pm$ 0.037 & 0.867 $\pm$ 0.028 & 0.764 $\pm$ 0.053 & 5.8 $\pm$ 1.5 & 0.072 $\pm$ 0.022 & 240.57 $\pm$ 18.34 & 14.8 $\pm$ 1.5 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.677 $\pm$ 0.043 & 0.622 $\pm$ 0.032 & 0.748 $\pm$ 0.065 & 0.579 $\pm$ 0.033 & 0.532 $\pm$ 0.020 & 0.640 $\pm$ 0.055 & 13.8 $\pm$ 1.8 & 0.178 $\pm$ 0.012 & 68.23 $\pm$ 1.41 & 20.6 $\pm$ 3.1 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.668 $\pm$ 0.014 & 0.514 $\pm$ 0.018 & \textbf{0.962 $\pm$ 0.025} & 0.563 $\pm$ 0.019 & 0.433 $\pm$ 0.021 & 0.809 $\pm$ 0.022 & 18.6 $\pm$ 1.6 & 0.178 $\pm$ 0.012 & 50.52 $\pm$ 0.85 & 31.8 $\pm$ 3.4 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.673 $\pm$ 0.024 & 0.520 $\pm$ 0.027 & \textbf{0.962 $\pm$ 0.025} & 0.568 $\pm$ 0.023 & 0.439 $\pm$ 0.025 & 0.810 $\pm$ 0.017 & 18.4 $\pm$ 2.3 & 0.176 $\pm$ 0.020 & 205.16 $\pm$ 1.43 & 31.6 $\pm$ 3.6 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.822 $\pm$ 0.037 & 0.956 $\pm$ 0.018 & 0.725 $\pm$ 0.051 & 0.762 $\pm$ 0.052 & 0.888 $\pm$ 0.057 & 0.671 $\pm$ 0.055 & 6.4 $\pm$ 1.4 & 0.110 $\pm$ 0.069 & 12.55 $\pm$ 0.07 & 12.6 $\pm$ 0.8 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.760 $\pm$ 0.021 & 0.733 $\pm$ 0.052 & 0.818 $\pm$ 0.051 & 0.606 $\pm$ 0.072 & 0.596 $\pm$ 0.095 & 0.637 $\pm$ 0.049 & 12.4 $\pm$ 3.7 & 0.233 $\pm$ 0.076 & 442.34 $\pm$ 35.71 & 20.4 $\pm$ 4.9 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.774 $\pm$ 0.042 & 0.784 $\pm$ 0.062 & 0.782 $\pm$ 0.048 & 0.470 $\pm$ 0.066 & 0.482 $\pm$ 0.082 & 0.468 $\pm$ 0.055 & 13.6 $\pm$ 3.4 & 0.381 $\pm$ 0.088 & 1878.13 $\pm$ 40.98 & 17.8 $\pm$ 3.5 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.742 $\pm$ 0.026 & 0.664 $\pm$ 0.046 & 0.868 $\pm$ 0.054 & 0.513 $\pm$ 0.067 & 0.458 $\pm$ 0.061 & 0.602 $\pm$ 0.089 & 14.4 $\pm$ 2.1 & 0.372 $\pm$ 0.081 & 24.20 $\pm$ 0.44 & 23.2 $\pm$ 4.4 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.766 $\pm$ 0.023 & 0.671 $\pm$ 0.013 & 0.897 $\pm$ 0.043 & 0.522 $\pm$ 0.076 & 0.454 $\pm$ 0.061 & 0.615 $\pm$ 0.100 & 13.4 $\pm$ 1.0 & 0.346 $\pm$ 0.082 & 737.66 $\pm$ 5.67 & 22.8 $\pm$ 2.9 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.753 $\pm$ 0.027 & 0.744 $\pm$ 0.069 & 0.786 $\pm$ 0.042 & 0.628 $\pm$ 0.025 & 0.619 $\pm$ 0.054 & 0.657 $\pm$ 0.043 & 11.4 $\pm$ 2.2 & 0.234 $\pm$ 0.038 & 9.52 $\pm$ 0.47 & 19.0 $\pm$ 3.6 \\
unimodal\_symmetric & \textsc{PC} & 5 & 0.668 $\pm$ 0.031 & 0.872 $\pm$ 0.066 & 0.549 $\pm$ 0.028 & 0.569 $\pm$ 0.052 & 0.748 $\pm$ 0.094 & 0.465 $\pm$ 0.036 & 10.8 $\pm$ 1.7 & 0.288 $\pm$ 0.031 & 3795.06 $\pm$ 1846.37 & 11.0 $\pm$ 1.4 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.494 $\pm$ 0.012 & \textbf{1.000} & 0.329 $\pm$ 0.011 & 0.463 $\pm$ 0.040 & 0.933 $\pm$ 0.067 & 0.309 $\pm$ 0.028 & 11.8 $\pm$ 1.4 & 0.250 $\pm$ 0.050 & 3619.76 $\pm$ 1595.57 & 5.6 $\pm$ 0.7 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n2000_d20_deg2p0_neveradditive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=2000$, $d=20$, degree 2, mechanism neveradditive).}
\label{tab:qualitative_comparison_n2000_d20_deg2p0_neveradditive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.805 $\pm$ 0.031 & 0.957 $\pm$ 0.043 & 0.715 $\pm$ 0.065 & 0.707 $\pm$ 0.074 & 0.836 $\pm$ 0.082 & 0.629 $\pm$ 0.080 & 7.2 $\pm$ 1.6 & 0.278 $\pm$ 0.036 & 0.56 $\pm$ 0.01 & 12.4 $\pm$ 0.9 \\
gaussian & \textsc{Spade-Gauss} & 5 & \textbf{0.829 $\pm$ 0.033} & 0.969 $\pm$ 0.031 & 0.740 $\pm$ 0.061 & \textbf{0.813 $\pm$ 0.030} & \textbf{0.954 $\pm$ 0.046} & 0.723 $\pm$ 0.050 & \textbf{5.4 $\pm$ 1.1} & 0.101 $\pm$ 0.021 & \textbf{0.09 $\pm$ 0.01} & 12.6 $\pm$ 0.7 \\
gaussian & \textsc{Topic} & 5 & 0.724 $\pm$ 0.038 & 0.674 $\pm$ 0.028 & 0.800 $\pm$ 0.074 & 0.664 $\pm$ 0.034 & 0.619 $\pm$ 0.028 & 0.731 $\pm$ 0.059 & 11.2 $\pm$ 1.5 & 0.167 $\pm$ 0.042 & 16.83 $\pm$ 2.01 & 19.6 $\pm$ 1.4 \\
gaussian & \textsc{Cam} & 5 & 0.697 $\pm$ 0.032 & 0.561 $\pm$ 0.038 & 0.934 $\pm$ 0.032 & 0.673 $\pm$ 0.041 & 0.540 $\pm$ 0.040 & \textbf{0.904 $\pm$ 0.057} & 14.6 $\pm$ 2.5 & \textbf{0.063 $\pm$ 0.048} & 322.19 $\pm$ 3.28 & 28.6 $\pm$ 3.5 \\
gaussian & \textsc{CauScale} & 5 & 0.737 $\pm$ 0.052 & 0.812 $\pm$ 0.065 & 0.697 $\pm$ 0.080 & 0.430 $\pm$ 0.060 & 0.466 $\pm$ 0.052 & 0.411 $\pm$ 0.070 & 13.2 $\pm$ 2.1 & 0.422 $\pm$ 0.052 & 6.14 $\pm$ 0.22 & 14.4 $\pm$ 1.6 \\
gaussian & \textsc{SDCD} & 5 & 0.683 $\pm$ 0.072 & 0.827 $\pm$ 0.056 & 0.602 $\pm$ 0.083 & 0.499 $\pm$ 0.082 & 0.595 $\pm$ 0.073 & 0.443 $\pm$ 0.084 & 12.2 $\pm$ 2.6 & 0.435 $\pm$ 0.057 & 139.74 $\pm$ 3.88 & 12.8 $\pm$ 2.7 \\
gaussian & \textsc{Globe} & 5 & 0.745 $\pm$ 0.040 & 0.879 $\pm$ 0.036 & 0.657 $\pm$ 0.058 & 0.691 $\pm$ 0.041 & 0.816 $\pm$ 0.049 & 0.607 $\pm$ 0.051 & 8.6 $\pm$ 1.7 & 0.181 $\pm$ 0.035 & 227.01 $\pm$ 19.41 & 12.4 $\pm$ 0.9 \\
gaussian & \textsc{Das} & 5 & 0.582 $\pm$ 0.024 & 0.563 $\pm$ 0.065 & 0.640 $\pm$ 0.047 & 0.455 $\pm$ 0.036 & 0.447 $\pm$ 0.071 & 0.492 $\pm$ 0.016 & 18.4 $\pm$ 3.2 & 0.224 $\pm$ 0.025 & 69.73 $\pm$ 1.01 & 20.8 $\pm$ 4.4 \\
gaussian & \textsc{Score} & 5 & 0.690 $\pm$ 0.043 & 0.558 $\pm$ 0.059 & 0.938 $\pm$ 0.037 & 0.564 $\pm$ 0.060 & 0.461 $\pm$ 0.071 & 0.757 $\pm$ 0.031 & 18.6 $\pm$ 5.0 & 0.224 $\pm$ 0.025 & 52.29 $\pm$ 0.54 & 30.2 $\pm$ 5.7 \\
gaussian & \textsc{NoGAM} & 5 & 0.709 $\pm$ 0.041 & 0.575 $\pm$ 0.052 & \textbf{0.951 $\pm$ 0.039} & 0.535 $\pm$ 0.041 & 0.435 $\pm$ 0.047 & 0.717 $\pm$ 0.038 & 18.0 $\pm$ 4.0 & 0.264 $\pm$ 0.035 & 207.62 $\pm$ 3.25 & 29.2 $\pm$ 5.0 \\
gaussian & \textsc{Avici} & 5 & 0.800 $\pm$ 0.059 & 0.969 $\pm$ 0.031 & 0.691 $\pm$ 0.077 & 0.725 $\pm$ 0.049 & 0.883 $\pm$ 0.041 & 0.624 $\pm$ 0.063 & 7.2 $\pm$ 1.9 & 0.160 $\pm$ 0.036 & 13.18 $\pm$ 0.35 & 11.6 $\pm$ 0.4 \\
gaussian & \textsc{NOTEARS} & 5 & 0.747 $\pm$ 0.036 & 0.808 $\pm$ 0.055 & 0.701 $\pm$ 0.032 & 0.535 $\pm$ 0.067 & 0.575 $\pm$ 0.074 & 0.506 $\pm$ 0.065 & 11.8 $\pm$ 2.4 & 0.400 $\pm$ 0.077 & 289.85 $\pm$ 52.42 & 15.2 $\pm$ 2.5 \\
gaussian & \textsc{DAGMA} & 5 & 0.752 $\pm$ 0.048 & 0.858 $\pm$ 0.071 & 0.702 $\pm$ 0.067 & 0.465 $\pm$ 0.077 & 0.521 $\pm$ 0.078 & 0.436 $\pm$ 0.075 & 12.8 $\pm$ 3.2 & 0.438 $\pm$ 0.055 & 1622.72 $\pm$ 108.95 & 15.2 $\pm$ 3.8 \\
gaussian & \textsc{DiffAN} & 5 & 0.745 $\pm$ 0.034 & 0.659 $\pm$ 0.052 & 0.888 $\pm$ 0.055 & 0.396 $\pm$ 0.074 & 0.359 $\pm$ 0.074 & 0.454 $\pm$ 0.073 & 17.8 $\pm$ 3.4 & 0.515 $\pm$ 0.087 & 24.11 $\pm$ 0.29 & 23.4 $\pm$ 3.4 \\
gaussian & \textsc{SciNO} & 5 & 0.792 $\pm$ 0.051 & 0.755 $\pm$ 0.081 & 0.861 $\pm$ 0.048 & 0.466 $\pm$ 0.078 & 0.453 $\pm$ 0.089 & 0.495 $\pm$ 0.073 & 15.0 $\pm$ 4.5 & 0.458 $\pm$ 0.085 & 845.80 $\pm$ 90.25 & 20.4 $\pm$ 3.7 \\
gaussian & \textsc{Caps} & 5 & 0.786 $\pm$ 0.030 & 0.781 $\pm$ 0.062 & 0.806 $\pm$ 0.028 & 0.487 $\pm$ 0.016 & 0.481 $\pm$ 0.027 & 0.501 $\pm$ 0.027 & 13.0 $\pm$ 2.2 & 0.365 $\pm$ 0.017 & 9.87 $\pm$ 0.36 & 18.0 $\pm$ 2.7 \\
gaussian & \textsc{PC} & 5 & 0.765 $\pm$ 0.040 & 0.897 $\pm$ 0.034 & 0.671 $\pm$ 0.050 & 0.658 $\pm$ 0.039 & 0.771 $\pm$ 0.032 & 0.578 $\pm$ 0.049 & 8.4 $\pm$ 1.0 & 0.250 $\pm$ 0.041 & 2782.49 $\pm$ 1098.46 & 12.8 $\pm$ 1.7 \\
gaussian & \textsc{FCI} & 5 & 0.482 $\pm$ 0.057 & \textbf{1.000} & 0.324 $\pm$ 0.045 & 0.445 $\pm$ 0.048 & 0.933 $\pm$ 0.041 & 0.299 $\pm$ 0.038 & 12.0 $\pm$ 1.6 & 0.263 $\pm$ 0.036 & 2598.01 $\pm$ 1003.81 & 5.4 $\pm$ 0.9 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & 0.783 $\pm$ 0.047 & 0.941 $\pm$ 0.026 & 0.679 $\pm$ 0.063 & \textbf{0.783 $\pm$ 0.047} & \textbf{0.941 $\pm$ 0.026} & 0.679 $\pm$ 0.063 & \textbf{6.6 $\pm$ 1.8} & \textbf{0.064 $\pm$ 0.031} & 0.55 $\pm$ 0.01 & 12.0 $\pm$ 1.1 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.822 $\pm$ 0.056 & 0.913 $\pm$ 0.012 & 0.765 $\pm$ 0.090 & 0.647 $\pm$ 0.066 & 0.715 $\pm$ 0.042 & 0.603 $\pm$ 0.088 & 8.4 $\pm$ 2.1 & 0.262 $\pm$ 0.053 & \textbf{0.09 $\pm$ 0.00} & 13.6 $\pm$ 0.6 \\
multimodal & \textsc{Topic} & 5 & 0.700 $\pm$ 0.024 & 0.638 $\pm$ 0.021 & 0.790 $\pm$ 0.062 & 0.518 $\pm$ 0.037 & 0.469 $\pm$ 0.021 & 0.589 $\pm$ 0.067 & 14.8 $\pm$ 1.7 & 0.277 $\pm$ 0.049 & 15.71 $\pm$ 0.96 & 20.4 $\pm$ 0.5 \\
multimodal & \textsc{Cam} & 5 & 0.706 $\pm$ 0.031 & 0.551 $\pm$ 0.035 & \textbf{0.991 $\pm$ 0.009} & 0.620 $\pm$ 0.050 & 0.486 $\pm$ 0.048 & 0.868 $\pm$ 0.045 & 16.4 $\pm$ 2.9 & 0.123 $\pm$ 0.043 & 329.93 $\pm$ 8.45 & 30.8 $\pm$ 3.4 \\
multimodal & \textsc{CauScale} & 5 & 0.767 $\pm$ 0.034 & 0.858 $\pm$ 0.040 & 0.708 $\pm$ 0.058 & 0.506 $\pm$ 0.065 & 0.564 $\pm$ 0.067 & 0.468 $\pm$ 0.072 & 11.2 $\pm$ 1.6 & 0.339 $\pm$ 0.055 & 5.95 $\pm$ 0.11 & 13.8 $\pm$ 1.2 \\
multimodal & \textsc{SDCD} & 5 & 0.791 $\pm$ 0.059 & 0.904 $\pm$ 0.042 & 0.708 $\pm$ 0.070 & 0.622 $\pm$ 0.068 & 0.714 $\pm$ 0.070 & 0.555 $\pm$ 0.071 & 8.8 $\pm$ 1.9 & 0.304 $\pm$ 0.052 & 135.78 $\pm$ 3.04 & 13.0 $\pm$ 1.0 \\
multimodal & \textsc{Globe} & 5 & 0.778 $\pm$ 0.036 & 0.881 $\pm$ 0.030 & 0.702 $\pm$ 0.050 & 0.721 $\pm$ 0.069 & 0.811 $\pm$ 0.060 & 0.654 $\pm$ 0.077 & 8.0 $\pm$ 2.1 & 0.169 $\pm$ 0.057 & 226.84 $\pm$ 11.11 & 13.2 $\pm$ 0.6 \\
multimodal & \textsc{Das} & 5 & 0.711 $\pm$ 0.025 & 0.665 $\pm$ 0.039 & 0.774 $\pm$ 0.030 & 0.608 $\pm$ 0.016 & 0.568 $\pm$ 0.030 & 0.661 $\pm$ 0.026 & 12.4 $\pm$ 1.2 & 0.160 $\pm$ 0.028 & 69.28 $\pm$ 1.39 & 19.8 $\pm$ 2.0 \\
multimodal & \textsc{Score} & 5 & 0.731 $\pm$ 0.027 & 0.586 $\pm$ 0.032 & 0.978 $\pm$ 0.013 & 0.620 $\pm$ 0.027 & 0.497 $\pm$ 0.028 & 0.831 $\pm$ 0.031 & 14.6 $\pm$ 1.5 & 0.160 $\pm$ 0.028 & 47.25 $\pm$ 1.52 & 28.2 $\pm$ 2.1 \\
multimodal & \textsc{NoGAM} & 5 & 0.758 $\pm$ 0.026 & 0.622 $\pm$ 0.035 & 0.978 $\pm$ 0.013 & 0.718 $\pm$ 0.039 & 0.589 $\pm$ 0.045 & \textbf{0.924 $\pm$ 0.023} & 11.8 $\pm$ 2.2 & 0.067 $\pm$ 0.018 & 208.34 $\pm$ 7.15 & 27.0 $\pm$ 3.1 \\
multimodal & \textsc{Avici} & 5 & 0.698 $\pm$ 0.050 & 0.912 $\pm$ 0.027 & 0.584 $\pm$ 0.067 & 0.583 $\pm$ 0.062 & 0.750 $\pm$ 0.019 & 0.491 $\pm$ 0.072 & 10.0 $\pm$ 1.7 & 0.288 $\pm$ 0.046 & 12.59 $\pm$ 0.06 & 10.6 $\pm$ 1.2 \\
multimodal & \textsc{NOTEARS} & 5 & 0.801 $\pm$ 0.046 & 0.766 $\pm$ 0.050 & 0.841 $\pm$ 0.044 & 0.662 $\pm$ 0.064 & 0.633 $\pm$ 0.064 & 0.695 $\pm$ 0.066 & 10.0 $\pm$ 3.0 & 0.217 $\pm$ 0.072 & 402.82 $\pm$ 61.67 & 18.8 $\pm$ 2.1 \\
multimodal & \textsc{DAGMA} & 5 & 0.754 $\pm$ 0.044 & 0.767 $\pm$ 0.069 & 0.750 $\pm$ 0.031 & 0.495 $\pm$ 0.036 & 0.505 $\pm$ 0.055 & 0.491 $\pm$ 0.025 & 12.8 $\pm$ 2.2 & 0.337 $\pm$ 0.049 & 1632.44 $\pm$ 102.62 & 16.8 $\pm$ 1.8 \\
multimodal & \textsc{DiffAN} & 5 & 0.812 $\pm$ 0.013 & 0.728 $\pm$ 0.023 & 0.930 $\pm$ 0.046 & 0.457 $\pm$ 0.052 & 0.413 $\pm$ 0.056 & 0.518 $\pm$ 0.055 & 14.2 $\pm$ 1.8 & 0.473 $\pm$ 0.057 & 25.37 $\pm$ 0.73 & 21.4 $\pm$ 1.6 \\
multimodal & \textsc{SciNO} & 5 & 0.818 $\pm$ 0.027 & 0.781 $\pm$ 0.043 & 0.881 $\pm$ 0.061 & 0.506 $\pm$ 0.058 & 0.490 $\pm$ 0.070 & 0.536 $\pm$ 0.049 & 12.4 $\pm$ 2.1 & 0.455 $\pm$ 0.052 & 757.86 $\pm$ 32.54 & 19.8 $\pm$ 3.1 \\
multimodal & \textsc{Caps} & 5 & \textbf{0.860 $\pm$ 0.039} & 0.837 $\pm$ 0.045 & 0.885 $\pm$ 0.037 & 0.738 $\pm$ 0.054 & 0.719 $\pm$ 0.058 & 0.759 $\pm$ 0.051 & 7.6 $\pm$ 2.2 & 0.167 $\pm$ 0.028 & 10.14 $\pm$ 0.34 & 18.0 $\pm$ 1.8 \\
multimodal & \textsc{PC} & 5 & 0.721 $\pm$ 0.033 & 0.978 $\pm$ 0.022 & 0.574 $\pm$ 0.040 & 0.624 $\pm$ 0.044 & 0.848 $\pm$ 0.055 & 0.497 $\pm$ 0.043 & 8.8 $\pm$ 1.3 & 0.298 $\pm$ 0.030 & 3022.42 $\pm$ 1092.98 & 10.0 $\pm$ 1.2 \\
multimodal & \textsc{FCI} & 5 & 0.448 $\pm$ 0.045 & \textbf{1.000} & 0.293 $\pm$ 0.037 & 0.413 $\pm$ 0.054 & 0.917 $\pm$ 0.053 & 0.271 $\pm$ 0.042 & 12.6 $\pm$ 1.9 & 0.260 $\pm$ 0.030 & 2856.82 $\pm$ 984.98 & 4.8 $\pm$ 0.5 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & 0.776 $\pm$ 0.048 & 0.965 $\pm$ 0.021 & 0.656 $\pm$ 0.062 & \textbf{0.776 $\pm$ 0.048} & \textbf{0.965 $\pm$ 0.021} & 0.656 $\pm$ 0.062 & \textbf{6.4 $\pm$ 1.4} & \textbf{0.165 $\pm$ 0.048} & 0.53 $\pm$ 0.01 & 11.4 $\pm$ 1.3 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & \textbf{0.825 $\pm$ 0.066} & 0.870 $\pm$ 0.044 & 0.798 $\pm$ 0.088 & 0.692 $\pm$ 0.046 & 0.733 $\pm$ 0.034 & 0.668 $\pm$ 0.065 & 7.8 $\pm$ 1.8 & 0.227 $\pm$ 0.034 & \textbf{0.10 $\pm$ 0.00} & 15.2 $\pm$ 1.5 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.719 $\pm$ 0.038 & 0.645 $\pm$ 0.023 & 0.819 $\pm$ 0.065 & 0.594 $\pm$ 0.034 & 0.534 $\pm$ 0.028 & 0.675 $\pm$ 0.048 & 13.0 $\pm$ 1.4 & 0.245 $\pm$ 0.024 & 17.66 $\pm$ 1.68 & 21.2 $\pm$ 1.8 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.610 $\pm$ 0.012 & 0.446 $\pm$ 0.012 & \textbf{0.967 $\pm$ 0.021} & 0.456 $\pm$ 0.032 & 0.333 $\pm$ 0.024 & \textbf{0.724 $\pm$ 0.056} & 25.0 $\pm$ 2.4 & 0.243 $\pm$ 0.048 & 333.28 $\pm$ 2.48 & 36.6 $\pm$ 3.1 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.719 $\pm$ 0.042 & 0.806 $\pm$ 0.028 & 0.659 $\pm$ 0.062 & 0.447 $\pm$ 0.035 & 0.507 $\pm$ 0.054 & 0.406 $\pm$ 0.034 & 12.8 $\pm$ 1.5 & 0.389 $\pm$ 0.044 & 5.90 $\pm$ 0.15 & 13.4 $\pm$ 0.4 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.791 $\pm$ 0.022 & 0.880 $\pm$ 0.044 & 0.725 $\pm$ 0.033 & 0.456 $\pm$ 0.058 & 0.499 $\pm$ 0.054 & 0.423 $\pm$ 0.062 & 11.8 $\pm$ 1.7 & 0.416 $\pm$ 0.082 & 137.05 $\pm$ 2.55 & 14.2 $\pm$ 1.9 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.635 $\pm$ 0.044 & 0.730 $\pm$ 0.070 & 0.580 $\pm$ 0.056 & 0.540 $\pm$ 0.056 & 0.611 $\pm$ 0.055 & 0.499 $\pm$ 0.074 & 12.6 $\pm$ 1.9 & 0.249 $\pm$ 0.086 & 208.33 $\pm$ 12.41 & 13.4 $\pm$ 1.1 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.600 $\pm$ 0.036 & 0.517 $\pm$ 0.035 & 0.729 $\pm$ 0.054 & 0.437 $\pm$ 0.051 & 0.378 $\pm$ 0.048 & 0.527 $\pm$ 0.062 & 20.4 $\pm$ 3.6 & 0.310 $\pm$ 0.037 & 68.67 $\pm$ 0.67 & 24.4 $\pm$ 3.7 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.606 $\pm$ 0.009 & 0.453 $\pm$ 0.017 & 0.933 $\pm$ 0.042 & 0.429 $\pm$ 0.028 & 0.321 $\pm$ 0.025 & 0.657 $\pm$ 0.043 & 25.2 $\pm$ 3.0 & 0.310 $\pm$ 0.037 & 51.45 $\pm$ 1.31 & 35.2 $\pm$ 4.4 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.618 $\pm$ 0.014 & 0.463 $\pm$ 0.020 & 0.943 $\pm$ 0.035 & 0.410 $\pm$ 0.036 & 0.308 $\pm$ 0.031 & 0.622 $\pm$ 0.049 & 25.4 $\pm$ 3.4 & 0.354 $\pm$ 0.042 & 208.37 $\pm$ 7.40 & 35.0 $\pm$ 4.6 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.768 $\pm$ 0.052 & 0.962 $\pm$ 0.023 & 0.647 $\pm$ 0.064 & 0.626 $\pm$ 0.071 & 0.779 $\pm$ 0.067 & 0.528 $\pm$ 0.071 & 8.4 $\pm$ 1.7 & 0.273 $\pm$ 0.041 & 12.85 $\pm$ 0.17 & 11.2 $\pm$ 1.2 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.759 $\pm$ 0.027 & 0.656 $\pm$ 0.027 & 0.906 $\pm$ 0.042 & 0.586 $\pm$ 0.021 & 0.506 $\pm$ 0.022 & 0.699 $\pm$ 0.029 & 13.4 $\pm$ 1.7 & 0.230 $\pm$ 0.031 & 288.95 $\pm$ 16.47 & 23.4 $\pm$ 2.2 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.764 $\pm$ 0.037 & 0.725 $\pm$ 0.048 & 0.817 $\pm$ 0.043 & 0.440 $\pm$ 0.063 & 0.420 $\pm$ 0.064 & 0.467 $\pm$ 0.066 & 15.2 $\pm$ 3.8 & 0.429 $\pm$ 0.080 & 1775.41 $\pm$ 86.63 & 19.4 $\pm$ 2.6 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.730 $\pm$ 0.015 & 0.613 $\pm$ 0.018 & 0.908 $\pm$ 0.035 & 0.436 $\pm$ 0.025 & 0.366 $\pm$ 0.020 & 0.543 $\pm$ 0.040 & 17.6 $\pm$ 2.1 & 0.398 $\pm$ 0.023 & 23.50 $\pm$ 0.30 & 25.2 $\pm$ 3.0 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.775 $\pm$ 0.032 & 0.674 $\pm$ 0.032 & 0.915 $\pm$ 0.039 & 0.528 $\pm$ 0.059 & 0.461 $\pm$ 0.057 & 0.620 $\pm$ 0.060 & 14.4 $\pm$ 2.4 & 0.337 $\pm$ 0.057 & 833.38 $\pm$ 32.08 & 23.2 $\pm$ 2.6 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.768 $\pm$ 0.043 & 0.677 $\pm$ 0.049 & 0.893 $\pm$ 0.042 & 0.495 $\pm$ 0.054 & 0.438 $\pm$ 0.056 & 0.572 $\pm$ 0.049 & 15.2 $\pm$ 2.7 & 0.405 $\pm$ 0.043 & 10.84 $\pm$ 0.17 & 22.8 $\pm$ 2.8 \\
unimodal\_asymmetric & \textsc{PC} & 5 & 0.692 $\pm$ 0.066 & 0.916 $\pm$ 0.052 & 0.563 $\pm$ 0.073 & 0.546 $\pm$ 0.106 & 0.722 $\pm$ 0.130 & 0.446 $\pm$ 0.095 & 10.2 $\pm$ 2.3 & 0.326 $\pm$ 0.067 & 3067.33 $\pm$ 1191.80 & 10.4 $\pm$ 1.4 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.456 $\pm$ 0.077 & \textbf{1.000} & 0.308 $\pm$ 0.065 & 0.421 $\pm$ 0.081 & 0.917 $\pm$ 0.053 & 0.286 $\pm$ 0.067 & 12.0 $\pm$ 1.5 & 0.283 $\pm$ 0.055 & 3227.13 $\pm$ 1166.98 & 5.4 $\pm$ 1.5 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & \textbf{0.832 $\pm$ 0.061} & 0.983 $\pm$ 0.017 & 0.737 $\pm$ 0.091 & \textbf{0.832 $\pm$ 0.061} & \textbf{0.983 $\pm$ 0.017} & 0.737 $\pm$ 0.091 & \textbf{4.8 $\pm$ 1.7} & \textbf{0.088 $\pm$ 0.050} & 0.61 $\pm$ 0.06 & 12.6 $\pm$ 1.9 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.828 $\pm$ 0.048 & 0.934 $\pm$ 0.030 & 0.755 $\pm$ 0.073 & 0.767 $\pm$ 0.060 & 0.863 $\pm$ 0.041 & 0.701 $\pm$ 0.082 & 6.4 $\pm$ 1.7 & 0.126 $\pm$ 0.037 & \textbf{0.10 $\pm$ 0.01} & 13.6 $\pm$ 1.7 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.728 $\pm$ 0.032 & 0.673 $\pm$ 0.054 & 0.814 $\pm$ 0.051 & 0.624 $\pm$ 0.051 & 0.573 $\pm$ 0.052 & 0.704 $\pm$ 0.083 & 12.0 $\pm$ 1.5 & 0.178 $\pm$ 0.061 & 16.79 $\pm$ 1.42 & 20.2 $\pm$ 0.4 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.627 $\pm$ 0.019 & 0.466 $\pm$ 0.025 & \textbf{0.968 $\pm$ 0.021} & 0.548 $\pm$ 0.026 & 0.408 $\pm$ 0.025 & \textbf{0.847 $\pm$ 0.043} & 21.6 $\pm$ 2.3 & 0.143 $\pm$ 0.041 & 328.81 $\pm$ 4.06 & 35.2 $\pm$ 3.2 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.738 $\pm$ 0.030 & 0.789 $\pm$ 0.027 & 0.698 $\pm$ 0.042 & 0.551 $\pm$ 0.048 & 0.590 $\pm$ 0.052 & 0.521 $\pm$ 0.050 & 11.8 $\pm$ 2.3 & 0.278 $\pm$ 0.051 & 6.18 $\pm$ 0.17 & 15.2 $\pm$ 2.1 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.758 $\pm$ 0.065 & 0.846 $\pm$ 0.042 & 0.698 $\pm$ 0.082 & 0.528 $\pm$ 0.058 & 0.592 $\pm$ 0.054 & 0.486 $\pm$ 0.068 & 11.0 $\pm$ 1.8 & 0.329 $\pm$ 0.007 & 135.81 $\pm$ 5.83 & 14.0 $\pm$ 2.2 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.718 $\pm$ 0.029 & 0.878 $\pm$ 0.039 & 0.627 $\pm$ 0.060 & 0.691 $\pm$ 0.019 & 0.851 $\pm$ 0.054 & 0.601 $\pm$ 0.047 & 8.6 $\pm$ 1.0 & 0.141 $\pm$ 0.021 & 213.71 $\pm$ 27.71 & 12.4 $\pm$ 2.4 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.594 $\pm$ 0.022 & 0.519 $\pm$ 0.021 & 0.709 $\pm$ 0.053 & 0.471 $\pm$ 0.032 & 0.410 $\pm$ 0.026 & 0.562 $\pm$ 0.053 & 18.4 $\pm$ 1.1 & 0.204 $\pm$ 0.025 & 67.59 $\pm$ 1.12 & 23.0 $\pm$ 2.4 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.653 $\pm$ 0.035 & 0.516 $\pm$ 0.045 & 0.910 $\pm$ 0.034 & 0.540 $\pm$ 0.036 & 0.427 $\pm$ 0.039 & 0.754 $\pm$ 0.041 & 18.8 $\pm$ 1.8 & 0.204 $\pm$ 0.025 & 52.43 $\pm$ 0.90 & 30.0 $\pm$ 2.3 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.662 $\pm$ 0.036 & 0.525 $\pm$ 0.051 & 0.926 $\pm$ 0.024 & 0.578 $\pm$ 0.039 & 0.458 $\pm$ 0.046 & 0.809 $\pm$ 0.041 & 18.0 $\pm$ 2.2 & 0.149 $\pm$ 0.037 & 199.80 $\pm$ 17.99 & 30.2 $\pm$ 2.4 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.808 $\pm$ 0.051 & 0.973 $\pm$ 0.017 & 0.704 $\pm$ 0.069 & 0.732 $\pm$ 0.034 & 0.887 $\pm$ 0.034 & 0.636 $\pm$ 0.053 & 6.6 $\pm$ 1.2 & 0.180 $\pm$ 0.042 & 14.85 $\pm$ 0.82 & 12.2 $\pm$ 1.8 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.769 $\pm$ 0.052 & 0.742 $\pm$ 0.049 & 0.802 $\pm$ 0.063 & 0.662 $\pm$ 0.050 & 0.640 $\pm$ 0.052 & 0.688 $\pm$ 0.053 & 9.8 $\pm$ 1.5 & 0.192 $\pm$ 0.044 & 621.20 $\pm$ 126.74 & 18.2 $\pm$ 1.8 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.717 $\pm$ 0.038 & 0.688 $\pm$ 0.036 & 0.758 $\pm$ 0.058 & 0.387 $\pm$ 0.058 & 0.380 $\pm$ 0.067 & 0.400 $\pm$ 0.050 & 16.4 $\pm$ 2.9 & 0.455 $\pm$ 0.071 & 1860.08 $\pm$ 148.38 & 18.8 $\pm$ 2.6 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.781 $\pm$ 0.030 & 0.686 $\pm$ 0.039 & 0.913 $\pm$ 0.035 & 0.538 $\pm$ 0.042 & 0.473 $\pm$ 0.039 & 0.629 $\pm$ 0.054 & 13.6 $\pm$ 1.9 & 0.341 $\pm$ 0.058 & 25.16 $\pm$ 0.70 & 23.0 $\pm$ 3.3 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.762 $\pm$ 0.025 & 0.673 $\pm$ 0.028 & 0.883 $\pm$ 0.040 & 0.509 $\pm$ 0.057 & 0.447 $\pm$ 0.044 & 0.594 $\pm$ 0.079 & 14.0 $\pm$ 1.3 & 0.324 $\pm$ 0.047 & 762.90 $\pm$ 30.92 & 22.2 $\pm$ 2.3 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.789 $\pm$ 0.017 & 0.744 $\pm$ 0.027 & 0.848 $\pm$ 0.037 & 0.633 $\pm$ 0.043 & 0.595 $\pm$ 0.040 & 0.683 $\pm$ 0.062 & 10.4 $\pm$ 1.0 & 0.226 $\pm$ 0.042 & 9.65 $\pm$ 0.28 & 19.0 $\pm$ 0.9 \\
unimodal\_symmetric & \textsc{PC} & 5 & 0.716 $\pm$ 0.039 & 0.968 $\pm$ 0.020 & 0.578 $\pm$ 0.059 & 0.635 $\pm$ 0.056 & 0.857 $\pm$ 0.060 & 0.513 $\pm$ 0.065 & 8.8 $\pm$ 1.7 & 0.261 $\pm$ 0.042 & 3366.36 $\pm$ 1404.29 & 10.2 $\pm$ 1.4 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.431 $\pm$ 0.048 & \textbf{1.000} & 0.280 $\pm$ 0.038 & 0.414 $\pm$ 0.064 & 0.933 $\pm$ 0.067 & 0.270 $\pm$ 0.047 & 12.6 $\pm$ 1.9 & 0.257 $\pm$ 0.044 & 3309.96 $\pm$ 1392.37 & 4.6 $\pm$ 0.6 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n2000_d20_deg3p0_additive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=2000$, $d=20$, degree 3, mechanism additive).}
\label{tab:qualitative_comparison_n2000_d20_deg3p0_additive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.851 $\pm$ 0.028 & 0.969 $\pm$ 0.022 & 0.762 $\pm$ 0.039 & 0.833 $\pm$ 0.034 & 0.949 $\pm$ 0.034 & 0.746 $\pm$ 0.041 & 7.2 $\pm$ 1.5 & 0.083 $\pm$ 0.025 & 0.64 $\pm$ 0.02 & 19.8 $\pm$ 1.1 \\
gaussian & \textsc{Spade-Gauss} & 5 & \textbf{0.853 $\pm$ 0.030} & \textbf{0.976 $\pm$ 0.014} & 0.760 $\pm$ 0.043 & \textbf{0.853 $\pm$ 0.030} & \textbf{0.976 $\pm$ 0.014} & 0.760 $\pm$ 0.043 & \textbf{6.6 $\pm$ 1.4} & 0.033 $\pm$ 0.017 & \textbf{0.12 $\pm$ 0.01} & 19.6 $\pm$ 1.2 \\
gaussian & \textsc{Topic} & 5 & 0.778 $\pm$ 0.030 & 0.800 $\pm$ 0.029 & 0.762 $\pm$ 0.039 & 0.770 $\pm$ 0.021 & 0.791 $\pm$ 0.025 & 0.753 $\pm$ 0.031 & 11.2 $\pm$ 1.5 & 0.087 $\pm$ 0.023 & 22.19 $\pm$ 1.21 & 24.0 $\pm$ 1.1 \\
gaussian & \textsc{Cam} & 5 & 0.780 $\pm$ 0.034 & 0.692 $\pm$ 0.039 & \textbf{0.896 $\pm$ 0.028} & 0.780 $\pm$ 0.034 & 0.692 $\pm$ 0.039 & \textbf{0.896 $\pm$ 0.028} & 12.6 $\pm$ 1.7 & \textbf{0.009 $\pm$ 0.009} & 324.27 $\pm$ 1.43 & 32.8 $\pm$ 1.2 \\
gaussian & \textsc{CauScale} & 5 & 0.782 $\pm$ 0.042 & 0.894 $\pm$ 0.048 & 0.703 $\pm$ 0.050 & 0.488 $\pm$ 0.032 & 0.563 $\pm$ 0.052 & 0.435 $\pm$ 0.027 & 16.6 $\pm$ 1.9 & 0.338 $\pm$ 0.028 & 5.96 $\pm$ 0.07 & 19.8 $\pm$ 1.2 \\
gaussian & \textsc{SDCD} & 5 & 0.728 $\pm$ 0.039 & 0.843 $\pm$ 0.033 & 0.648 $\pm$ 0.054 & 0.521 $\pm$ 0.051 & 0.602 $\pm$ 0.051 & 0.465 $\pm$ 0.055 & 17.0 $\pm$ 2.8 & 0.316 $\pm$ 0.053 & 137.57 $\pm$ 4.04 & 19.4 $\pm$ 1.6 \\
gaussian & \textsc{Globe} & 5 & 0.748 $\pm$ 0.047 & 0.825 $\pm$ 0.053 & 0.684 $\pm$ 0.042 & 0.738 $\pm$ 0.051 & 0.814 $\pm$ 0.057 & 0.676 $\pm$ 0.047 & 12.4 $\pm$ 3.2 & 0.104 $\pm$ 0.035 & 308.00 $\pm$ 31.68 & 21.2 $\pm$ 1.9 \\
gaussian & \textsc{Das} & 5 & 0.687 $\pm$ 0.039 & 0.658 $\pm$ 0.038 & 0.719 $\pm$ 0.044 & 0.538 $\pm$ 0.056 & 0.517 $\pm$ 0.057 & 0.562 $\pm$ 0.056 & 20.0 $\pm$ 1.3 & 0.231 $\pm$ 0.037 & 60.11 $\pm$ 0.62 & 27.6 $\pm$ 1.6 \\
gaussian & \textsc{Score} & 5 & 0.724 $\pm$ 0.025 & 0.616 $\pm$ 0.028 & 0.880 $\pm$ 0.019 & 0.590 $\pm$ 0.035 & 0.503 $\pm$ 0.036 & 0.716 $\pm$ 0.029 & 20.8 $\pm$ 1.0 & 0.231 $\pm$ 0.037 & 44.75 $\pm$ 0.57 & 36.2 $\pm$ 1.6 \\
gaussian & \textsc{NoGAM} & 5 & 0.745 $\pm$ 0.029 & 0.651 $\pm$ 0.033 & 0.874 $\pm$ 0.020 & 0.607 $\pm$ 0.045 & 0.531 $\pm$ 0.045 & 0.711 $\pm$ 0.043 & 19.2 $\pm$ 2.3 & 0.251 $\pm$ 0.045 & 186.81 $\pm$ 1.57 & 34.2 $\pm$ 2.3 \\
gaussian & \textsc{Avici} & 5 & 0.702 $\pm$ 0.019 & 0.955 $\pm$ 0.020 & 0.558 $\pm$ 0.027 & 0.645 $\pm$ 0.030 & 0.877 $\pm$ 0.034 & 0.513 $\pm$ 0.033 & 13.2 $\pm$ 1.5 & 0.189 $\pm$ 0.049 & 12.95 $\pm$ 0.30 & 15.0 $\pm$ 1.6 \\
gaussian & \textsc{NOTEARS} & 5 & 0.721 $\pm$ 0.029 & 0.750 $\pm$ 0.017 & 0.698 $\pm$ 0.046 & 0.567 $\pm$ 0.047 & 0.588 $\pm$ 0.038 & 0.552 $\pm$ 0.059 & 17.6 $\pm$ 2.7 & 0.238 $\pm$ 0.062 & 645.65 $\pm$ 211.44 & 23.6 $\pm$ 2.1 \\
gaussian & \textsc{DAGMA} & 5 & 0.711 $\pm$ 0.051 & 0.768 $\pm$ 0.045 & 0.669 $\pm$ 0.063 & 0.494 $\pm$ 0.039 & 0.534 $\pm$ 0.036 & 0.465 $\pm$ 0.046 & 19.0 $\pm$ 3.0 & 0.305 $\pm$ 0.047 & 1581.15 $\pm$ 79.69 & 21.8 $\pm$ 1.5 \\
gaussian & \textsc{DiffAN} & 5 & 0.747 $\pm$ 0.020 & 0.705 $\pm$ 0.020 & 0.803 $\pm$ 0.042 & 0.493 $\pm$ 0.050 & 0.466 $\pm$ 0.049 & 0.528 $\pm$ 0.057 & 20.6 $\pm$ 2.1 & 0.405 $\pm$ 0.056 & 24.51 $\pm$ 0.54 & 28.8 $\pm$ 2.0 \\
gaussian & \textsc{SciNO} & 5 & 0.743 $\pm$ 0.022 & 0.687 $\pm$ 0.039 & 0.821 $\pm$ 0.027 & 0.484 $\pm$ 0.035 & 0.449 $\pm$ 0.042 & 0.532 $\pm$ 0.031 & 21.6 $\pm$ 2.0 & 0.390 $\pm$ 0.044 & 799.09 $\pm$ 34.96 & 30.6 $\pm$ 2.4 \\
gaussian & \textsc{Caps} & 5 & 0.730 $\pm$ 0.032 & 0.746 $\pm$ 0.043 & 0.718 $\pm$ 0.028 & 0.532 $\pm$ 0.055 & 0.544 $\pm$ 0.059 & 0.523 $\pm$ 0.053 & 18.2 $\pm$ 1.9 & 0.342 $\pm$ 0.050 & 8.37 $\pm$ 0.31 & 24.4 $\pm$ 1.2 \\
gaussian & \textsc{PC} & 5 & 0.623 $\pm$ 0.034 & 0.940 $\pm$ 0.031 & 0.471 $\pm$ 0.036 & 0.528 $\pm$ 0.031 & 0.809 $\pm$ 0.075 & 0.396 $\pm$ 0.023 & 16.0 $\pm$ 0.5 & 0.310 $\pm$ 0.057 & 4400.78 $\pm$ 810.66 & 12.8 $\pm$ 1.4 \\
gaussian & \textsc{FCI} & 5 & 0.468 $\pm$ 0.047 & 0.960 $\pm$ 0.040 & 0.312 $\pm$ 0.037 & 0.420 $\pm$ 0.050 & 0.858 $\pm$ 0.075 & 0.279 $\pm$ 0.037 & 18.4 $\pm$ 1.3 & 0.300 $\pm$ 0.066 & 4225.70 $\pm$ 803.67 & 8.2 $\pm$ 1.0 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & \textbf{0.925 $\pm$ 0.009} & \textbf{1.000} & 0.861 $\pm$ 0.016 & \textbf{0.925 $\pm$ 0.009} & \textbf{1.000} & 0.861 $\pm$ 0.016 & \textbf{3.6 $\pm$ 0.6} & \textbf{0.015 $\pm$ 0.009} & 0.62 $\pm$ 0.02 & 21.8 $\pm$ 1.4 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.857 $\pm$ 0.016 & 0.945 $\pm$ 0.023 & 0.785 $\pm$ 0.019 & 0.763 $\pm$ 0.034 & 0.842 $\pm$ 0.039 & 0.699 $\pm$ 0.034 & 9.0 $\pm$ 1.6 & 0.145 $\pm$ 0.030 & \textbf{0.13 $\pm$ 0.01} & 21.0 $\pm$ 1.1 \\
multimodal & \textsc{Topic} & 5 & 0.802 $\pm$ 0.017 & 0.773 $\pm$ 0.007 & 0.835 $\pm$ 0.030 & 0.712 $\pm$ 0.032 & 0.686 $\pm$ 0.028 & 0.741 $\pm$ 0.041 & 13.0 $\pm$ 1.9 & 0.165 $\pm$ 0.016 & 28.01 $\pm$ 2.06 & 27.2 $\pm$ 1.3 \\
multimodal & \textsc{Cam} & 5 & 0.793 $\pm$ 0.022 & 0.681 $\pm$ 0.030 & \textbf{0.951 $\pm$ 0.010} & 0.731 $\pm$ 0.041 & 0.629 $\pm$ 0.043 & \textbf{0.876 $\pm$ 0.036} & 14.2 $\pm$ 1.5 & 0.101 $\pm$ 0.042 & 349.51 $\pm$ 1.32 & 35.4 $\pm$ 1.7 \\
multimodal & \textsc{CauScale} & 5 & 0.804 $\pm$ 0.031 & 0.902 $\pm$ 0.025 & 0.730 $\pm$ 0.046 & 0.592 $\pm$ 0.053 & 0.665 $\pm$ 0.060 & 0.537 $\pm$ 0.052 & 13.8 $\pm$ 2.1 & 0.270 $\pm$ 0.058 & 6.05 $\pm$ 0.12 & 20.4 $\pm$ 1.3 \\
multimodal & \textsc{SDCD} & 5 & 0.739 $\pm$ 0.019 & 0.856 $\pm$ 0.032 & 0.655 $\pm$ 0.029 & 0.580 $\pm$ 0.035 & 0.675 $\pm$ 0.056 & 0.512 $\pm$ 0.030 & 15.2 $\pm$ 1.0 & 0.295 $\pm$ 0.040 & 136.01 $\pm$ 1.47 & 19.4 $\pm$ 1.3 \\
multimodal & \textsc{Globe} & 5 & 0.834 $\pm$ 0.022 & 0.918 $\pm$ 0.023 & 0.767 $\pm$ 0.032 & 0.810 $\pm$ 0.023 & 0.891 $\pm$ 0.017 & 0.745 $\pm$ 0.035 & 8.4 $\pm$ 1.3 & 0.118 $\pm$ 0.038 & 319.05 $\pm$ 28.31 & 21.2 $\pm$ 1.6 \\
multimodal & \textsc{Das} & 5 & 0.701 $\pm$ 0.050 & 0.664 $\pm$ 0.042 & 0.746 $\pm$ 0.066 & 0.615 $\pm$ 0.061 & 0.584 $\pm$ 0.057 & 0.654 $\pm$ 0.072 & 18.0 $\pm$ 2.5 & 0.182 $\pm$ 0.044 & 63.38 $\pm$ 1.05 & 28.4 $\pm$ 2.1 \\
multimodal & \textsc{Score} & 5 & 0.753 $\pm$ 0.035 & 0.654 $\pm$ 0.041 & 0.892 $\pm$ 0.029 & 0.659 $\pm$ 0.052 & 0.573 $\pm$ 0.054 & 0.778 $\pm$ 0.046 & 17.4 $\pm$ 2.3 & 0.182 $\pm$ 0.044 & 48.94 $\pm$ 0.50 & 34.8 $\pm$ 2.2 \\
multimodal & \textsc{NoGAM} & 5 & 0.767 $\pm$ 0.039 & 0.666 $\pm$ 0.049 & 0.909 $\pm$ 0.019 & 0.717 $\pm$ 0.051 & 0.624 $\pm$ 0.058 & 0.850 $\pm$ 0.040 & 15.2 $\pm$ 2.3 & 0.119 $\pm$ 0.045 & 216.79 $\pm$ 2.17 & 34.8 $\pm$ 1.5 \\
multimodal & \textsc{Avici} & 5 & 0.661 $\pm$ 0.039 & 0.900 $\pm$ 0.030 & 0.527 $\pm$ 0.043 & 0.448 $\pm$ 0.045 & 0.610 $\pm$ 0.054 & 0.357 $\pm$ 0.041 & 17.8 $\pm$ 1.7 & 0.406 $\pm$ 0.058 & 12.95 $\pm$ 0.30 & 14.6 $\pm$ 0.7 \\
multimodal & \textsc{NOTEARS} & 5 & 0.792 $\pm$ 0.019 & 0.775 $\pm$ 0.032 & 0.814 $\pm$ 0.023 & 0.550 $\pm$ 0.073 & 0.541 $\pm$ 0.078 & 0.562 $\pm$ 0.070 & 17.0 $\pm$ 2.1 & 0.337 $\pm$ 0.087 & 617.41 $\pm$ 100.42 & 26.6 $\pm$ 1.3 \\
multimodal & \textsc{DAGMA} & 5 & 0.741 $\pm$ 0.024 & 0.771 $\pm$ 0.027 & 0.714 $\pm$ 0.022 & 0.381 $\pm$ 0.033 & 0.396 $\pm$ 0.036 & 0.367 $\pm$ 0.031 & 21.8 $\pm$ 2.9 & 0.502 $\pm$ 0.047 & 1502.92 $\pm$ 142.78 & 23.6 $\pm$ 1.9 \\
multimodal & \textsc{DiffAN} & 5 & 0.833 $\pm$ 0.032 & 0.794 $\pm$ 0.047 & 0.882 $\pm$ 0.025 & 0.658 $\pm$ 0.057 & 0.630 $\pm$ 0.067 & 0.693 $\pm$ 0.045 & 14.0 $\pm$ 3.1 & 0.266 $\pm$ 0.050 & 21.31 $\pm$ 0.41 & 28.6 $\pm$ 2.8 \\
multimodal & \textsc{SciNO} & 5 & 0.805 $\pm$ 0.025 & 0.760 $\pm$ 0.039 & 0.861 $\pm$ 0.023 & 0.598 $\pm$ 0.049 & 0.567 $\pm$ 0.057 & 0.636 $\pm$ 0.041 & 16.0 $\pm$ 1.8 & 0.292 $\pm$ 0.039 & 189.03 $\pm$ 3.43 & 29.0 $\pm$ 2.3 \\
multimodal & \textsc{Caps} & 5 & 0.767 $\pm$ 0.023 & 0.813 $\pm$ 0.050 & 0.736 $\pm$ 0.027 & 0.700 $\pm$ 0.038 & 0.744 $\pm$ 0.063 & 0.670 $\pm$ 0.030 & 12.8 $\pm$ 1.4 & 0.181 $\pm$ 0.038 & 7.41 $\pm$ 0.15 & 23.4 $\pm$ 2.2 \\
multimodal & \textsc{PC} & 5 & 0.751 $\pm$ 0.047 & 0.957 $\pm$ 0.018 & 0.624 $\pm$ 0.056 & 0.557 $\pm$ 0.043 & 0.708 $\pm$ 0.030 & 0.463 $\pm$ 0.047 & 14.2 $\pm$ 1.6 & 0.367 $\pm$ 0.026 & 7056.93 $\pm$ 2045.90 & 16.6 $\pm$ 2.2 \\
multimodal & \textsc{FCI} & 5 & 0.476 $\pm$ 0.058 & \textbf{1.000} & 0.320 $\pm$ 0.050 & 0.403 $\pm$ 0.065 & 0.831 $\pm$ 0.037 & 0.272 $\pm$ 0.053 & 18.2 $\pm$ 1.0 & 0.356 $\pm$ 0.063 & 8259.99 $\pm$ 2896.80 & 8.4 $\pm$ 1.9 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & \textbf{0.909 $\pm$ 0.025} & 0.972 $\pm$ 0.012 & 0.857 $\pm$ 0.041 & \textbf{0.873 $\pm$ 0.036} & \textbf{0.932 $\pm$ 0.026} & \textbf{0.823 $\pm$ 0.049} & \textbf{5.4 $\pm$ 1.6} & \textbf{0.064 $\pm$ 0.035} & 0.64 $\pm$ 0.01 & 22.2 $\pm$ 1.2 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & 0.856 $\pm$ 0.030 & 0.945 $\pm$ 0.032 & 0.785 $\pm$ 0.034 & 0.746 $\pm$ 0.061 & 0.823 $\pm$ 0.066 & 0.683 $\pm$ 0.058 & 9.4 $\pm$ 2.3 & 0.158 $\pm$ 0.036 & \textbf{0.12 $\pm$ 0.01} & 21.0 $\pm$ 1.1 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.793 $\pm$ 0.029 & 0.770 $\pm$ 0.044 & 0.823 $\pm$ 0.030 & 0.671 $\pm$ 0.054 & 0.654 $\pm$ 0.065 & 0.694 $\pm$ 0.048 & 14.0 $\pm$ 2.2 & 0.175 $\pm$ 0.045 & 26.86 $\pm$ 2.34 & 27.0 $\pm$ 0.9 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.711 $\pm$ 0.014 & 0.573 $\pm$ 0.010 & 0.940 $\pm$ 0.029 & 0.589 $\pm$ 0.018 & 0.474 $\pm$ 0.012 & 0.778 $\pm$ 0.034 & 23.4 $\pm$ 1.7 & 0.194 $\pm$ 0.029 & 346.51 $\pm$ 2.97 & 41.6 $\pm$ 2.8 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.784 $\pm$ 0.023 & 0.908 $\pm$ 0.041 & 0.703 $\pm$ 0.049 & 0.500 $\pm$ 0.045 & 0.585 $\pm$ 0.070 & 0.445 $\pm$ 0.041 & 16.0 $\pm$ 1.0 & 0.349 $\pm$ 0.052 & 5.96 $\pm$ 0.11 & 19.6 $\pm$ 1.5 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.849 $\pm$ 0.024 & 0.904 $\pm$ 0.026 & 0.806 $\pm$ 0.038 & 0.585 $\pm$ 0.061 & 0.627 $\pm$ 0.075 & 0.551 $\pm$ 0.050 & 13.6 $\pm$ 2.2 & 0.351 $\pm$ 0.063 & 140.39 $\pm$ 5.34 & 22.6 $\pm$ 1.6 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.777 $\pm$ 0.047 & 0.896 $\pm$ 0.027 & 0.692 $\pm$ 0.061 & 0.613 $\pm$ 0.053 & 0.710 $\pm$ 0.059 & 0.545 $\pm$ 0.057 & 13.8 $\pm$ 2.5 & 0.291 $\pm$ 0.033 & 315.54 $\pm$ 34.39 & 19.2 $\pm$ 0.6 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.693 $\pm$ 0.026 & 0.611 $\pm$ 0.040 & 0.807 $\pm$ 0.014 & 0.484 $\pm$ 0.081 & 0.433 $\pm$ 0.085 & 0.554 $\pm$ 0.076 & 24.6 $\pm$ 4.0 & 0.345 $\pm$ 0.071 & 62.94 $\pm$ 0.43 & 33.8 $\pm$ 2.6 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.686 $\pm$ 0.034 & 0.543 $\pm$ 0.036 & 0.937 $\pm$ 0.023 & 0.464 $\pm$ 0.070 & 0.370 $\pm$ 0.062 & 0.625 $\pm$ 0.079 & 29.8 $\pm$ 4.3 & 0.345 $\pm$ 0.071 & 48.63 $\pm$ 0.16 & 44.2 $\pm$ 3.1 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.699 $\pm$ 0.016 & 0.557 $\pm$ 0.017 & \textbf{0.944 $\pm$ 0.021} & 0.487 $\pm$ 0.048 & 0.387 $\pm$ 0.038 & 0.657 $\pm$ 0.067 & 27.6 $\pm$ 1.7 & 0.319 $\pm$ 0.058 & 222.56 $\pm$ 4.60 & 43.0 $\pm$ 2.7 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.749 $\pm$ 0.042 & 0.963 $\pm$ 0.024 & 0.619 $\pm$ 0.052 & 0.543 $\pm$ 0.041 & 0.700 $\pm$ 0.045 & 0.448 $\pm$ 0.045 & 14.8 $\pm$ 2.1 & 0.359 $\pm$ 0.038 & 12.85 $\pm$ 0.26 & 16.0 $\pm$ 0.6 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.766 $\pm$ 0.026 & 0.723 $\pm$ 0.040 & 0.824 $\pm$ 0.027 & 0.524 $\pm$ 0.046 & 0.497 $\pm$ 0.053 & 0.561 $\pm$ 0.039 & 19.8 $\pm$ 3.1 & 0.318 $\pm$ 0.061 & 493.55 $\pm$ 67.56 & 29.2 $\pm$ 2.4 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.734 $\pm$ 0.018 & 0.723 $\pm$ 0.029 & 0.756 $\pm$ 0.040 & 0.384 $\pm$ 0.052 & 0.378 $\pm$ 0.052 & 0.394 $\pm$ 0.053 & 23.2 $\pm$ 2.9 & 0.508 $\pm$ 0.063 & 1491.50 $\pm$ 84.12 & 26.6 $\pm$ 2.1 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.731 $\pm$ 0.025 & 0.626 $\pm$ 0.023 & 0.882 $\pm$ 0.032 & 0.443 $\pm$ 0.038 & 0.379 $\pm$ 0.032 & 0.534 $\pm$ 0.047 & 25.4 $\pm$ 3.2 & 0.429 $\pm$ 0.044 & 21.28 $\pm$ 0.38 & 36.0 $\pm$ 3.4 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.829 $\pm$ 0.031 & 0.756 $\pm$ 0.048 & 0.928 $\pm$ 0.023 & 0.586 $\pm$ 0.075 & 0.537 $\pm$ 0.075 & 0.652 $\pm$ 0.074 & 16.6 $\pm$ 3.2 & 0.317 $\pm$ 0.071 & 191.94 $\pm$ 2.66 & 31.6 $\pm$ 2.7 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.769 $\pm$ 0.018 & 0.719 $\pm$ 0.036 & 0.836 $\pm$ 0.022 & 0.545 $\pm$ 0.091 & 0.518 $\pm$ 0.095 & 0.579 $\pm$ 0.083 & 19.2 $\pm$ 3.8 & 0.344 $\pm$ 0.075 & 8.59 $\pm$ 0.23 & 29.8 $\pm$ 2.6 \\
unimodal\_asymmetric & \textsc{PC} & 5 & 0.744 $\pm$ 0.030 & 0.939 $\pm$ 0.020 & 0.618 $\pm$ 0.035 & 0.602 $\pm$ 0.030 & 0.761 $\pm$ 0.037 & 0.499 $\pm$ 0.028 & 13.8 $\pm$ 1.6 & 0.322 $\pm$ 0.019 & 7593.29 $\pm$ 1835.82 & 16.8 $\pm$ 1.8 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.482 $\pm$ 0.072 & \textbf{0.982 $\pm$ 0.018} & 0.332 $\pm$ 0.060 & 0.421 $\pm$ 0.077 & 0.830 $\pm$ 0.046 & 0.291 $\pm$ 0.061 & 18.0 $\pm$ 1.4 & 0.300 $\pm$ 0.054 & 8653.47 $\pm$ 2148.03 & 8.8 $\pm$ 1.9 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & 0.851 $\pm$ 0.016 & 0.955 $\pm$ 0.020 & 0.770 $\pm$ 0.026 & \textbf{0.831 $\pm$ 0.013} & \textbf{0.932 $\pm$ 0.010} & 0.752 $\pm$ 0.026 & \textbf{7.4 $\pm$ 1.0} & \textbf{0.057 $\pm$ 0.017} & 0.62 $\pm$ 0.01 & 20.4 $\pm$ 1.2 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & \textbf{0.875 $\pm$ 0.035} & 0.967 $\pm$ 0.020 & 0.804 $\pm$ 0.051 & 0.817 $\pm$ 0.046 & 0.904 $\pm$ 0.043 & 0.751 $\pm$ 0.057 & \textbf{7.4 $\pm$ 2.2} & 0.081 $\pm$ 0.034 & \textbf{0.13 $\pm$ 0.01} & 21.0 $\pm$ 1.5 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.798 $\pm$ 0.011 & 0.825 $\pm$ 0.027 & 0.778 $\pm$ 0.025 & 0.712 $\pm$ 0.027 & 0.735 $\pm$ 0.030 & 0.694 $\pm$ 0.035 & 12.2 $\pm$ 1.4 & 0.130 $\pm$ 0.040 & 23.75 $\pm$ 1.12 & 23.8 $\pm$ 1.0 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.693 $\pm$ 0.022 & 0.556 $\pm$ 0.031 & \textbf{0.933 $\pm$ 0.033} & 0.631 $\pm$ 0.040 & 0.506 $\pm$ 0.035 & \textbf{0.852 $\pm$ 0.062} & 23.4 $\pm$ 3.3 & 0.099 $\pm$ 0.044 & 340.21 $\pm$ 2.27 & 43.0 $\pm$ 4.1 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.720 $\pm$ 0.042 & 0.811 $\pm$ 0.025 & 0.655 $\pm$ 0.058 & 0.470 $\pm$ 0.046 & 0.527 $\pm$ 0.039 & 0.429 $\pm$ 0.053 & 18.4 $\pm$ 2.0 & 0.360 $\pm$ 0.032 & 5.89 $\pm$ 0.10 & 20.2 $\pm$ 1.4 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.763 $\pm$ 0.032 & 0.897 $\pm$ 0.027 & 0.676 $\pm$ 0.054 & 0.628 $\pm$ 0.017 & 0.744 $\pm$ 0.043 & 0.554 $\pm$ 0.033 & 13.4 $\pm$ 0.9 & 0.239 $\pm$ 0.020 & 138.42 $\pm$ 3.65 & 19.0 $\pm$ 1.7 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.744 $\pm$ 0.043 & 0.812 $\pm$ 0.041 & 0.689 $\pm$ 0.049 & 0.695 $\pm$ 0.058 & 0.757 $\pm$ 0.055 & 0.645 $\pm$ 0.064 & 13.6 $\pm$ 3.4 & 0.127 $\pm$ 0.033 & 302.00 $\pm$ 24.24 & 21.4 $\pm$ 1.4 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.630 $\pm$ 0.026 & 0.558 $\pm$ 0.022 & 0.726 $\pm$ 0.040 & 0.499 $\pm$ 0.036 & 0.442 $\pm$ 0.030 & 0.576 $\pm$ 0.050 & 25.0 $\pm$ 0.9 & 0.259 $\pm$ 0.032 & 63.92 $\pm$ 0.99 & 33.0 $\pm$ 2.5 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.679 $\pm$ 0.017 & 0.549 $\pm$ 0.026 & 0.904 $\pm$ 0.033 & 0.539 $\pm$ 0.014 & 0.435 $\pm$ 0.017 & 0.719 $\pm$ 0.037 & 26.4 $\pm$ 2.1 & 0.259 $\pm$ 0.032 & 50.33 $\pm$ 1.09 & 42.2 $\pm$ 4.0 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.700 $\pm$ 0.017 & 0.576 $\pm$ 0.032 & 0.913 $\pm$ 0.032 & 0.565 $\pm$ 0.035 & 0.465 $\pm$ 0.042 & 0.733 $\pm$ 0.036 & 25.0 $\pm$ 3.8 & 0.236 $\pm$ 0.034 & 224.08 $\pm$ 7.68 & 41.2 $\pm$ 5.0 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.802 $\pm$ 0.041 & 0.968 $\pm$ 0.014 & 0.695 $\pm$ 0.060 & 0.724 $\pm$ 0.047 & 0.879 $\pm$ 0.058 & 0.625 $\pm$ 0.055 & 10.2 $\pm$ 1.7 & 0.138 $\pm$ 0.034 & 13.06 $\pm$ 0.26 & 18.0 $\pm$ 1.5 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.809 $\pm$ 0.034 & 0.812 $\pm$ 0.057 & 0.818 $\pm$ 0.040 & 0.651 $\pm$ 0.072 & 0.659 $\pm$ 0.097 & 0.653 $\pm$ 0.057 & 14.8 $\pm$ 4.0 & 0.212 $\pm$ 0.045 & 985.37 $\pm$ 242.10 & 26.2 $\pm$ 3.1 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.761 $\pm$ 0.047 & 0.797 $\pm$ 0.066 & 0.733 $\pm$ 0.039 & 0.479 $\pm$ 0.112 & 0.510 $\pm$ 0.131 & 0.456 $\pm$ 0.098 & 19.8 $\pm$ 5.3 & 0.425 $\pm$ 0.098 & 1775.19 $\pm$ 151.94 & 24.0 $\pm$ 2.9 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.708 $\pm$ 0.034 & 0.622 $\pm$ 0.052 & 0.837 $\pm$ 0.019 & 0.456 $\pm$ 0.048 & 0.404 $\pm$ 0.058 & 0.535 $\pm$ 0.033 & 25.4 $\pm$ 3.7 & 0.396 $\pm$ 0.051 & 22.99 $\pm$ 0.43 & 35.0 $\pm$ 3.7 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.785 $\pm$ 0.011 & 0.730 $\pm$ 0.029 & 0.863 $\pm$ 0.044 & 0.586 $\pm$ 0.047 & 0.548 $\pm$ 0.053 & 0.640 $\pm$ 0.049 & 17.6 $\pm$ 2.2 & 0.330 $\pm$ 0.048 & 195.81 $\pm$ 8.00 & 30.2 $\pm$ 2.7 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.754 $\pm$ 0.021 & 0.784 $\pm$ 0.016 & 0.736 $\pm$ 0.047 & 0.609 $\pm$ 0.045 & 0.636 $\pm$ 0.053 & 0.591 $\pm$ 0.049 & 15.6 $\pm$ 1.7 & 0.301 $\pm$ 0.043 & 7.57 $\pm$ 0.38 & 23.8 $\pm$ 2.0 \\
unimodal\_symmetric & \textsc{PC} & 5 & 0.715 $\pm$ 0.061 & \textbf{1.000} & 0.570 $\pm$ 0.074 & 0.610 $\pm$ 0.039 & 0.865 $\pm$ 0.043 & 0.484 $\pm$ 0.052 & 13.0 $\pm$ 1.3 & 0.285 $\pm$ 0.037 & 6839.62 $\pm$ 1850.39 & 14.8 $\pm$ 2.7 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.629 $\pm$ 0.041 & \textbf{1.000} & 0.464 $\pm$ 0.045 & 0.561 $\pm$ 0.050 & 0.888 $\pm$ 0.029 & 0.415 $\pm$ 0.049 & 14.8 $\pm$ 1.5 & 0.218 $\pm$ 0.039 & 7132.96 $\pm$ 1918.93 & 11.8 $\pm$ 1.4 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n2000_d20_deg3p0_neveradditive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=2000$, $d=20$, degree 3, mechanism neveradditive).}
\label{tab:qualitative_comparison_n2000_d20_deg3p0_neveradditive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.757 $\pm$ 0.043 & 0.987 $\pm$ 0.013 & 0.619 $\pm$ 0.049 & 0.691 $\pm$ 0.051 & 0.901 $\pm$ 0.050 & 0.564 $\pm$ 0.050 & 11.6 $\pm$ 2.4 & 0.257 $\pm$ 0.048 & 0.65 $\pm$ 0.03 & 15.6 $\pm$ 0.6 \\
gaussian & \textsc{Spade-Gauss} & 5 & 0.785 $\pm$ 0.034 & 0.965 $\pm$ 0.014 & 0.666 $\pm$ 0.043 & \textbf{0.767 $\pm$ 0.042} & 0.941 $\pm$ 0.026 & 0.651 $\pm$ 0.049 & \textbf{9.8 $\pm$ 2.1} & 0.103 $\pm$ 0.047 & \textbf{0.11 $\pm$ 0.00} & 17.2 $\pm$ 0.2 \\
gaussian & \textsc{Topic} & 5 & 0.742 $\pm$ 0.018 & 0.784 $\pm$ 0.047 & 0.713 $\pm$ 0.026 & 0.696 $\pm$ 0.020 & 0.731 $\pm$ 0.022 & 0.672 $\pm$ 0.041 & 13.6 $\pm$ 0.7 & 0.126 $\pm$ 0.038 & 19.50 $\pm$ 0.55 & 23.0 $\pm$ 0.5 \\
gaussian & \textsc{Cam} & 5 & 0.701 $\pm$ 0.021 & 0.562 $\pm$ 0.027 & \textbf{0.938 $\pm$ 0.008} & 0.669 $\pm$ 0.033 & 0.536 $\pm$ 0.036 & \textbf{0.893 $\pm$ 0.025} & 21.6 $\pm$ 2.8 & \textbf{0.054 $\pm$ 0.026} & 323.28 $\pm$ 2.87 & 42.6 $\pm$ 3.2 \\
gaussian & \textsc{CauScale} & 5 & 0.719 $\pm$ 0.047 & 0.874 $\pm$ 0.012 & 0.621 $\pm$ 0.065 & 0.496 $\pm$ 0.054 & 0.610 $\pm$ 0.070 & 0.426 $\pm$ 0.054 & 16.8 $\pm$ 1.7 & 0.376 $\pm$ 0.073 & 6.07 $\pm$ 0.08 & 17.6 $\pm$ 1.0 \\
gaussian & \textsc{SDCD} & 5 & 0.724 $\pm$ 0.025 & 0.813 $\pm$ 0.012 & 0.655 $\pm$ 0.033 & 0.563 $\pm$ 0.037 & 0.632 $\pm$ 0.036 & 0.508 $\pm$ 0.039 & 16.4 $\pm$ 1.9 & 0.324 $\pm$ 0.061 & 136.11 $\pm$ 1.61 & 20.2 $\pm$ 0.8 \\
gaussian & \textsc{Globe} & 5 & 0.642 $\pm$ 0.061 & 0.851 $\pm$ 0.035 & 0.522 $\pm$ 0.064 & 0.602 $\pm$ 0.059 & 0.798 $\pm$ 0.040 & 0.490 $\pm$ 0.061 & 15.6 $\pm$ 3.0 & 0.382 $\pm$ 0.053 & 239.45 $\pm$ 13.86 & 15.0 $\pm$ 0.5 \\
gaussian & \textsc{Das} & 5 & 0.678 $\pm$ 0.034 & 0.626 $\pm$ 0.036 & 0.742 $\pm$ 0.035 & 0.544 $\pm$ 0.038 & 0.503 $\pm$ 0.042 & 0.594 $\pm$ 0.036 & 21.6 $\pm$ 2.4 & 0.166 $\pm$ 0.036 & 62.22 $\pm$ 1.20 & 30.2 $\pm$ 2.5 \\
gaussian & \textsc{Score} & 5 & 0.721 $\pm$ 0.030 & 0.596 $\pm$ 0.042 & 0.923 $\pm$ 0.009 & 0.607 $\pm$ 0.042 & 0.503 $\pm$ 0.050 & 0.774 $\pm$ 0.027 & 22.0 $\pm$ 2.8 & 0.166 $\pm$ 0.036 & 44.20 $\pm$ 0.90 & 39.8 $\pm$ 3.3 \\
gaussian & \textsc{NoGAM} & 5 & 0.715 $\pm$ 0.024 & 0.588 $\pm$ 0.028 & 0.915 $\pm$ 0.014 & 0.572 $\pm$ 0.034 & 0.471 $\pm$ 0.034 & 0.730 $\pm$ 0.031 & 23.2 $\pm$ 2.4 & 0.233 $\pm$ 0.035 & 186.47 $\pm$ 1.64 & 39.6 $\pm$ 2.8 \\
gaussian & \textsc{Avici} & 5 & 0.728 $\pm$ 0.033 & \textbf{1.000} & 0.577 $\pm$ 0.040 & 0.694 $\pm$ 0.045 & \textbf{0.952 $\pm$ 0.034} & 0.550 $\pm$ 0.048 & 11.6 $\pm$ 1.9 & 0.296 $\pm$ 0.054 & 14.31 $\pm$ 1.04 & 14.6 $\pm$ 1.2 \\
gaussian & \textsc{NOTEARS} & 5 & 0.734 $\pm$ 0.035 & 0.718 $\pm$ 0.031 & 0.753 $\pm$ 0.044 & 0.587 $\pm$ 0.061 & 0.573 $\pm$ 0.056 & 0.603 $\pm$ 0.068 & 18.0 $\pm$ 3.2 & 0.268 $\pm$ 0.045 & 393.11 $\pm$ 68.25 & 26.6 $\pm$ 2.0 \\
gaussian & \textsc{DAGMA} & 5 & 0.701 $\pm$ 0.026 & 0.775 $\pm$ 0.045 & 0.642 $\pm$ 0.015 & 0.451 $\pm$ 0.064 & 0.502 $\pm$ 0.080 & 0.410 $\pm$ 0.052 & 20.4 $\pm$ 3.7 & 0.466 $\pm$ 0.065 & 1648.93 $\pm$ 152.15 & 21.4 $\pm$ 2.3 \\
gaussian & \textsc{DiffAN} & 5 & \textbf{0.804 $\pm$ 0.019} & 0.798 $\pm$ 0.032 & 0.814 $\pm$ 0.028 & 0.604 $\pm$ 0.059 & 0.603 $\pm$ 0.071 & 0.609 $\pm$ 0.053 & 15.4 $\pm$ 2.8 & 0.314 $\pm$ 0.043 & 24.46 $\pm$ 0.30 & 26.0 $\pm$ 2.2 \\
gaussian & \textsc{SciNO} & 5 & 0.789 $\pm$ 0.028 & 0.745 $\pm$ 0.048 & 0.848 $\pm$ 0.021 & 0.507 $\pm$ 0.040 & 0.481 $\pm$ 0.053 & 0.541 $\pm$ 0.027 & 19.2 $\pm$ 2.1 & 0.371 $\pm$ 0.043 & 825.16 $\pm$ 28.68 & 29.0 $\pm$ 1.8 \\
gaussian & \textsc{Caps} & 5 & 0.801 $\pm$ 0.027 & 0.811 $\pm$ 0.053 & 0.799 $\pm$ 0.022 & 0.645 $\pm$ 0.053 & 0.659 $\pm$ 0.078 & 0.638 $\pm$ 0.029 & 13.8 $\pm$ 1.7 & 0.249 $\pm$ 0.049 & 9.43 $\pm$ 0.45 & 25.0 $\pm$ 0.7 \\
gaussian & \textsc{PC} & 5 & 0.790 $\pm$ 0.032 & 0.937 $\pm$ 0.017 & 0.693 $\pm$ 0.056 & 0.437 $\pm$ 0.055 & 0.532 $\pm$ 0.086 & 0.375 $\pm$ 0.038 & 17.0 $\pm$ 1.3 & 0.477 $\pm$ 0.084 & 4596.08 $\pm$ 891.38 & 18.8 $\pm$ 2.0 \\
gaussian & \textsc{FCI} & 5 & 0.433 $\pm$ 0.039 & 0.958 $\pm$ 0.026 & 0.284 $\pm$ 0.034 & 0.350 $\pm$ 0.060 & 0.778 $\pm$ 0.101 & 0.229 $\pm$ 0.044 & 20.0 $\pm$ 2.0 & 0.392 $\pm$ 0.079 & 4908.00 $\pm$ 1310.93 & 7.6 $\pm$ 1.1 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & 0.756 $\pm$ 0.023 & 0.989 $\pm$ 0.011 & 0.613 $\pm$ 0.027 & \textbf{0.737 $\pm$ 0.031} & \textbf{0.963 $\pm$ 0.023} & 0.598 $\pm$ 0.033 & \textbf{10.6 $\pm$ 1.7} & 0.127 $\pm$ 0.025 & 0.59 $\pm$ 0.01 & 15.6 $\pm$ 0.7 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.769 $\pm$ 0.043 & 0.922 $\pm$ 0.065 & 0.663 $\pm$ 0.036 & 0.668 $\pm$ 0.067 & 0.807 $\pm$ 0.098 & 0.573 $\pm$ 0.051 & 13.2 $\pm$ 4.0 & 0.258 $\pm$ 0.064 & \textbf{0.11 $\pm$ 0.01} & 18.6 $\pm$ 2.1 \\
multimodal & \textsc{Topic} & 5 & 0.723 $\pm$ 0.035 & 0.734 $\pm$ 0.036 & 0.717 $\pm$ 0.042 & 0.603 $\pm$ 0.050 & 0.617 $\pm$ 0.061 & 0.594 $\pm$ 0.043 & 17.6 $\pm$ 3.7 & 0.216 $\pm$ 0.046 & 24.68 $\pm$ 3.10 & 25.0 $\pm$ 2.6 \\
multimodal & \textsc{Cam} & 5 & 0.712 $\pm$ 0.015 & 0.588 $\pm$ 0.026 & \textbf{0.914 $\pm$ 0.038} & 0.600 $\pm$ 0.043 & 0.496 $\pm$ 0.042 & 0.770 $\pm$ 0.062 & 22.6 $\pm$ 3.2 & 0.181 $\pm$ 0.041 & 350.97 $\pm$ 3.74 & 39.4 $\pm$ 2.5 \\
multimodal & \textsc{CauScale} & 5 & 0.728 $\pm$ 0.028 & 0.902 $\pm$ 0.029 & 0.613 $\pm$ 0.034 & 0.548 $\pm$ 0.027 & 0.680 $\pm$ 0.038 & 0.460 $\pm$ 0.025 & 15.4 $\pm$ 1.1 & 0.309 $\pm$ 0.055 & 5.82 $\pm$ 0.04 & 17.2 $\pm$ 1.2 \\
multimodal & \textsc{SDCD} & 5 & 0.643 $\pm$ 0.028 & 0.858 $\pm$ 0.030 & 0.515 $\pm$ 0.027 & 0.442 $\pm$ 0.062 & 0.587 $\pm$ 0.076 & 0.355 $\pm$ 0.053 & 18.4 $\pm$ 1.7 & 0.427 $\pm$ 0.065 & 136.84 $\pm$ 1.81 & 15.4 $\pm$ 1.7 \\
multimodal & \textsc{Globe} & 5 & 0.651 $\pm$ 0.044 & 0.870 $\pm$ 0.070 & 0.521 $\pm$ 0.032 & 0.590 $\pm$ 0.068 & 0.790 $\pm$ 0.098 & 0.471 $\pm$ 0.052 & 16.2 $\pm$ 3.9 & 0.420 $\pm$ 0.076 & 249.45 $\pm$ 38.35 & 15.4 $\pm$ 1.5 \\
multimodal & \textsc{Das} & 5 & 0.674 $\pm$ 0.017 & 0.634 $\pm$ 0.029 & 0.732 $\pm$ 0.041 & 0.611 $\pm$ 0.025 & 0.576 $\pm$ 0.038 & 0.661 $\pm$ 0.031 & 19.8 $\pm$ 2.3 & 0.104 $\pm$ 0.028 & 64.14 $\pm$ 0.59 & 29.4 $\pm$ 2.6 \\
multimodal & \textsc{Score} & 5 & 0.737 $\pm$ 0.018 & 0.634 $\pm$ 0.020 & 0.891 $\pm$ 0.046 & 0.670 $\pm$ 0.033 & 0.577 $\pm$ 0.035 & 0.807 $\pm$ 0.047 & 18.4 $\pm$ 2.7 & 0.104 $\pm$ 0.028 & 47.58 $\pm$ 0.48 & 35.6 $\pm$ 2.7 \\
multimodal & \textsc{NoGAM} & 5 & 0.733 $\pm$ 0.027 & 0.630 $\pm$ 0.027 & 0.882 $\pm$ 0.045 & 0.694 $\pm$ 0.027 & 0.597 $\pm$ 0.026 & \textbf{0.836 $\pm$ 0.045} & 17.6 $\pm$ 2.2 & \textbf{0.076 $\pm$ 0.014} & 208.04 $\pm$ 3.07 & 35.4 $\pm$ 2.3 \\
multimodal & \textsc{Avici} & 5 & 0.621 $\pm$ 0.032 & 0.920 $\pm$ 0.029 & 0.471 $\pm$ 0.031 & 0.474 $\pm$ 0.032 & 0.706 $\pm$ 0.049 & 0.358 $\pm$ 0.025 & 17.2 $\pm$ 1.1 & 0.403 $\pm$ 0.042 & 14.71 $\pm$ 1.26 & 13.0 $\pm$ 1.3 \\
multimodal & \textsc{NOTEARS} & 5 & 0.744 $\pm$ 0.010 & 0.778 $\pm$ 0.037 & 0.719 $\pm$ 0.018 & 0.552 $\pm$ 0.015 & 0.576 $\pm$ 0.018 & 0.536 $\pm$ 0.028 & 17.4 $\pm$ 1.7 & 0.330 $\pm$ 0.051 & 521.96 $\pm$ 84.90 & 24.2 $\pm$ 3.4 \\
multimodal & \textsc{DAGMA} & 5 & 0.666 $\pm$ 0.024 & 0.791 $\pm$ 0.026 & 0.584 $\pm$ 0.040 & 0.419 $\pm$ 0.050 & 0.497 $\pm$ 0.050 & 0.368 $\pm$ 0.051 & 20.2 $\pm$ 2.1 & 0.443 $\pm$ 0.054 & 1482.37 $\pm$ 19.46 & 18.6 $\pm$ 1.2 \\
multimodal & \textsc{DiffAN} & 5 & \textbf{0.814 $\pm$ 0.041} & 0.822 $\pm$ 0.050 & 0.811 $\pm$ 0.045 & 0.593 $\pm$ 0.078 & 0.600 $\pm$ 0.081 & 0.590 $\pm$ 0.080 & 15.8 $\pm$ 4.4 & 0.293 $\pm$ 0.060 & 22.28 $\pm$ 0.31 & 25.4 $\pm$ 2.8 \\
multimodal & \textsc{SciNO} & 5 & 0.800 $\pm$ 0.027 & 0.813 $\pm$ 0.025 & 0.797 $\pm$ 0.053 & 0.567 $\pm$ 0.060 & 0.582 $\pm$ 0.072 & 0.562 $\pm$ 0.063 & 16.0 $\pm$ 2.3 & 0.280 $\pm$ 0.046 & 191.96 $\pm$ 2.69 & 24.8 $\pm$ 2.1 \\
multimodal & \textsc{Caps} & 5 & 0.787 $\pm$ 0.032 & 0.837 $\pm$ 0.022 & 0.752 $\pm$ 0.057 & 0.677 $\pm$ 0.012 & 0.724 $\pm$ 0.033 & 0.644 $\pm$ 0.028 & 13.0 $\pm$ 1.6 & 0.197 $\pm$ 0.025 & 7.50 $\pm$ 0.29 & 22.6 $\pm$ 1.6 \\
multimodal & \textsc{PC} & 5 & 0.797 $\pm$ 0.036 & 0.926 $\pm$ 0.013 & 0.707 $\pm$ 0.052 & 0.544 $\pm$ 0.043 & 0.630 $\pm$ 0.032 & 0.483 $\pm$ 0.049 & 14.8 $\pm$ 2.0 & 0.378 $\pm$ 0.034 & 6948.06 $\pm$ 2365.21 & 19.2 $\pm$ 1.5 \\
multimodal & \textsc{FCI} & 5 & 0.513 $\pm$ 0.035 & \textbf{1.000} & 0.348 $\pm$ 0.034 & 0.436 $\pm$ 0.064 & 0.839 $\pm$ 0.085 & 0.297 $\pm$ 0.051 & 17.8 $\pm$ 1.6 & 0.349 $\pm$ 0.044 & 7726.12 $\pm$ 2443.11 & 8.8 $\pm$ 0.9 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & 0.715 $\pm$ 0.024 & 0.970 $\pm$ 0.018 & 0.567 $\pm$ 0.028 & 0.660 $\pm$ 0.052 & \textbf{0.896 $\pm$ 0.066} & 0.524 $\pm$ 0.046 & 12.2 $\pm$ 0.8 & 0.243 $\pm$ 0.025 & 0.55 $\pm$ 0.01 & 15.0 $\pm$ 1.7 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & \textbf{0.805 $\pm$ 0.011} & 0.922 $\pm$ 0.050 & 0.725 $\pm$ 0.026 & \textbf{0.664 $\pm$ 0.032} & 0.763 $\pm$ 0.062 & 0.595 $\pm$ 0.020 & \textbf{12.0 $\pm$ 1.0} & \textbf{0.220 $\pm$ 0.031} & \textbf{0.11 $\pm$ 0.01} & 20.2 $\pm$ 1.9 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.740 $\pm$ 0.015 & 0.745 $\pm$ 0.027 & 0.741 $\pm$ 0.030 & 0.605 $\pm$ 0.025 & 0.610 $\pm$ 0.036 & 0.605 $\pm$ 0.025 & 16.4 $\pm$ 0.7 & 0.232 $\pm$ 0.028 & 21.65 $\pm$ 1.44 & 25.2 $\pm$ 1.5 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.691 $\pm$ 0.026 & 0.540 $\pm$ 0.029 & \textbf{0.969 $\pm$ 0.022} & 0.530 $\pm$ 0.055 & 0.414 $\pm$ 0.047 & \textbf{0.740 $\pm$ 0.067} & 28.0 $\pm$ 3.6 & 0.236 $\pm$ 0.061 & 349.28 $\pm$ 5.13 & 46.0 $\pm$ 3.7 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.703 $\pm$ 0.037 & 0.823 $\pm$ 0.059 & 0.616 $\pm$ 0.028 & 0.367 $\pm$ 0.039 & 0.432 $\pm$ 0.052 & 0.321 $\pm$ 0.032 & 20.6 $\pm$ 1.7 & 0.519 $\pm$ 0.035 & 6.08 $\pm$ 0.12 & 19.0 $\pm$ 0.6 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.740 $\pm$ 0.025 & 0.775 $\pm$ 0.045 & 0.714 $\pm$ 0.017 & 0.534 $\pm$ 0.049 & 0.556 $\pm$ 0.054 & 0.517 $\pm$ 0.051 & 17.4 $\pm$ 0.7 & 0.350 $\pm$ 0.066 & 137.02 $\pm$ 1.31 & 23.6 $\pm$ 1.7 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.631 $\pm$ 0.012 & 0.782 $\pm$ 0.026 & 0.534 $\pm$ 0.024 & 0.554 $\pm$ 0.018 & 0.689 $\pm$ 0.041 & 0.468 $\pm$ 0.021 & 17.4 $\pm$ 1.1 & 0.332 $\pm$ 0.037 & 232.66 $\pm$ 19.46 & 17.2 $\pm$ 0.9 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.591 $\pm$ 0.025 & 0.552 $\pm$ 0.029 & 0.642 $\pm$ 0.031 & 0.457 $\pm$ 0.053 & 0.429 $\pm$ 0.054 & 0.493 $\pm$ 0.053 & 25.8 $\pm$ 1.7 & 0.302 $\pm$ 0.040 & 62.84 $\pm$ 1.10 & 29.6 $\pm$ 2.2 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.684 $\pm$ 0.013 & 0.552 $\pm$ 0.016 & 0.903 $\pm$ 0.019 & 0.499 $\pm$ 0.036 & 0.403 $\pm$ 0.032 & 0.658 $\pm$ 0.042 & 27.0 $\pm$ 1.1 & 0.302 $\pm$ 0.040 & 46.77 $\pm$ 0.31 & 41.6 $\pm$ 2.9 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.699 $\pm$ 0.019 & 0.563 $\pm$ 0.025 & 0.928 $\pm$ 0.020 & 0.514 $\pm$ 0.046 & 0.416 $\pm$ 0.043 & 0.676 $\pm$ 0.045 & 26.4 $\pm$ 2.5 & 0.293 $\pm$ 0.043 & 210.73 $\pm$ 1.58 & 42.0 $\pm$ 3.1 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.706 $\pm$ 0.043 & 0.966 $\pm$ 0.021 & 0.561 $\pm$ 0.048 & 0.540 $\pm$ 0.038 & 0.722 $\pm$ 0.029 & 0.433 $\pm$ 0.040 & 15.4 $\pm$ 1.9 & 0.375 $\pm$ 0.031 & 12.92 $\pm$ 0.36 & 15.0 $\pm$ 1.0 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.754 $\pm$ 0.020 & 0.707 $\pm$ 0.025 & 0.813 $\pm$ 0.033 & 0.536 $\pm$ 0.045 & 0.503 $\pm$ 0.047 & 0.578 $\pm$ 0.050 & 19.4 $\pm$ 1.8 & 0.339 $\pm$ 0.051 & 527.63 $\pm$ 79.36 & 29.4 $\pm$ 2.7 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.719 $\pm$ 0.042 & 0.715 $\pm$ 0.056 & 0.732 $\pm$ 0.037 & 0.383 $\pm$ 0.051 & 0.383 $\pm$ 0.058 & 0.385 $\pm$ 0.045 & 23.0 $\pm$ 2.4 & 0.455 $\pm$ 0.051 & 1654.98 $\pm$ 76.61 & 26.4 $\pm$ 2.4 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.694 $\pm$ 0.008 & 0.610 $\pm$ 0.026 & 0.815 $\pm$ 0.028 & 0.435 $\pm$ 0.028 & 0.384 $\pm$ 0.033 & 0.509 $\pm$ 0.028 & 26.6 $\pm$ 3.9 & 0.444 $\pm$ 0.031 & 21.87 $\pm$ 0.57 & 34.8 $\pm$ 4.7 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.752 $\pm$ 0.030 & 0.669 $\pm$ 0.041 & 0.870 $\pm$ 0.032 & 0.563 $\pm$ 0.043 & 0.504 $\pm$ 0.051 & 0.645 $\pm$ 0.025 & 20.4 $\pm$ 2.9 & 0.282 $\pm$ 0.030 & 189.70 $\pm$ 2.38 & 33.6 $\pm$ 3.4 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.752 $\pm$ 0.018 & 0.719 $\pm$ 0.022 & 0.796 $\pm$ 0.036 & 0.494 $\pm$ 0.045 & 0.475 $\pm$ 0.052 & 0.518 $\pm$ 0.041 & 20.0 $\pm$ 1.3 & 0.366 $\pm$ 0.045 & 8.45 $\pm$ 0.13 & 28.2 $\pm$ 2.5 \\
unimodal\_asymmetric & \textsc{PC} & 5 & 0.779 $\pm$ 0.070 & 0.940 $\pm$ 0.032 & 0.681 $\pm$ 0.087 & 0.572 $\pm$ 0.077 & 0.688 $\pm$ 0.070 & 0.500 $\pm$ 0.080 & 13.6 $\pm$ 2.4 & 0.348 $\pm$ 0.072 & 8139.80 $\pm$ 3667.78 & 18.4 $\pm$ 3.0 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.540 $\pm$ 0.054 & \textbf{0.975 $\pm$ 0.025} & 0.379 $\pm$ 0.052 & 0.456 $\pm$ 0.073 & 0.812 $\pm$ 0.065 & 0.323 $\pm$ 0.065 & 17.4 $\pm$ 2.0 & 0.291 $\pm$ 0.071 & 8191.14 $\pm$ 3350.50 & 9.8 $\pm$ 1.3 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & 0.689 $\pm$ 0.033 & 0.931 $\pm$ 0.031 & 0.554 $\pm$ 0.044 & 0.609 $\pm$ 0.040 & 0.820 $\pm$ 0.034 & 0.490 $\pm$ 0.046 & 14.2 $\pm$ 1.8 & 0.291 $\pm$ 0.059 & 0.59 $\pm$ 0.02 & 15.2 $\pm$ 1.7 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & \textbf{0.782 $\pm$ 0.042} & 0.907 $\pm$ 0.033 & 0.691 $\pm$ 0.049 & 0.668 $\pm$ 0.056 & 0.778 $\pm$ 0.068 & 0.588 $\pm$ 0.052 & 12.4 $\pm$ 2.4 & 0.217 $\pm$ 0.037 & \textbf{0.11 $\pm$ 0.00} & 19.0 $\pm$ 0.4 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.721 $\pm$ 0.042 & 0.748 $\pm$ 0.040 & 0.700 $\pm$ 0.052 & 0.621 $\pm$ 0.065 & 0.646 $\pm$ 0.068 & 0.602 $\pm$ 0.066 & 16.4 $\pm$ 3.3 & 0.213 $\pm$ 0.059 & 20.40 $\pm$ 0.63 & 23.4 $\pm$ 0.7 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.626 $\pm$ 0.020 & 0.474 $\pm$ 0.023 & \textbf{0.929 $\pm$ 0.024} & 0.490 $\pm$ 0.056 & 0.373 $\pm$ 0.047 & 0.722 $\pm$ 0.071 & 33.4 $\pm$ 3.8 & 0.227 $\pm$ 0.060 & 353.41 $\pm$ 4.16 & 50.0 $\pm$ 3.9 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.655 $\pm$ 0.027 & 0.763 $\pm$ 0.045 & 0.585 $\pm$ 0.040 & 0.381 $\pm$ 0.032 & 0.448 $\pm$ 0.050 & 0.339 $\pm$ 0.032 & 21.6 $\pm$ 1.2 & 0.451 $\pm$ 0.058 & 5.94 $\pm$ 0.14 & 19.4 $\pm$ 1.2 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.684 $\pm$ 0.032 & 0.836 $\pm$ 0.029 & 0.584 $\pm$ 0.040 & 0.530 $\pm$ 0.027 & 0.646 $\pm$ 0.013 & 0.453 $\pm$ 0.035 & 17.0 $\pm$ 1.9 & 0.389 $\pm$ 0.039 & 139.24 $\pm$ 0.79 & 17.6 $\pm$ 1.2 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.675 $\pm$ 0.022 & 0.859 $\pm$ 0.042 & 0.558 $\pm$ 0.022 & 0.618 $\pm$ 0.024 & 0.787 $\pm$ 0.039 & 0.512 $\pm$ 0.024 & 14.8 $\pm$ 1.3 & 0.292 $\pm$ 0.021 & 258.82 $\pm$ 27.24 & 16.6 $\pm$ 1.4 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.597 $\pm$ 0.024 & 0.529 $\pm$ 0.026 & 0.688 $\pm$ 0.029 & 0.506 $\pm$ 0.037 & 0.449 $\pm$ 0.038 & 0.582 $\pm$ 0.038 & 25.8 $\pm$ 0.8 & \textbf{0.193 $\pm$ 0.039} & 62.99 $\pm$ 0.44 & 33.0 $\pm$ 2.1 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.669 $\pm$ 0.031 & 0.532 $\pm$ 0.030 & 0.909 $\pm$ 0.041 & 0.564 $\pm$ 0.047 & 0.449 $\pm$ 0.041 & \textbf{0.763 $\pm$ 0.057} & 26.2 $\pm$ 2.6 & \textbf{0.193 $\pm$ 0.039} & 49.41 $\pm$ 1.49 & 43.6 $\pm$ 3.2 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.663 $\pm$ 0.035 & 0.532 $\pm$ 0.039 & 0.896 $\pm$ 0.043 & 0.540 $\pm$ 0.061 & 0.436 $\pm$ 0.057 & 0.721 $\pm$ 0.066 & 27.2 $\pm$ 3.7 & 0.221 $\pm$ 0.050 & 219.11 $\pm$ 9.81 & 43.2 $\pm$ 3.6 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.766 $\pm$ 0.030 & 0.944 $\pm$ 0.026 & 0.649 $\pm$ 0.041 & \textbf{0.671 $\pm$ 0.057} & 0.820 $\pm$ 0.039 & 0.572 $\pm$ 0.064 & \textbf{11.8 $\pm$ 1.5} & 0.204 $\pm$ 0.051 & 13.06 $\pm$ 0.31 & 17.6 $\pm$ 1.9 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.737 $\pm$ 0.035 & 0.707 $\pm$ 0.035 & 0.774 $\pm$ 0.047 & 0.560 $\pm$ 0.064 & 0.535 $\pm$ 0.059 & 0.590 $\pm$ 0.073 & 19.2 $\pm$ 3.9 & 0.303 $\pm$ 0.051 & 505.22 $\pm$ 68.82 & 27.8 $\pm$ 2.3 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.727 $\pm$ 0.040 & 0.750 $\pm$ 0.057 & 0.710 $\pm$ 0.038 & 0.484 $\pm$ 0.090 & 0.505 $\pm$ 0.105 & 0.469 $\pm$ 0.081 & 20.4 $\pm$ 4.4 & 0.371 $\pm$ 0.092 & 1850.55 $\pm$ 78.78 & 24.4 $\pm$ 2.4 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.699 $\pm$ 0.026 & 0.597 $\pm$ 0.027 & 0.848 $\pm$ 0.039 & 0.469 $\pm$ 0.059 & 0.402 $\pm$ 0.053 & 0.566 $\pm$ 0.070 & 25.8 $\pm$ 3.7 & 0.370 $\pm$ 0.066 & 22.21 $\pm$ 0.36 & 36.0 $\pm$ 2.3 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.758 $\pm$ 0.011 & 0.670 $\pm$ 0.023 & 0.882 $\pm$ 0.028 & 0.541 $\pm$ 0.038 & 0.480 $\pm$ 0.043 & 0.625 $\pm$ 0.030 & 20.6 $\pm$ 1.8 & 0.290 $\pm$ 0.035 & 192.08 $\pm$ 2.35 & 33.6 $\pm$ 2.8 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.738 $\pm$ 0.025 & 0.701 $\pm$ 0.020 & 0.787 $\pm$ 0.051 & 0.609 $\pm$ 0.041 & 0.581 $\pm$ 0.044 & 0.647 $\pm$ 0.049 & 17.2 $\pm$ 0.9 & 0.237 $\pm$ 0.055 & 8.03 $\pm$ 0.55 & 28.4 $\pm$ 2.2 \\
unimodal\_symmetric & \textsc{PC} & 5 & 0.750 $\pm$ 0.061 & 0.942 $\pm$ 0.027 & 0.635 $\pm$ 0.080 & 0.590 $\pm$ 0.042 & 0.754 $\pm$ 0.061 & 0.494 $\pm$ 0.046 & 13.6 $\pm$ 0.9 & 0.325 $\pm$ 0.052 & 7050.44 $\pm$ 2889.29 & 17.2 $\pm$ 2.7 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.384 $\pm$ 0.069 & \textbf{1.000} & 0.247 $\pm$ 0.052 & 0.384 $\pm$ 0.069 & \textbf{1.000} & 0.247 $\pm$ 0.052 & 19.0 $\pm$ 1.4 & 0.369 $\pm$ 0.055 & 7299.94 $\pm$ 3234.99 & 6.4 $\pm$ 1.4 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n2000_d20_deg4p0_additive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=2000$, $d=20$, degree 4, mechanism additive).}
\label{tab:qualitative_comparison_n2000_d20_deg4p0_additive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.789 $\pm$ 0.034 & 0.925 $\pm$ 0.048 & 0.689 $\pm$ 0.030 & 0.718 $\pm$ 0.058 & 0.844 $\pm$ 0.073 & 0.627 $\pm$ 0.050 & 16.0 $\pm$ 4.3 & 0.139 $\pm$ 0.058 & 0.73 $\pm$ 0.04 & 26.4 $\pm$ 2.4 \\
gaussian & \textsc{Spade-Gauss} & 5 & \textbf{0.830 $\pm$ 0.018} & \textbf{0.992 $\pm$ 0.008} & 0.716 $\pm$ 0.025 & \textbf{0.830 $\pm$ 0.018} & \textbf{0.992 $\pm$ 0.008} & 0.716 $\pm$ 0.025 & \textbf{10.2 $\pm$ 1.2} & 0.032 $\pm$ 0.013 & \textbf{0.17 $\pm$ 0.03} & 25.4 $\pm$ 2.0 \\
gaussian & \textsc{Topic} & 5 & 0.783 $\pm$ 0.029 & 0.850 $\pm$ 0.018 & 0.728 $\pm$ 0.038 & 0.777 $\pm$ 0.030 & 0.843 $\pm$ 0.018 & 0.722 $\pm$ 0.040 & 14.2 $\pm$ 1.8 & 0.032 $\pm$ 0.020 & 32.39 $\pm$ 6.13 & 30.0 $\pm$ 2.2 \\
gaussian & \textsc{Cam} & 5 & 0.808 $\pm$ 0.037 & 0.729 $\pm$ 0.039 & \textbf{0.910 $\pm$ 0.041} & 0.798 $\pm$ 0.040 & 0.719 $\pm$ 0.039 & \textbf{0.899 $\pm$ 0.046} & 15.8 $\pm$ 3.5 & \textbf{0.017 $\pm$ 0.012} & 335.82 $\pm$ 3.59 & 44.2 $\pm$ 3.7 \\
gaussian & \textsc{CauScale} & 5 & 0.719 $\pm$ 0.041 & 0.856 $\pm$ 0.047 & 0.623 $\pm$ 0.042 & 0.493 $\pm$ 0.042 & 0.586 $\pm$ 0.047 & 0.428 $\pm$ 0.040 & 24.2 $\pm$ 3.2 & 0.306 $\pm$ 0.043 & 5.97 $\pm$ 0.12 & 25.4 $\pm$ 1.1 \\
gaussian & \textsc{SDCD} & 5 & 0.729 $\pm$ 0.029 & 0.890 $\pm$ 0.040 & 0.622 $\pm$ 0.033 & 0.612 $\pm$ 0.041 & 0.748 $\pm$ 0.051 & 0.522 $\pm$ 0.039 & 20.2 $\pm$ 3.3 & 0.301 $\pm$ 0.018 & 142.69 $\pm$ 3.02 & 25.0 $\pm$ 3.1 \\
gaussian & \textsc{Globe} & 5 & 0.685 $\pm$ 0.024 & 0.899 $\pm$ 0.022 & 0.556 $\pm$ 0.030 & 0.669 $\pm$ 0.025 & 0.879 $\pm$ 0.032 & 0.543 $\pm$ 0.030 & 18.4 $\pm$ 1.9 & 0.205 $\pm$ 0.021 & 322.35 $\pm$ 24.89 & 21.6 $\pm$ 1.1 \\
gaussian & \textsc{Das} & 5 & 0.708 $\pm$ 0.022 & 0.685 $\pm$ 0.021 & 0.735 $\pm$ 0.032 & 0.582 $\pm$ 0.031 & 0.564 $\pm$ 0.034 & 0.603 $\pm$ 0.032 & 25.6 $\pm$ 1.6 & 0.223 $\pm$ 0.039 & 67.05 $\pm$ 1.24 & 37.6 $\pm$ 2.3 \\
gaussian & \textsc{Score} & 5 & 0.727 $\pm$ 0.025 & 0.624 $\pm$ 0.023 & 0.877 $\pm$ 0.044 & 0.586 $\pm$ 0.042 & 0.505 $\pm$ 0.044 & 0.702 $\pm$ 0.040 & 28.6 $\pm$ 2.1 & 0.223 $\pm$ 0.039 & 46.12 $\pm$ 1.78 & 49.2 $\pm$ 2.9 \\
gaussian & \textsc{NoGAM} & 5 & 0.750 $\pm$ 0.018 & 0.651 $\pm$ 0.014 & 0.887 $\pm$ 0.036 & 0.642 $\pm$ 0.028 & 0.558 $\pm$ 0.029 & 0.758 $\pm$ 0.030 & 25.2 $\pm$ 2.0 & 0.173 $\pm$ 0.032 & 224.90 $\pm$ 12.90 & 48.0 $\pm$ 3.7 \\
gaussian & \textsc{Avici} & 5 & 0.681 $\pm$ 0.023 & 0.981 $\pm$ 0.011 & 0.523 $\pm$ 0.028 & 0.645 $\pm$ 0.037 & 0.928 $\pm$ 0.035 & 0.496 $\pm$ 0.036 & 18.2 $\pm$ 2.2 & 0.253 $\pm$ 0.058 & 13.13 $\pm$ 0.23 & 18.8 $\pm$ 1.6 \\
gaussian & \textsc{NOTEARS} & 5 & 0.725 $\pm$ 0.016 & 0.745 $\pm$ 0.025 & 0.708 $\pm$ 0.021 & 0.510 $\pm$ 0.024 & 0.525 $\pm$ 0.032 & 0.497 $\pm$ 0.019 & 26.2 $\pm$ 1.7 & 0.325 $\pm$ 0.037 & 1007.48 $\pm$ 67.77 & 33.6 $\pm$ 2.6 \\
gaussian & \textsc{DAGMA} & 5 & 0.663 $\pm$ 0.024 & 0.727 $\pm$ 0.027 & 0.612 $\pm$ 0.029 & 0.346 $\pm$ 0.031 & 0.380 $\pm$ 0.035 & 0.319 $\pm$ 0.028 & 32.2 $\pm$ 3.2 & 0.497 $\pm$ 0.028 & 1780.54 $\pm$ 132.31 & 29.6 $\pm$ 2.2 \\
gaussian & \textsc{DiffAN} & 5 & 0.750 $\pm$ 0.030 & 0.713 $\pm$ 0.044 & 0.802 $\pm$ 0.039 & 0.532 $\pm$ 0.019 & 0.505 $\pm$ 0.024 & 0.571 $\pm$ 0.035 & 27.2 $\pm$ 3.0 & 0.348 $\pm$ 0.038 & 25.18 $\pm$ 0.57 & 40.4 $\pm$ 4.6 \\
gaussian & \textsc{SciNO} & 5 & 0.782 $\pm$ 0.027 & 0.763 $\pm$ 0.022 & 0.803 $\pm$ 0.035 & 0.607 $\pm$ 0.033 & 0.593 $\pm$ 0.031 & 0.624 $\pm$ 0.038 & 21.8 $\pm$ 2.1 & 0.283 $\pm$ 0.030 & 753.46 $\pm$ 27.82 & 36.8 $\pm$ 2.0 \\
gaussian & \textsc{Caps} & 5 & 0.717 $\pm$ 0.025 & 0.769 $\pm$ 0.042 & 0.677 $\pm$ 0.024 & 0.609 $\pm$ 0.036 & 0.655 $\pm$ 0.051 & 0.574 $\pm$ 0.031 & 22.2 $\pm$ 2.1 & 0.235 $\pm$ 0.032 & 9.06 $\pm$ 0.15 & 31.0 $\pm$ 1.9 \\
gaussian & \textsc{PC} & 5 & 0.693 $\pm$ 0.066 & 0.945 $\pm$ 0.026 & 0.558 $\pm$ 0.070 & 0.570 $\pm$ 0.036 & 0.790 $\pm$ 0.035 & 0.456 $\pm$ 0.043 & 20.2 $\pm$ 2.4 & 0.331 $\pm$ 0.043 & 14366.46 $\pm$ 4325.37 & 20.6 $\pm$ 2.8 \\
gaussian & \textsc{FCI} & 5 & 0.504 $\pm$ 0.059 & 0.988 $\pm$ 0.012 & 0.347 $\pm$ 0.052 & 0.467 $\pm$ 0.060 & 0.919 $\pm$ 0.052 & 0.321 $\pm$ 0.052 & 24.0 $\pm$ 2.4 & 0.259 $\pm$ 0.022 & 15942.50 $\pm$ 5039.54 & 12.6 $\pm$ 2.1 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & 0.838 $\pm$ 0.037 & 0.949 $\pm$ 0.017 & 0.755 $\pm$ 0.051 & \textbf{0.826 $\pm$ 0.049} & \textbf{0.933 $\pm$ 0.027} & 0.746 $\pm$ 0.060 & \textbf{10.8 $\pm$ 3.2} & 0.102 $\pm$ 0.074 & 0.71 $\pm$ 0.02 & 27.6 $\pm$ 1.3 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.822 $\pm$ 0.026 & 0.963 $\pm$ 0.019 & 0.719 $\pm$ 0.034 & 0.778 $\pm$ 0.027 & 0.912 $\pm$ 0.027 & 0.680 $\pm$ 0.031 & 12.4 $\pm$ 2.2 & 0.120 $\pm$ 0.022 & \textbf{0.17 $\pm$ 0.01} & 26.2 $\pm$ 1.9 \\
multimodal & \textsc{Topic} & 5 & 0.788 $\pm$ 0.022 & 0.821 $\pm$ 0.026 & 0.762 $\pm$ 0.033 & 0.723 $\pm$ 0.021 & 0.753 $\pm$ 0.027 & 0.699 $\pm$ 0.028 & 16.6 $\pm$ 1.9 & 0.108 $\pm$ 0.014 & 35.45 $\pm$ 3.64 & 32.4 $\pm$ 1.1 \\
multimodal & \textsc{Cam} & 5 & \textbf{0.848 $\pm$ 0.017} & 0.781 $\pm$ 0.032 & \textbf{0.933 $\pm$ 0.014} & 0.801 $\pm$ 0.016 & 0.738 $\pm$ 0.031 & \textbf{0.881 $\pm$ 0.010} & 13.4 $\pm$ 0.9 & \textbf{0.062 $\pm$ 0.009} & 328.08 $\pm$ 4.45 & 42.0 $\pm$ 2.1 \\
multimodal & \textsc{CauScale} & 5 & 0.710 $\pm$ 0.015 & 0.887 $\pm$ 0.024 & 0.594 $\pm$ 0.024 & 0.474 $\pm$ 0.063 & 0.594 $\pm$ 0.081 & 0.397 $\pm$ 0.054 & 23.6 $\pm$ 1.5 & 0.321 $\pm$ 0.060 & 6.06 $\pm$ 0.16 & 23.4 $\pm$ 1.0 \\
multimodal & \textsc{SDCD} & 5 & 0.719 $\pm$ 0.025 & 0.830 $\pm$ 0.018 & 0.636 $\pm$ 0.032 & 0.464 $\pm$ 0.046 & 0.534 $\pm$ 0.047 & 0.411 $\pm$ 0.046 & 25.4 $\pm$ 3.0 & 0.396 $\pm$ 0.034 & 139.48 $\pm$ 0.77 & 27.0 $\pm$ 2.3 \\
multimodal & \textsc{Globe} & 5 & 0.739 $\pm$ 0.029 & 0.896 $\pm$ 0.029 & 0.639 $\pm$ 0.046 & 0.720 $\pm$ 0.025 & 0.875 $\pm$ 0.036 & 0.621 $\pm$ 0.040 & 16.4 $\pm$ 2.1 & 0.147 $\pm$ 0.051 & 412.06 $\pm$ 40.89 & 25.0 $\pm$ 2.2 \\
multimodal & \textsc{Das} & 5 & 0.665 $\pm$ 0.024 & 0.638 $\pm$ 0.034 & 0.702 $\pm$ 0.036 & 0.561 $\pm$ 0.034 & 0.538 $\pm$ 0.041 & 0.591 $\pm$ 0.038 & 28.2 $\pm$ 1.1 & 0.174 $\pm$ 0.019 & 67.45 $\pm$ 3.55 & 38.8 $\pm$ 2.9 \\
multimodal & \textsc{Score} & 5 & 0.754 $\pm$ 0.031 & 0.647 $\pm$ 0.044 & 0.913 $\pm$ 0.019 & 0.634 $\pm$ 0.039 & 0.546 $\pm$ 0.050 & 0.766 $\pm$ 0.019 & 26.0 $\pm$ 3.2 & 0.174 $\pm$ 0.019 & 48.11 $\pm$ 1.00 & 49.8 $\pm$ 2.2 \\
multimodal & \textsc{NoGAM} & 5 & 0.796 $\pm$ 0.032 & 0.712 $\pm$ 0.053 & 0.917 $\pm$ 0.012 & 0.711 $\pm$ 0.045 & 0.638 $\pm$ 0.063 & 0.816 $\pm$ 0.017 & 19.8 $\pm$ 3.2 & 0.128 $\pm$ 0.017 & 227.01 $\pm$ 22.92 & 45.6 $\pm$ 2.2 \\
multimodal & \textsc{Avici} & 5 & 0.612 $\pm$ 0.036 & \textbf{0.989 $\pm$ 0.011} & 0.447 $\pm$ 0.039 & 0.496 $\pm$ 0.054 & 0.803 $\pm$ 0.078 & 0.362 $\pm$ 0.045 & 22.8 $\pm$ 2.4 & 0.310 $\pm$ 0.033 & 14.01 $\pm$ 1.00 & 15.8 $\pm$ 1.5 \\
multimodal & \textsc{NOTEARS} & 5 & 0.707 $\pm$ 0.021 & 0.679 $\pm$ 0.034 & 0.743 $\pm$ 0.015 & 0.465 $\pm$ 0.048 & 0.443 $\pm$ 0.040 & 0.492 $\pm$ 0.060 & 31.2 $\pm$ 4.5 & 0.339 $\pm$ 0.075 & 1045.68 $\pm$ 209.67 & 38.8 $\pm$ 3.3 \\
multimodal & \textsc{DAGMA} & 5 & 0.683 $\pm$ 0.016 & 0.701 $\pm$ 0.015 & 0.669 $\pm$ 0.028 & 0.339 $\pm$ 0.023 & 0.351 $\pm$ 0.031 & 0.331 $\pm$ 0.020 & 33.8 $\pm$ 3.1 & 0.487 $\pm$ 0.035 & 1480.85 $\pm$ 51.58 & 33.6 $\pm$ 2.9 \\
multimodal & \textsc{DiffAN} & 5 & 0.781 $\pm$ 0.029 & 0.720 $\pm$ 0.047 & 0.859 $\pm$ 0.017 & 0.561 $\pm$ 0.058 & 0.521 $\pm$ 0.070 & 0.613 $\pm$ 0.046 & 25.2 $\pm$ 3.3 & 0.323 $\pm$ 0.058 & 26.63 $\pm$ 0.97 & 42.0 $\pm$ 1.7 \\
multimodal & \textsc{SciNO} & 5 & 0.800 $\pm$ 0.029 & 0.752 $\pm$ 0.036 & 0.856 $\pm$ 0.025 & 0.568 $\pm$ 0.063 & 0.537 $\pm$ 0.068 & 0.604 $\pm$ 0.057 & 24.0 $\pm$ 4.0 & 0.337 $\pm$ 0.059 & 829.66 $\pm$ 32.63 & 40.2 $\pm$ 2.8 \\
multimodal & \textsc{Caps} & 5 & 0.788 $\pm$ 0.017 & 0.810 $\pm$ 0.024 & 0.767 $\pm$ 0.013 & 0.667 $\pm$ 0.031 & 0.687 $\pm$ 0.038 & 0.649 $\pm$ 0.025 & 18.4 $\pm$ 1.1 & 0.204 $\pm$ 0.031 & 9.17 $\pm$ 0.27 & 33.2 $\pm$ 1.7 \\
multimodal & \textsc{PC} & 5 & 0.790 $\pm$ 0.028 & 0.984 $\pm$ 0.010 & 0.664 $\pm$ 0.043 & 0.599 $\pm$ 0.023 & 0.753 $\pm$ 0.049 & 0.501 $\pm$ 0.018 & 18.0 $\pm$ 1.5 & 0.287 $\pm$ 0.043 & 13214.87 $\pm$ 3755.25 & 23.4 $\pm$ 0.7 \\
multimodal & \textsc{FCI} & 5 & 0.550 $\pm$ 0.021 & 0.985 $\pm$ 0.015 & 0.383 $\pm$ 0.021 & 0.485 $\pm$ 0.035 & 0.873 $\pm$ 0.067 & 0.338 $\pm$ 0.026 & 23.6 $\pm$ 2.2 & 0.288 $\pm$ 0.044 & 16532.67 $\pm$ 5624.96 & 13.6 $\pm$ 0.9 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & \textbf{0.839 $\pm$ 0.031} & 0.954 $\pm$ 0.019 & 0.750 $\pm$ 0.038 & \textbf{0.839 $\pm$ 0.031} & \textbf{0.954 $\pm$ 0.019} & 0.750 $\pm$ 0.038 & \textbf{10.0 $\pm$ 2.0} & \textbf{0.012 $\pm$ 0.007} & 0.74 $\pm$ 0.03 & 27.6 $\pm$ 2.2 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & 0.824 $\pm$ 0.029 & 0.918 $\pm$ 0.015 & 0.752 $\pm$ 0.043 & 0.736 $\pm$ 0.031 & 0.820 $\pm$ 0.025 & 0.672 $\pm$ 0.042 & 14.2 $\pm$ 2.2 & 0.133 $\pm$ 0.015 & \textbf{0.17 $\pm$ 0.02} & 28.6 $\pm$ 1.8 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.819 $\pm$ 0.027 & 0.841 $\pm$ 0.020 & 0.798 $\pm$ 0.035 & 0.699 $\pm$ 0.024 & 0.718 $\pm$ 0.019 & 0.682 $\pm$ 0.030 & 16.8 $\pm$ 2.4 & 0.187 $\pm$ 0.005 & 34.81 $\pm$ 4.50 & 33.2 $\pm$ 1.9 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.763 $\pm$ 0.019 & 0.653 $\pm$ 0.019 & 0.920 $\pm$ 0.027 & 0.682 $\pm$ 0.028 & 0.585 $\pm$ 0.031 & \textbf{0.821 $\pm$ 0.021} & 23.4 $\pm$ 1.9 & 0.120 $\pm$ 0.033 & 331.45 $\pm$ 4.67 & 49.4 $\pm$ 2.6 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.730 $\pm$ 0.029 & 0.882 $\pm$ 0.015 & 0.629 $\pm$ 0.044 & 0.478 $\pm$ 0.050 & 0.576 $\pm$ 0.054 & 0.413 $\pm$ 0.050 & 23.8 $\pm$ 2.4 & 0.372 $\pm$ 0.061 & 5.86 $\pm$ 0.09 & 24.8 $\pm$ 1.4 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.734 $\pm$ 0.022 & 0.810 $\pm$ 0.021 & 0.671 $\pm$ 0.025 & 0.539 $\pm$ 0.020 & 0.595 $\pm$ 0.017 & 0.494 $\pm$ 0.022 & 23.6 $\pm$ 2.5 & 0.280 $\pm$ 0.029 & 140.63 $\pm$ 0.77 & 29.0 $\pm$ 1.5 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.654 $\pm$ 0.017 & 0.850 $\pm$ 0.046 & 0.539 $\pm$ 0.027 & 0.592 $\pm$ 0.050 & 0.761 $\pm$ 0.054 & 0.491 $\pm$ 0.051 & 21.4 $\pm$ 1.2 & 0.246 $\pm$ 0.042 & 408.31 $\pm$ 68.69 & 22.6 $\pm$ 2.3 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.697 $\pm$ 0.037 & 0.629 $\pm$ 0.041 & 0.784 $\pm$ 0.038 & 0.520 $\pm$ 0.044 & 0.471 $\pm$ 0.047 & 0.583 $\pm$ 0.042 & 31.0 $\pm$ 3.6 & 0.300 $\pm$ 0.036 & 68.23 $\pm$ 0.82 & 43.8 $\pm$ 2.0 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.688 $\pm$ 0.015 & 0.551 $\pm$ 0.012 & 0.915 $\pm$ 0.027 & 0.508 $\pm$ 0.024 & 0.408 $\pm$ 0.022 & 0.674 $\pm$ 0.027 & 37.6 $\pm$ 2.8 & 0.300 $\pm$ 0.036 & 46.35 $\pm$ 2.25 & 58.2 $\pm$ 3.4 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.707 $\pm$ 0.022 & 0.573 $\pm$ 0.027 & \textbf{0.932 $\pm$ 0.029} & 0.517 $\pm$ 0.024 & 0.419 $\pm$ 0.028 & 0.679 $\pm$ 0.018 & 36.2 $\pm$ 3.6 & 0.290 $\pm$ 0.028 & 192.28 $\pm$ 8.47 & 57.6 $\pm$ 4.5 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.685 $\pm$ 0.041 & 0.915 $\pm$ 0.015 & 0.552 $\pm$ 0.048 & 0.482 $\pm$ 0.024 & 0.647 $\pm$ 0.022 & 0.388 $\pm$ 0.029 & 23.6 $\pm$ 2.7 & 0.377 $\pm$ 0.033 & 12.89 $\pm$ 0.23 & 20.8 $\pm$ 0.9 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.728 $\pm$ 0.020 & 0.675 $\pm$ 0.023 & 0.792 $\pm$ 0.025 & 0.472 $\pm$ 0.033 & 0.439 $\pm$ 0.037 & 0.512 $\pm$ 0.029 & 31.2 $\pm$ 4.2 & 0.359 $\pm$ 0.029 & 679.64 $\pm$ 48.20 & 41.6 $\pm$ 3.9 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.715 $\pm$ 0.028 & 0.728 $\pm$ 0.036 & 0.704 $\pm$ 0.024 & 0.369 $\pm$ 0.035 & 0.377 $\pm$ 0.040 & 0.363 $\pm$ 0.031 & 32.2 $\pm$ 4.1 & 0.490 $\pm$ 0.020 & 1473.49 $\pm$ 55.08 & 34.2 $\pm$ 2.6 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.736 $\pm$ 0.025 & 0.636 $\pm$ 0.038 & 0.885 $\pm$ 0.029 & 0.470 $\pm$ 0.035 & 0.409 $\pm$ 0.045 & 0.560 $\pm$ 0.018 & 34.6 $\pm$ 5.4 & 0.389 $\pm$ 0.035 & 24.14 $\pm$ 0.47 & 50.0 $\pm$ 5.7 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.772 $\pm$ 0.043 & 0.695 $\pm$ 0.053 & 0.877 $\pm$ 0.036 & 0.542 $\pm$ 0.048 & 0.490 $\pm$ 0.053 & 0.614 $\pm$ 0.043 & 29.0 $\pm$ 6.2 & 0.318 $\pm$ 0.033 & 776.46 $\pm$ 33.69 & 45.6 $\pm$ 5.4 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.717 $\pm$ 0.036 & 0.690 $\pm$ 0.043 & 0.753 $\pm$ 0.044 & 0.520 $\pm$ 0.034 & 0.501 $\pm$ 0.040 & 0.546 $\pm$ 0.035 & 28.6 $\pm$ 4.0 & 0.331 $\pm$ 0.016 & 9.68 $\pm$ 0.31 & 38.6 $\pm$ 3.3 \\
unimodal\_asymmetric & \textsc{PC} & 5 & 0.774 $\pm$ 0.048 & 0.975 $\pm$ 0.015 & 0.652 $\pm$ 0.063 & 0.550 $\pm$ 0.053 & 0.689 $\pm$ 0.045 & 0.464 $\pm$ 0.055 & 19.8 $\pm$ 2.9 & 0.402 $\pm$ 0.026 & 19056.70 $\pm$ 4312.84 & 23.4 $\pm$ 2.5 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.514 $\pm$ 0.054 & \textbf{0.989 $\pm$ 0.011} & 0.356 $\pm$ 0.052 & 0.486 $\pm$ 0.052 & 0.939 $\pm$ 0.040 & 0.336 $\pm$ 0.050 & 23.8 $\pm$ 2.8 & 0.292 $\pm$ 0.047 & 20781.26 $\pm$ 4610.60 & 12.6 $\pm$ 2.0 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & \textbf{0.853 $\pm$ 0.030} & 0.993 $\pm$ 0.007 & 0.753 $\pm$ 0.045 & \textbf{0.853 $\pm$ 0.030} & \textbf{0.993 $\pm$ 0.007} & 0.753 $\pm$ 0.045 & \textbf{9.0 $\pm$ 2.0} & \textbf{0.033 $\pm$ 0.014} & 0.76 $\pm$ 0.04 & 26.6 $\pm$ 2.0 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.824 $\pm$ 0.025 & 0.971 $\pm$ 0.007 & 0.719 $\pm$ 0.039 & 0.798 $\pm$ 0.030 & 0.941 $\pm$ 0.020 & 0.697 $\pm$ 0.041 & 11.6 $\pm$ 2.0 & 0.052 $\pm$ 0.016 & \textbf{0.17 $\pm$ 0.02} & 26.0 $\pm$ 1.9 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.791 $\pm$ 0.027 & 0.869 $\pm$ 0.033 & 0.731 $\pm$ 0.038 & 0.755 $\pm$ 0.019 & 0.830 $\pm$ 0.028 & 0.697 $\pm$ 0.030 & 14.8 $\pm$ 2.1 & 0.089 $\pm$ 0.015 & 31.59 $\pm$ 3.70 & 29.6 $\pm$ 2.3 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.723 $\pm$ 0.024 & 0.619 $\pm$ 0.022 & \textbf{0.875 $\pm$ 0.038} & 0.669 $\pm$ 0.041 & 0.575 $\pm$ 0.041 & \textbf{0.805 $\pm$ 0.042} & 26.0 $\pm$ 3.5 & 0.094 $\pm$ 0.039 & 330.96 $\pm$ 2.91 & 49.6 $\pm$ 3.1 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.639 $\pm$ 0.030 & 0.796 $\pm$ 0.024 & 0.537 $\pm$ 0.035 & 0.419 $\pm$ 0.048 & 0.527 $\pm$ 0.064 & 0.349 $\pm$ 0.040 & 27.6 $\pm$ 2.4 & 0.374 $\pm$ 0.077 & 6.20 $\pm$ 0.12 & 23.6 $\pm$ 1.6 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.700 $\pm$ 0.038 & 0.816 $\pm$ 0.047 & 0.622 $\pm$ 0.049 & 0.468 $\pm$ 0.032 & 0.542 $\pm$ 0.028 & 0.417 $\pm$ 0.037 & 26.0 $\pm$ 3.1 & 0.383 $\pm$ 0.039 & 143.17 $\pm$ 2.24 & 27.6 $\pm$ 3.6 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.628 $\pm$ 0.025 & 0.819 $\pm$ 0.020 & 0.511 $\pm$ 0.028 & 0.622 $\pm$ 0.022 & 0.811 $\pm$ 0.020 & 0.505 $\pm$ 0.024 & 21.6 $\pm$ 2.5 & 0.217 $\pm$ 0.028 & 365.92 $\pm$ 40.01 & 21.8 $\pm$ 1.2 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.638 $\pm$ 0.034 & 0.604 $\pm$ 0.038 & 0.680 $\pm$ 0.035 & 0.501 $\pm$ 0.054 & 0.477 $\pm$ 0.061 & 0.530 $\pm$ 0.049 & 32.8 $\pm$ 4.8 & 0.250 $\pm$ 0.057 & 69.66 $\pm$ 0.38 & 40.2 $\pm$ 3.8 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.679 $\pm$ 0.031 & 0.574 $\pm$ 0.038 & 0.839 $\pm$ 0.032 & 0.532 $\pm$ 0.065 & 0.454 $\pm$ 0.065 & 0.651 $\pm$ 0.063 & 35.4 $\pm$ 6.2 & 0.250 $\pm$ 0.057 & 46.11 $\pm$ 1.85 & 52.2 $\pm$ 4.7 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.701 $\pm$ 0.025 & 0.597 $\pm$ 0.037 & 0.863 $\pm$ 0.032 & 0.579 $\pm$ 0.056 & 0.496 $\pm$ 0.061 & 0.705 $\pm$ 0.049 & 32.0 $\pm$ 5.2 & 0.182 $\pm$ 0.048 & 207.07 $\pm$ 10.45 & 51.6 $\pm$ 4.9 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.722 $\pm$ 0.009 & 0.973 $\pm$ 0.011 & 0.575 $\pm$ 0.013 & 0.625 $\pm$ 0.030 & 0.842 $\pm$ 0.039 & 0.498 $\pm$ 0.027 & 18.2 $\pm$ 1.4 & 0.292 $\pm$ 0.052 & 13.85 $\pm$ 0.99 & 20.8 $\pm$ 1.5 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.654 $\pm$ 0.032 & 0.621 $\pm$ 0.048 & 0.698 $\pm$ 0.023 & 0.477 $\pm$ 0.057 & 0.457 $\pm$ 0.065 & 0.505 $\pm$ 0.051 & 34.4 $\pm$ 7.3 & 0.317 $\pm$ 0.049 & 754.57 $\pm$ 31.67 & 41.2 $\pm$ 5.8 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.665 $\pm$ 0.043 & 0.719 $\pm$ 0.061 & 0.626 $\pm$ 0.040 & 0.345 $\pm$ 0.059 & 0.372 $\pm$ 0.062 & 0.325 $\pm$ 0.059 & 34.0 $\pm$ 6.5 & 0.478 $\pm$ 0.048 & 1584.43 $\pm$ 98.10 & 32.0 $\pm$ 4.8 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.706 $\pm$ 0.030 & 0.636 $\pm$ 0.036 & 0.802 $\pm$ 0.043 & 0.468 $\pm$ 0.050 & 0.424 $\pm$ 0.054 & 0.528 $\pm$ 0.049 & 34.0 $\pm$ 5.6 & 0.354 $\pm$ 0.023 & 26.08 $\pm$ 1.13 & 45.0 $\pm$ 4.4 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.695 $\pm$ 0.051 & 0.670 $\pm$ 0.065 & 0.736 $\pm$ 0.053 & 0.499 $\pm$ 0.090 & 0.487 $\pm$ 0.096 & 0.521 $\pm$ 0.089 & 30.8 $\pm$ 6.7 & 0.347 $\pm$ 0.078 & 835.31 $\pm$ 17.41 & 39.8 $\pm$ 4.3 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.727 $\pm$ 0.047 & 0.734 $\pm$ 0.050 & 0.725 $\pm$ 0.055 & 0.569 $\pm$ 0.065 & 0.576 $\pm$ 0.071 & 0.565 $\pm$ 0.063 & 25.2 $\pm$ 4.8 & 0.234 $\pm$ 0.039 & 8.97 $\pm$ 0.39 & 34.8 $\pm$ 2.7 \\
unimodal\_symmetric & \textsc{PC} & 5 & 0.699 $\pm$ 0.036 & 0.931 $\pm$ 0.019 & 0.569 $\pm$ 0.052 & 0.441 $\pm$ 0.045 & 0.589 $\pm$ 0.059 & 0.358 $\pm$ 0.045 & 24.2 $\pm$ 2.4 & 0.482 $\pm$ 0.038 & 13057.23 $\pm$ 3467.60 & 21.4 $\pm$ 2.2 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.446 $\pm$ 0.089 & \textbf{1.000} & 0.304 $\pm$ 0.076 & 0.343 $\pm$ 0.109 & 0.685 $\pm$ 0.134 & 0.239 $\pm$ 0.086 & 26.6 $\pm$ 3.1 & 0.388 $\pm$ 0.080 & 16715.52 $\pm$ 5309.80 & 10.8 $\pm$ 2.8 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n2000_d20_deg4p0_neveradditive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=2000$, $d=20$, degree 4, mechanism neveradditive).}
\label{tab:qualitative_comparison_n2000_d20_deg4p0_neveradditive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.738 $\pm$ 0.024 & 0.919 $\pm$ 0.026 & 0.624 $\pm$ 0.040 & 0.594 $\pm$ 0.019 & 0.741 $\pm$ 0.030 & 0.502 $\pm$ 0.029 & 19.6 $\pm$ 1.4 & 0.339 $\pm$ 0.016 & 0.66 $\pm$ 0.03 & 24.2 $\pm$ 2.7 \\
gaussian & \textsc{Spade-Gauss} & 5 & 0.762 $\pm$ 0.040 & 0.912 $\pm$ 0.017 & 0.659 $\pm$ 0.050 & \textbf{0.736 $\pm$ 0.045} & \textbf{0.880 $\pm$ 0.028} & 0.636 $\pm$ 0.053 & \textbf{14.8 $\pm$ 2.1} & \textbf{0.096 $\pm$ 0.025} & \textbf{0.14 $\pm$ 0.02} & 25.6 $\pm$ 2.8 \\
gaussian & \textsc{Topic} & 5 & 0.763 $\pm$ 0.042 & 0.819 $\pm$ 0.034 & 0.719 $\pm$ 0.056 & 0.682 $\pm$ 0.054 & 0.730 $\pm$ 0.046 & 0.644 $\pm$ 0.065 & 17.6 $\pm$ 1.9 & 0.154 $\pm$ 0.032 & 30.30 $\pm$ 4.87 & 31.0 $\pm$ 3.2 \\
gaussian & \textsc{Cam} & 5 & 0.714 $\pm$ 0.032 & 0.581 $\pm$ 0.039 & \textbf{0.935 $\pm$ 0.019} & 0.646 $\pm$ 0.036 & 0.526 $\pm$ 0.040 & \textbf{0.845 $\pm$ 0.028} & 29.4 $\pm$ 2.9 & 0.116 $\pm$ 0.036 & 335.78 $\pm$ 6.66 & 57.2 $\pm$ 4.2 \\
gaussian & \textsc{CauScale} & 5 & 0.686 $\pm$ 0.014 & 0.864 $\pm$ 0.035 & 0.572 $\pm$ 0.021 & 0.514 $\pm$ 0.024 & 0.644 $\pm$ 0.016 & 0.430 $\pm$ 0.029 & 23.4 $\pm$ 1.8 & 0.296 $\pm$ 0.032 & 6.07 $\pm$ 0.16 & 23.6 $\pm$ 2.4 \\
gaussian & \textsc{SDCD} & 5 & 0.722 $\pm$ 0.029 & 0.904 $\pm$ 0.029 & 0.611 $\pm$ 0.047 & 0.597 $\pm$ 0.032 & 0.747 $\pm$ 0.039 & 0.505 $\pm$ 0.043 & 20.0 $\pm$ 1.9 & 0.275 $\pm$ 0.022 & 139.60 $\pm$ 3.47 & 24.6 $\pm$ 4.2 \\
gaussian & \textsc{Globe} & 5 & 0.628 $\pm$ 0.025 & 0.899 $\pm$ 0.034 & 0.488 $\pm$ 0.035 & 0.608 $\pm$ 0.013 & 0.875 $\pm$ 0.049 & 0.471 $\pm$ 0.019 & 20.8 $\pm$ 1.7 & 0.297 $\pm$ 0.032 & 307.00 $\pm$ 39.86 & 19.4 $\pm$ 2.3 \\
gaussian & \textsc{Das} & 5 & 0.681 $\pm$ 0.024 & 0.620 $\pm$ 0.024 & 0.760 $\pm$ 0.036 & 0.537 $\pm$ 0.034 & 0.489 $\pm$ 0.032 & 0.598 $\pm$ 0.040 & 30.2 $\pm$ 1.7 & 0.253 $\pm$ 0.044 & 71.17 $\pm$ 1.26 & 43.4 $\pm$ 4.0 \\
gaussian & \textsc{Score} & 5 & 0.688 $\pm$ 0.020 & 0.556 $\pm$ 0.023 & 0.905 $\pm$ 0.018 & 0.530 $\pm$ 0.032 & 0.429 $\pm$ 0.030 & 0.696 $\pm$ 0.034 & 35.8 $\pm$ 1.8 & 0.253 $\pm$ 0.044 & 50.52 $\pm$ 0.79 & 57.4 $\pm$ 4.0 \\
gaussian & \textsc{NoGAM} & 5 & 0.706 $\pm$ 0.022 & 0.571 $\pm$ 0.028 & 0.928 $\pm$ 0.014 & 0.543 $\pm$ 0.045 & 0.441 $\pm$ 0.043 & 0.711 $\pm$ 0.045 & 34.4 $\pm$ 2.8 & 0.249 $\pm$ 0.053 & 224.79 $\pm$ 8.44 & 57.4 $\pm$ 4.0 \\
gaussian & \textsc{Avici} & 5 & 0.690 $\pm$ 0.015 & 0.974 $\pm$ 0.016 & 0.535 $\pm$ 0.017 & 0.573 $\pm$ 0.024 & 0.810 $\pm$ 0.037 & 0.444 $\pm$ 0.020 & 20.2 $\pm$ 1.9 & 0.268 $\pm$ 0.048 & 14.83 $\pm$ 1.17 & 19.4 $\pm$ 1.7 \\
gaussian & \textsc{NOTEARS} & 5 & 0.733 $\pm$ 0.021 & 0.712 $\pm$ 0.029 & 0.772 $\pm$ 0.053 & 0.613 $\pm$ 0.039 & 0.600 $\pm$ 0.052 & 0.640 $\pm$ 0.044 & 24.2 $\pm$ 2.8 & 0.200 $\pm$ 0.038 & 647.20 $\pm$ 121.11 & 39.2 $\pm$ 5.6 \\
gaussian & \textsc{DAGMA} & 5 & 0.686 $\pm$ 0.019 & 0.699 $\pm$ 0.026 & 0.684 $\pm$ 0.041 & 0.357 $\pm$ 0.013 & 0.368 $\pm$ 0.031 & 0.354 $\pm$ 0.011 & 33.6 $\pm$ 3.1 & 0.496 $\pm$ 0.017 & 1684.55 $\pm$ 129.31 & 35.0 $\pm$ 4.2 \\
gaussian & \textsc{DiffAN} & 5 & 0.729 $\pm$ 0.051 & 0.674 $\pm$ 0.064 & 0.802 $\pm$ 0.043 & 0.525 $\pm$ 0.080 & 0.488 $\pm$ 0.086 & 0.573 $\pm$ 0.074 & 28.4 $\pm$ 4.3 & 0.386 $\pm$ 0.066 & 26.07 $\pm$ 1.22 & 42.6 $\pm$ 3.6 \\
gaussian & \textsc{SciNO} & 5 & \textbf{0.771 $\pm$ 0.017} & 0.708 $\pm$ 0.012 & 0.849 $\pm$ 0.035 & 0.564 $\pm$ 0.044 & 0.520 $\pm$ 0.045 & 0.619 $\pm$ 0.047 & 25.8 $\pm$ 2.9 & 0.309 $\pm$ 0.050 & 818.37 $\pm$ 28.20 & 42.6 $\pm$ 4.5 \\
gaussian & \textsc{Caps} & 5 & 0.694 $\pm$ 0.029 & 0.697 $\pm$ 0.044 & 0.699 $\pm$ 0.039 & 0.526 $\pm$ 0.042 & 0.532 $\pm$ 0.058 & 0.528 $\pm$ 0.037 & 28.0 $\pm$ 3.9 & 0.356 $\pm$ 0.033 & 9.19 $\pm$ 0.45 & 36.2 $\pm$ 4.5 \\
gaussian & \textsc{PC} & 5 & 0.763 $\pm$ 0.032 & 0.979 $\pm$ 0.021 & 0.629 $\pm$ 0.041 & 0.538 $\pm$ 0.019 & 0.695 $\pm$ 0.042 & 0.442 $\pm$ 0.018 & 20.0 $\pm$ 1.1 & 0.367 $\pm$ 0.040 & 14864.24 $\pm$ 4327.91 & 22.4 $\pm$ 1.3 \\
gaussian & \textsc{FCI} & 5 & 0.518 $\pm$ 0.032 & \textbf{1.000} & 0.352 $\pm$ 0.029 & 0.433 $\pm$ 0.030 & 0.837 $\pm$ 0.036 & 0.294 $\pm$ 0.025 & 25.0 $\pm$ 2.5 & 0.380 $\pm$ 0.044 & 17462.83 $\pm$ 5051.92 & 12.2 $\pm$ 0.8 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & 0.702 $\pm$ 0.040 & 0.992 $\pm$ 0.008 & 0.549 $\pm$ 0.048 & \textbf{0.693 $\pm$ 0.040} & \textbf{0.979 $\pm$ 0.013} & 0.542 $\pm$ 0.048 & \textbf{16.4 $\pm$ 2.3} & \textbf{0.109 $\pm$ 0.019} & 0.74 $\pm$ 0.05 & 19.4 $\pm$ 1.9 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.687 $\pm$ 0.051 & 0.884 $\pm$ 0.039 & 0.567 $\pm$ 0.059 & 0.584 $\pm$ 0.077 & 0.749 $\pm$ 0.075 & 0.485 $\pm$ 0.079 & 20.8 $\pm$ 3.9 & 0.210 $\pm$ 0.066 & \textbf{0.15 $\pm$ 0.02} & 22.4 $\pm$ 2.1 \\
multimodal & \textsc{Topic} & 5 & 0.679 $\pm$ 0.046 & 0.761 $\pm$ 0.030 & 0.616 $\pm$ 0.056 & 0.574 $\pm$ 0.063 & 0.642 $\pm$ 0.056 & 0.522 $\pm$ 0.070 & 23.4 $\pm$ 3.3 & 0.224 $\pm$ 0.069 & 28.94 $\pm$ 5.91 & 28.2 $\pm$ 2.1 \\
multimodal & \textsc{Cam} & 5 & 0.733 $\pm$ 0.018 & 0.615 $\pm$ 0.018 & \textbf{0.909 $\pm$ 0.027} & 0.624 $\pm$ 0.044 & 0.524 $\pm$ 0.040 & 0.772 $\pm$ 0.052 & 27.8 $\pm$ 2.6 & 0.180 $\pm$ 0.058 & 325.55 $\pm$ 3.28 & 52.0 $\pm$ 3.8 \\
multimodal & \textsc{CauScale} & 5 & 0.638 $\pm$ 0.047 & 0.881 $\pm$ 0.031 & 0.506 $\pm$ 0.050 & 0.479 $\pm$ 0.059 & 0.654 $\pm$ 0.051 & 0.382 $\pm$ 0.055 & 24.6 $\pm$ 3.7 & 0.316 $\pm$ 0.066 & 6.15 $\pm$ 0.17 & 19.8 $\pm$ 1.2 \\
multimodal & \textsc{SDCD} & 5 & 0.683 $\pm$ 0.030 & 0.885 $\pm$ 0.034 & 0.560 $\pm$ 0.036 & 0.536 $\pm$ 0.046 & 0.694 $\pm$ 0.059 & 0.440 $\pm$ 0.043 & 22.8 $\pm$ 3.4 & 0.355 $\pm$ 0.033 & 138.19 $\pm$ 2.11 & 22.4 $\pm$ 2.1 \\
multimodal & \textsc{Globe} & 5 & 0.620 $\pm$ 0.044 & 0.883 $\pm$ 0.023 & 0.483 $\pm$ 0.047 & 0.598 $\pm$ 0.049 & 0.851 $\pm$ 0.036 & 0.466 $\pm$ 0.050 & 21.4 $\pm$ 3.2 & 0.293 $\pm$ 0.058 & 354.19 $\pm$ 31.65 & 18.8 $\pm$ 1.0 \\
multimodal & \textsc{Das} & 5 & 0.678 $\pm$ 0.011 & 0.642 $\pm$ 0.021 & 0.723 $\pm$ 0.021 & 0.595 $\pm$ 0.015 & 0.565 $\pm$ 0.027 & 0.634 $\pm$ 0.012 & 27.2 $\pm$ 2.1 & 0.151 $\pm$ 0.020 & 70.01 $\pm$ 0.60 & 40.0 $\pm$ 3.9 \\
multimodal & \textsc{Score} & 5 & 0.721 $\pm$ 0.011 & 0.608 $\pm$ 0.012 & 0.887 $\pm$ 0.026 & 0.628 $\pm$ 0.010 & 0.531 $\pm$ 0.016 & 0.773 $\pm$ 0.011 & 28.2 $\pm$ 2.3 & 0.151 $\pm$ 0.020 & 50.56 $\pm$ 2.27 & 51.6 $\pm$ 4.8 \\
multimodal & \textsc{NoGAM} & 5 & 0.726 $\pm$ 0.014 & 0.615 $\pm$ 0.016 & 0.887 $\pm$ 0.026 & 0.658 $\pm$ 0.028 & 0.557 $\pm$ 0.025 & \textbf{0.804 $\pm$ 0.040} & 26.4 $\pm$ 2.0 & 0.119 $\pm$ 0.038 & 213.92 $\pm$ 4.06 & 51.2 $\pm$ 5.0 \\
multimodal & \textsc{Avici} & 5 & 0.509 $\pm$ 0.010 & 0.890 $\pm$ 0.021 & 0.357 $\pm$ 0.010 & 0.356 $\pm$ 0.029 & 0.621 $\pm$ 0.045 & 0.250 $\pm$ 0.022 & 27.8 $\pm$ 1.3 & 0.450 $\pm$ 0.048 & 12.79 $\pm$ 0.29 & 14.2 $\pm$ 1.3 \\
multimodal & \textsc{NOTEARS} & 5 & 0.649 $\pm$ 0.029 & 0.668 $\pm$ 0.010 & 0.636 $\pm$ 0.049 & 0.460 $\pm$ 0.035 & 0.472 $\pm$ 0.022 & 0.453 $\pm$ 0.048 & 30.0 $\pm$ 1.1 & 0.393 $\pm$ 0.047 & 520.35 $\pm$ 132.05 & 34.0 $\pm$ 4.6 \\
multimodal & \textsc{DAGMA} & 5 & 0.634 $\pm$ 0.046 & 0.771 $\pm$ 0.042 & 0.549 $\pm$ 0.055 & 0.431 $\pm$ 0.060 & 0.519 $\pm$ 0.055 & 0.376 $\pm$ 0.061 & 28.6 $\pm$ 4.3 & 0.458 $\pm$ 0.063 & 1498.77 $\pm$ 73.36 & 25.6 $\pm$ 3.8 \\
multimodal & \textsc{DiffAN} & 5 & 0.757 $\pm$ 0.031 & 0.737 $\pm$ 0.028 & 0.781 $\pm$ 0.042 & 0.560 $\pm$ 0.040 & 0.543 $\pm$ 0.031 & 0.579 $\pm$ 0.051 & 24.6 $\pm$ 2.7 & 0.316 $\pm$ 0.052 & 25.01 $\pm$ 0.48 & 37.6 $\pm$ 4.0 \\
multimodal & \textsc{SciNO} & 5 & 0.750 $\pm$ 0.036 & 0.726 $\pm$ 0.051 & 0.785 $\pm$ 0.028 & 0.515 $\pm$ 0.057 & 0.500 $\pm$ 0.062 & 0.535 $\pm$ 0.051 & 27.2 $\pm$ 3.9 & 0.319 $\pm$ 0.062 & 814.09 $\pm$ 36.97 & 38.8 $\pm$ 3.9 \\
multimodal & \textsc{Caps} & 5 & 0.784 $\pm$ 0.020 & 0.816 $\pm$ 0.030 & 0.761 $\pm$ 0.035 & 0.686 $\pm$ 0.016 & 0.713 $\pm$ 0.026 & 0.665 $\pm$ 0.028 & 18.2 $\pm$ 2.1 & 0.161 $\pm$ 0.035 & 9.52 $\pm$ 0.16 & 33.6 $\pm$ 4.3 \\
multimodal & \textsc{PC} & 5 & \textbf{0.851 $\pm$ 0.020} & 0.957 $\pm$ 0.015 & 0.770 $\pm$ 0.037 & 0.524 $\pm$ 0.056 & 0.587 $\pm$ 0.055 & 0.476 $\pm$ 0.057 & 20.0 $\pm$ 2.6 & 0.361 $\pm$ 0.059 & 14873.63 $\pm$ 4140.83 & 28.2 $\pm$ 1.9 \\
multimodal & \textsc{FCI} & 5 & 0.464 $\pm$ 0.044 & \textbf{1.000} & 0.306 $\pm$ 0.035 & 0.314 $\pm$ 0.039 & 0.673 $\pm$ 0.037 & 0.208 $\pm$ 0.030 & 27.8 $\pm$ 1.9 & 0.435 $\pm$ 0.036 & 21920.09 $\pm$ 7825.36 & 10.8 $\pm$ 1.5 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & 0.635 $\pm$ 0.051 & 0.955 $\pm$ 0.013 & 0.485 $\pm$ 0.062 & \textbf{0.619 $\pm$ 0.057} & \textbf{0.928 $\pm$ 0.027} & 0.474 $\pm$ 0.066 & 19.6 $\pm$ 2.7 & \textbf{0.228 $\pm$ 0.030} & 0.64 $\pm$ 0.03 & 17.6 $\pm$ 1.8 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & 0.703 $\pm$ 0.050 & 0.868 $\pm$ 0.067 & 0.597 $\pm$ 0.051 & 0.539 $\pm$ 0.067 & 0.666 $\pm$ 0.081 & 0.457 $\pm$ 0.063 & 23.0 $\pm$ 4.1 & 0.318 $\pm$ 0.066 & \textbf{0.13 $\pm$ 0.01} & 24.2 $\pm$ 1.6 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.685 $\pm$ 0.037 & 0.739 $\pm$ 0.047 & 0.647 $\pm$ 0.051 & 0.501 $\pm$ 0.038 & 0.544 $\pm$ 0.052 & 0.472 $\pm$ 0.041 & 27.0 $\pm$ 3.2 & 0.334 $\pm$ 0.033 & 29.42 $\pm$ 2.89 & 30.6 $\pm$ 1.6 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.621 $\pm$ 0.036 & 0.473 $\pm$ 0.040 & 0.920 $\pm$ 0.019 & 0.449 $\pm$ 0.050 & 0.343 $\pm$ 0.048 & 0.660 $\pm$ 0.044 & 50.6 $\pm$ 7.8 & 0.302 $\pm$ 0.038 & 327.68 $\pm$ 4.86 & 70.6 $\pm$ 7.6 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.623 $\pm$ 0.050 & 0.827 $\pm$ 0.042 & 0.510 $\pm$ 0.063 & 0.420 $\pm$ 0.052 & 0.553 $\pm$ 0.045 & 0.345 $\pm$ 0.058 & 27.2 $\pm$ 3.2 & 0.348 $\pm$ 0.043 & 6.15 $\pm$ 0.09 & 21.2 $\pm$ 1.2 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.692 $\pm$ 0.028 & 0.735 $\pm$ 0.028 & 0.655 $\pm$ 0.033 & 0.504 $\pm$ 0.076 & 0.533 $\pm$ 0.075 & 0.479 $\pm$ 0.078 & 27.4 $\pm$ 4.9 & 0.356 $\pm$ 0.066 & 131.65 $\pm$ 3.32 & 31.2 $\pm$ 1.8 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.568 $\pm$ 0.043 & 0.877 $\pm$ 0.023 & 0.431 $\pm$ 0.056 & 0.472 $\pm$ 0.053 & 0.723 $\pm$ 0.049 & 0.360 $\pm$ 0.056 & 25.0 $\pm$ 2.6 & 0.427 $\pm$ 0.050 & 263.89 $\pm$ 25.21 & 17.0 $\pm$ 1.7 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.593 $\pm$ 0.023 & 0.530 $\pm$ 0.041 & 0.689 $\pm$ 0.022 & 0.446 $\pm$ 0.046 & 0.402 $\pm$ 0.055 & 0.511 $\pm$ 0.037 & 40.0 $\pm$ 5.4 & 0.301 $\pm$ 0.063 & 65.80 $\pm$ 2.46 & 47.2 $\pm$ 5.8 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.628 $\pm$ 0.028 & 0.472 $\pm$ 0.029 & \textbf{0.945 $\pm$ 0.011} & 0.446 $\pm$ 0.042 & 0.336 $\pm$ 0.035 & \textbf{0.669 $\pm$ 0.050} & 50.0 $\pm$ 6.4 & 0.301 $\pm$ 0.063 & 50.27 $\pm$ 0.59 & 71.8 $\pm$ 7.0 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.625 $\pm$ 0.031 & 0.470 $\pm$ 0.033 & 0.940 $\pm$ 0.009 & 0.416 $\pm$ 0.053 & 0.315 $\pm$ 0.044 & 0.621 $\pm$ 0.063 & 52.0 $\pm$ 7.6 & 0.349 $\pm$ 0.075 & 206.24 $\pm$ 2.33 & 72.0 $\pm$ 7.8 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.662 $\pm$ 0.055 & 0.955 $\pm$ 0.012 & 0.516 $\pm$ 0.063 & 0.488 $\pm$ 0.028 & 0.712 $\pm$ 0.032 & 0.378 $\pm$ 0.036 & 23.0 $\pm$ 2.8 & 0.392 $\pm$ 0.028 & 14.48 $\pm$ 1.00 & 18.4 $\pm$ 1.0 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.697 $\pm$ 0.039 & 0.606 $\pm$ 0.049 & 0.828 $\pm$ 0.021 & 0.501 $\pm$ 0.049 & 0.437 $\pm$ 0.055 & 0.592 $\pm$ 0.037 & 34.6 $\pm$ 5.6 & 0.293 $\pm$ 0.027 & 479.89 $\pm$ 85.60 & 49.2 $\pm$ 4.9 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.678 $\pm$ 0.033 & 0.645 $\pm$ 0.037 & 0.720 $\pm$ 0.039 & 0.345 $\pm$ 0.039 & 0.325 $\pm$ 0.033 & 0.369 $\pm$ 0.049 & 36.8 $\pm$ 4.1 & 0.516 $\pm$ 0.046 & 1581.52 $\pm$ 96.53 & 39.2 $\pm$ 2.1 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.714 $\pm$ 0.034 & 0.606 $\pm$ 0.045 & 0.880 $\pm$ 0.022 & 0.446 $\pm$ 0.063 & 0.382 $\pm$ 0.066 & 0.542 $\pm$ 0.053 & 37.4 $\pm$ 6.0 & 0.390 $\pm$ 0.068 & 24.69 $\pm$ 0.38 & 52.0 $\pm$ 4.6 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.678 $\pm$ 0.019 & 0.576 $\pm$ 0.027 & 0.829 $\pm$ 0.028 & 0.423 $\pm$ 0.064 & 0.364 $\pm$ 0.065 & 0.511 $\pm$ 0.064 & 38.8 $\pm$ 4.2 & 0.388 $\pm$ 0.095 & 725.48 $\pm$ 3.46 & 51.0 $\pm$ 4.5 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.658 $\pm$ 0.025 & 0.609 $\pm$ 0.047 & 0.729 $\pm$ 0.022 & 0.460 $\pm$ 0.043 & 0.427 $\pm$ 0.050 & 0.507 $\pm$ 0.038 & 35.4 $\pm$ 5.3 & 0.343 $\pm$ 0.058 & 10.17 $\pm$ 0.51 & 43.8 $\pm$ 5.7 \\
unimodal\_asymmetric & \textsc{PC} & 5 & \textbf{0.771 $\pm$ 0.040} & \textbf{0.991 $\pm$ 0.009} & 0.636 $\pm$ 0.051 & 0.601 $\pm$ 0.044 & 0.772 $\pm$ 0.031 & 0.497 $\pm$ 0.048 & \textbf{18.2 $\pm$ 2.9} & 0.300 $\pm$ 0.044 & 11914.48 $\pm$ 3237.65 & 22.2 $\pm$ 1.2 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.480 $\pm$ 0.058 & 0.985 $\pm$ 0.015 & 0.325 $\pm$ 0.050 & 0.407 $\pm$ 0.049 & 0.845 $\pm$ 0.053 & 0.275 $\pm$ 0.042 & 26.0 $\pm$ 3.0 & 0.368 $\pm$ 0.036 & 13629.05 $\pm$ 3441.95 & 11.4 $\pm$ 1.5 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & 0.654 $\pm$ 0.068 & 0.903 $\pm$ 0.043 & 0.520 $\pm$ 0.072 & 0.598 $\pm$ 0.071 & 0.823 $\pm$ 0.053 & 0.476 $\pm$ 0.072 & 20.8 $\pm$ 4.5 & 0.339 $\pm$ 0.049 & 0.63 $\pm$ 0.02 & 19.6 $\pm$ 1.5 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.699 $\pm$ 0.054 & 0.838 $\pm$ 0.037 & 0.611 $\pm$ 0.068 & \textbf{0.606 $\pm$ 0.045} & 0.730 $\pm$ 0.043 & 0.527 $\pm$ 0.053 & 21.0 $\pm$ 3.3 & 0.173 $\pm$ 0.011 & \textbf{0.15 $\pm$ 0.03} & 25.0 $\pm$ 1.4 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.700 $\pm$ 0.049 & 0.767 $\pm$ 0.035 & 0.650 $\pm$ 0.063 & 0.574 $\pm$ 0.037 & 0.631 $\pm$ 0.034 & 0.532 $\pm$ 0.046 & 23.6 $\pm$ 3.6 & 0.247 $\pm$ 0.021 & 25.91 $\pm$ 4.04 & 29.2 $\pm$ 1.1 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.621 $\pm$ 0.020 & 0.478 $\pm$ 0.018 & 0.887 $\pm$ 0.025 & 0.534 $\pm$ 0.023 & 0.412 $\pm$ 0.021 & \textbf{0.762 $\pm$ 0.027} & 43.0 $\pm$ 5.1 & \textbf{0.162 $\pm$ 0.017} & 339.00 $\pm$ 3.40 & 65.8 $\pm$ 6.0 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.577 $\pm$ 0.047 & 0.839 $\pm$ 0.066 & 0.454 $\pm$ 0.048 & 0.414 $\pm$ 0.047 & 0.603 $\pm$ 0.066 & 0.326 $\pm$ 0.044 & 27.4 $\pm$ 2.7 & 0.380 $\pm$ 0.042 & 5.86 $\pm$ 0.06 & 19.0 $\pm$ 1.8 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.662 $\pm$ 0.041 & 0.802 $\pm$ 0.059 & 0.577 $\pm$ 0.053 & 0.494 $\pm$ 0.049 & 0.608 $\pm$ 0.083 & 0.426 $\pm$ 0.040 & 26.4 $\pm$ 4.5 & 0.414 $\pm$ 0.036 & 127.84 $\pm$ 4.28 & 26.2 $\pm$ 3.9 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.523 $\pm$ 0.053 & 0.946 $\pm$ 0.033 & 0.377 $\pm$ 0.058 & 0.460 $\pm$ 0.051 & 0.829 $\pm$ 0.037 & 0.331 $\pm$ 0.053 & 25.0 $\pm$ 3.0 & 0.422 $\pm$ 0.056 & 237.24 $\pm$ 23.71 & 13.8 $\pm$ 2.1 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.602 $\pm$ 0.011 & 0.531 $\pm$ 0.008 & 0.702 $\pm$ 0.040 & 0.429 $\pm$ 0.028 & 0.381 $\pm$ 0.032 & 0.497 $\pm$ 0.025 & 39.8 $\pm$ 3.4 & 0.293 $\pm$ 0.048 & 68.18 $\pm$ 1.29 & 46.6 $\pm$ 4.0 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.625 $\pm$ 0.011 & 0.480 $\pm$ 0.011 & \textbf{0.899 $\pm$ 0.022} & 0.441 $\pm$ 0.030 & 0.339 $\pm$ 0.026 & 0.632 $\pm$ 0.034 & 47.6 $\pm$ 4.7 & 0.293 $\pm$ 0.048 & 52.07 $\pm$ 2.11 & 66.2 $\pm$ 5.1 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.629 $\pm$ 0.015 & 0.486 $\pm$ 0.011 & 0.894 $\pm$ 0.025 & 0.472 $\pm$ 0.027 & 0.365 $\pm$ 0.023 & 0.669 $\pm$ 0.031 & 45.4 $\pm$ 4.7 & 0.256 $\pm$ 0.048 & 195.00 $\pm$ 4.21 & 65.0 $\pm$ 5.0 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.701 $\pm$ 0.040 & \textbf{0.972 $\pm$ 0.019} & 0.558 $\pm$ 0.051 & 0.554 $\pm$ 0.024 & 0.772 $\pm$ 0.036 & 0.439 $\pm$ 0.034 & \textbf{20.6 $\pm$ 2.1} & 0.351 $\pm$ 0.029 & 13.21 $\pm$ 0.28 & 19.8 $\pm$ 1.2 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.664 $\pm$ 0.022 & 0.626 $\pm$ 0.030 & 0.710 $\pm$ 0.021 & 0.494 $\pm$ 0.039 & 0.468 $\pm$ 0.045 & 0.526 $\pm$ 0.033 & 32.2 $\pm$ 4.3 & 0.327 $\pm$ 0.032 & 584.97 $\pm$ 170.60 & 40.6 $\pm$ 4.7 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.659 $\pm$ 0.043 & 0.703 $\pm$ 0.042 & 0.623 $\pm$ 0.049 & 0.378 $\pm$ 0.020 & 0.404 $\pm$ 0.023 & 0.356 $\pm$ 0.021 & 32.2 $\pm$ 3.7 & 0.487 $\pm$ 0.029 & 1692.48 $\pm$ 112.77 & 31.0 $\pm$ 2.3 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.706 $\pm$ 0.038 & 0.621 $\pm$ 0.032 & 0.819 $\pm$ 0.046 & 0.406 $\pm$ 0.040 & 0.357 $\pm$ 0.035 & 0.471 $\pm$ 0.048 & 36.6 $\pm$ 4.9 & 0.452 $\pm$ 0.050 & 25.82 $\pm$ 0.96 & 46.4 $\pm$ 3.2 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.698 $\pm$ 0.039 & 0.599 $\pm$ 0.033 & 0.838 $\pm$ 0.054 & 0.441 $\pm$ 0.049 & 0.381 $\pm$ 0.046 & 0.526 $\pm$ 0.052 & 37.2 $\pm$ 6.2 & 0.370 $\pm$ 0.061 & 871.01 $\pm$ 83.95 & 49.4 $\pm$ 4.1 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.666 $\pm$ 0.028 & 0.635 $\pm$ 0.042 & 0.711 $\pm$ 0.039 & 0.469 $\pm$ 0.026 & 0.449 $\pm$ 0.038 & 0.499 $\pm$ 0.025 & 33.2 $\pm$ 4.3 & 0.358 $\pm$ 0.044 & 9.19 $\pm$ 0.29 & 40.2 $\pm$ 4.4 \\
unimodal\_symmetric & \textsc{PC} & 5 & \textbf{0.711 $\pm$ 0.037} & 0.961 $\pm$ 0.011 & 0.570 $\pm$ 0.050 & 0.546 $\pm$ 0.054 & 0.735 $\pm$ 0.056 & 0.439 $\pm$ 0.055 & 20.8 $\pm$ 3.1 & 0.376 $\pm$ 0.064 & 12782.07 $\pm$ 3231.36 & 20.8 $\pm$ 2.0 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.415 $\pm$ 0.067 & 0.967 $\pm$ 0.033 & 0.272 $\pm$ 0.054 & 0.389 $\pm$ 0.082 & \textbf{0.876 $\pm$ 0.076} & 0.257 $\pm$ 0.063 & 26.6 $\pm$ 3.6 & 0.333 $\pm$ 0.057 & 13919.71 $\pm$ 3797.36 & 9.6 $\pm$ 1.7 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n2000_d50_deg2p0_additive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=2000$, $d=50$, degree 2, mechanism additive).}
\label{tab:qualitative_comparison_n2000_d50_deg2p0_additive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & \textbf{0.908 $\pm$ 0.016} & \textbf{0.982 $\pm$ 0.014} & 0.846 $\pm$ 0.024 & 0.891 $\pm$ 0.020 & 0.963 $\pm$ 0.021 & 0.830 $\pm$ 0.025 & \textbf{9.0 $\pm$ 2.2} & 0.055 $\pm$ 0.011 & 1.83 $\pm$ 0.05 & 39.8 $\pm$ 2.3 \\
gaussian & \textsc{Spade-Gauss} & 5 & 0.900 $\pm$ 0.016 & 0.975 $\pm$ 0.013 & 0.837 $\pm$ 0.023 & \textbf{0.895 $\pm$ 0.016} & \textbf{0.969 $\pm$ 0.015} & 0.832 $\pm$ 0.022 & \textbf{9.0 $\pm$ 1.8} & 0.030 $\pm$ 0.009 & \textbf{0.51 $\pm$ 0.02} & 39.6 $\pm$ 2.2 \\
gaussian & \textsc{Topic} & 5 & 0.733 $\pm$ 0.025 & 0.656 $\pm$ 0.034 & 0.837 $\pm$ 0.026 & 0.725 $\pm$ 0.025 & 0.648 $\pm$ 0.033 & 0.828 $\pm$ 0.025 & 28.6 $\pm$ 3.0 & 0.039 $\pm$ 0.011 & 129.93 $\pm$ 6.79 & 59.0 $\pm$ 2.3 \\
gaussian & \textsc{Cam} & 5 & 0.546 $\pm$ 0.030 & 0.385 $\pm$ 0.031 & \textbf{0.957 $\pm$ 0.005} & 0.544 $\pm$ 0.032 & 0.383 $\pm$ 0.032 & \textbf{0.952 $\pm$ 0.009} & 73.4 $\pm$ 4.4 & \textbf{0.005 $\pm$ 0.005} & 13046.86 $\pm$ 25.11 & 115.6 $\pm$ 2.4 \\
gaussian & \textsc{CauScale} & 5 & 0.852 $\pm$ 0.016 & 0.890 $\pm$ 0.015 & 0.820 $\pm$ 0.026 & 0.591 $\pm$ 0.027 & 0.616 $\pm$ 0.023 & 0.569 $\pm$ 0.033 & 24.8 $\pm$ 2.7 & 0.355 $\pm$ 0.039 & 6.01 $\pm$ 0.17 & 42.4 $\pm$ 1.9 \\
gaussian & \textsc{SDCD} & 5 & 0.767 $\pm$ 0.013 & 0.827 $\pm$ 0.016 & 0.717 $\pm$ 0.023 & 0.570 $\pm$ 0.027 & 0.616 $\pm$ 0.037 & 0.532 $\pm$ 0.024 & 28.8 $\pm$ 2.7 & 0.322 $\pm$ 0.033 & 137.50 $\pm$ 3.78 & 40.0 $\pm$ 2.2 \\
gaussian & \textsc{Globe} & 5 & 0.727 $\pm$ 0.086 & 0.925 $\pm$ 0.015 & 0.633 $\pm$ 0.105 & 0.707 $\pm$ 0.082 & 0.902 $\pm$ 0.022 & 0.615 $\pm$ 0.101 & 21.6 $\pm$ 6.2 & 0.156 $\pm$ 0.061 & 1130.82 $\pm$ 116.01 & 30.4 $\pm$ 4.2 \\
gaussian & \textsc{Das} & 5 & 0.610 $\pm$ 0.023 & 0.532 $\pm$ 0.028 & 0.718 $\pm$ 0.014 & 0.421 $\pm$ 0.044 & 0.367 $\pm$ 0.043 & 0.493 $\pm$ 0.047 & 52.6 $\pm$ 4.0 & 0.351 $\pm$ 0.043 & 213.20 $\pm$ 2.67 & 62.6 $\pm$ 3.5 \\
gaussian & \textsc{Score} & 5 & 0.542 $\pm$ 0.007 & 0.386 $\pm$ 0.007 & 0.911 $\pm$ 0.007 & 0.377 $\pm$ 0.025 & 0.269 $\pm$ 0.018 & 0.633 $\pm$ 0.040 & 84.0 $\pm$ 5.0 & 0.351 $\pm$ 0.043 & 217.21 $\pm$ 7.35 & 109.2 $\pm$ 6.3 \\
gaussian & \textsc{NoGAM} & 5 & 0.545 $\pm$ 0.009 & 0.388 $\pm$ 0.009 & 0.916 $\pm$ 0.013 & 0.394 $\pm$ 0.009 & 0.280 $\pm$ 0.007 & 0.663 $\pm$ 0.018 & 82.4 $\pm$ 4.4 & 0.314 $\pm$ 0.014 & 1305.33 $\pm$ 18.49 & 109.0 $\pm$ 5.2 \\
gaussian & \textsc{Avici} & 5 & 0.669 $\pm$ 0.015 & 0.937 $\pm$ 0.024 & 0.523 $\pm$ 0.023 & 0.647 $\pm$ 0.018 & 0.907 $\pm$ 0.029 & 0.506 $\pm$ 0.023 & 24.8 $\pm$ 2.3 & 0.252 $\pm$ 0.023 & 25.00 $\pm$ 0.43 & 26.0 $\pm$ 2.3 \\
gaussian & \textsc{NOTEARS} & 5 & 0.754 $\pm$ 0.023 & 0.739 $\pm$ 0.040 & 0.780 $\pm$ 0.037 & 0.528 $\pm$ 0.020 & 0.518 $\pm$ 0.034 & 0.545 $\pm$ 0.025 & 34.8 $\pm$ 4.1 & 0.309 $\pm$ 0.016 & 2459.16 $\pm$ 208.31 & 49.2 $\pm$ 3.9 \\
gaussian & \textsc{DAGMA} & 5 & 0.736 $\pm$ 0.020 & 0.739 $\pm$ 0.017 & 0.739 $\pm$ 0.039 & 0.452 $\pm$ 0.036 & 0.458 $\pm$ 0.048 & 0.449 $\pm$ 0.028 & 37.4 $\pm$ 2.1 & 0.419 $\pm$ 0.042 & 4355.69 $\pm$ 214.32 & 45.8 $\pm$ 1.6 \\
gaussian & \textsc{DiffAN} & 5 & 0.758 $\pm$ 0.011 & 0.672 $\pm$ 0.012 & 0.870 $\pm$ 0.018 & 0.463 $\pm$ 0.021 & 0.410 $\pm$ 0.015 & 0.533 $\pm$ 0.031 & 41.6 $\pm$ 3.9 & 0.430 $\pm$ 0.025 & 95.30 $\pm$ 0.99 & 60.0 $\pm$ 4.1 \\
gaussian & \textsc{SciNO} & 5 & 0.742 $\pm$ 0.013 & 0.647 $\pm$ 0.019 & 0.872 $\pm$ 0.009 & 0.437 $\pm$ 0.019 & 0.381 $\pm$ 0.020 & 0.513 $\pm$ 0.019 & 45.0 $\pm$ 4.7 & 0.420 $\pm$ 0.026 & 921.67 $\pm$ 31.59 & 62.8 $\pm$ 5.6 \\
gaussian & \textsc{Caps} & 5 & 0.793 $\pm$ 0.022 & 0.771 $\pm$ 0.028 & 0.818 $\pm$ 0.017 & 0.497 $\pm$ 0.040 & 0.483 $\pm$ 0.042 & 0.512 $\pm$ 0.038 & 34.4 $\pm$ 4.6 & 0.400 $\pm$ 0.051 & 46.55 $\pm$ 1.81 & 49.6 $\pm$ 4.7 \\
gaussian & \textsc{PC} & 5 & 0.665 $\pm$ 0.026 & 0.910 $\pm$ 0.019 & 0.525 $\pm$ 0.029 & 0.515 $\pm$ 0.025 & 0.706 $\pm$ 0.023 & 0.407 $\pm$ 0.026 & 29.6 $\pm$ 1.4 & 0.339 $\pm$ 0.048 & 17152.67 $\pm$ 2172.64 & 27.0 $\pm$ 3.2 \\
gaussian & \textsc{FCI} & 5 & 0.450 $\pm$ 0.042 & 0.969 $\pm$ 0.019 & 0.297 $\pm$ 0.036 & 0.389 $\pm$ 0.050 & 0.833 $\pm$ 0.060 & 0.257 $\pm$ 0.040 & 35.0 $\pm$ 3.3 & 0.358 $\pm$ 0.050 & 16981.89 $\pm$ 1529.95 & 14.0 $\pm$ 1.4 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & \textbf{0.946 $\pm$ 0.009} & 0.995 $\pm$ 0.005 & 0.901 $\pm$ 0.014 & \textbf{0.946 $\pm$ 0.009} & \textbf{0.995 $\pm$ 0.005} & \textbf{0.901 $\pm$ 0.014} & \textbf{4.8 $\pm$ 0.8} & \textbf{0.013 $\pm$ 0.005} & 1.86 $\pm$ 0.07 & 42.0 $\pm$ 3.2 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.881 $\pm$ 0.018 & 0.953 $\pm$ 0.019 & 0.822 $\pm$ 0.027 & 0.770 $\pm$ 0.029 & 0.834 $\pm$ 0.040 & 0.717 $\pm$ 0.025 & 15.4 $\pm$ 2.9 & 0.160 $\pm$ 0.018 & \textbf{0.48 $\pm$ 0.01} & 39.8 $\pm$ 2.3 \\
multimodal & \textsc{Topic} & 5 & 0.739 $\pm$ 0.013 & 0.668 $\pm$ 0.016 & 0.830 $\pm$ 0.028 & 0.632 $\pm$ 0.017 & 0.572 $\pm$ 0.019 & 0.710 $\pm$ 0.027 & 32.8 $\pm$ 3.2 & 0.162 $\pm$ 0.018 & 125.17 $\pm$ 6.00 & 57.2 $\pm$ 2.7 \\
multimodal & \textsc{Cam} & 5 & 0.601 $\pm$ 0.021 & 0.437 $\pm$ 0.022 & \textbf{0.966 $\pm$ 0.004} & 0.535 $\pm$ 0.015 & 0.389 $\pm$ 0.016 & 0.862 $\pm$ 0.020 & 64.0 $\pm$ 2.9 & 0.109 $\pm$ 0.020 & 13162.20 $\pm$ 43.25 & 102.4 $\pm$ 5.1 \\
multimodal & \textsc{CauScale} & 5 & 0.872 $\pm$ 0.017 & 0.925 $\pm$ 0.016 & 0.826 $\pm$ 0.025 & 0.762 $\pm$ 0.029 & 0.809 $\pm$ 0.033 & 0.722 $\pm$ 0.030 & 16.4 $\pm$ 2.8 & 0.145 $\pm$ 0.022 & 6.01 $\pm$ 0.05 & 41.2 $\pm$ 2.2 \\
multimodal & \textsc{SDCD} & 5 & 0.773 $\pm$ 0.012 & 0.801 $\pm$ 0.005 & 0.749 $\pm$ 0.025 & 0.516 $\pm$ 0.035 & 0.533 $\pm$ 0.027 & 0.501 $\pm$ 0.042 & 32.0 $\pm$ 3.3 & 0.342 $\pm$ 0.038 & 128.51 $\pm$ 3.35 & 43.2 $\pm$ 3.0 \\
multimodal & \textsc{Globe} & 5 & 0.770 $\pm$ 0.038 & 0.886 $\pm$ 0.025 & 0.688 $\pm$ 0.053 & 0.737 $\pm$ 0.042 & 0.847 $\pm$ 0.027 & 0.659 $\pm$ 0.057 & 20.6 $\pm$ 4.0 & 0.127 $\pm$ 0.034 & 1455.12 $\pm$ 164.80 & 36.0 $\pm$ 3.7 \\
multimodal & \textsc{Das} & 5 & 0.633 $\pm$ 0.025 & 0.594 $\pm$ 0.043 & 0.694 $\pm$ 0.035 & 0.469 $\pm$ 0.028 & 0.437 $\pm$ 0.028 & 0.517 $\pm$ 0.041 & 45.2 $\pm$ 2.9 & 0.237 $\pm$ 0.017 & 213.81 $\pm$ 3.41 & 55.4 $\pm$ 6.0 \\
multimodal & \textsc{Score} & 5 & 0.604 $\pm$ 0.014 & 0.443 $\pm$ 0.015 & 0.953 $\pm$ 0.015 & 0.470 $\pm$ 0.016 & 0.345 $\pm$ 0.015 & 0.741 $\pm$ 0.018 & 67.2 $\pm$ 2.8 & 0.237 $\pm$ 0.017 & 205.09 $\pm$ 6.62 & 99.4 $\pm$ 4.7 \\
multimodal & \textsc{NoGAM} & 5 & 0.618 $\pm$ 0.014 & 0.458 $\pm$ 0.016 & 0.953 $\pm$ 0.015 & 0.519 $\pm$ 0.016 & 0.385 $\pm$ 0.017 & 0.799 $\pm$ 0.008 & 61.6 $\pm$ 4.1 & 0.180 $\pm$ 0.007 & 1275.40 $\pm$ 38.89 & 96.4 $\pm$ 6.0 \\
multimodal & \textsc{Avici} & 5 & 0.531 $\pm$ 0.045 & 0.919 $\pm$ 0.012 & 0.380 $\pm$ 0.045 & 0.357 $\pm$ 0.046 & 0.621 $\pm$ 0.059 & 0.256 $\pm$ 0.041 & 36.2 $\pm$ 3.4 & 0.462 $\pm$ 0.037 & 24.35 $\pm$ 0.41 & 19.0 $\pm$ 2.2 \\
multimodal & \textsc{NOTEARS} & 5 & 0.741 $\pm$ 0.020 & 0.687 $\pm$ 0.034 & 0.812 $\pm$ 0.029 & 0.453 $\pm$ 0.042 & 0.423 $\pm$ 0.050 & 0.491 $\pm$ 0.032 & 41.4 $\pm$ 5.2 & 0.415 $\pm$ 0.045 & 2583.63 $\pm$ 255.97 & 55.2 $\pm$ 4.8 \\
multimodal & \textsc{DAGMA} & 5 & 0.757 $\pm$ 0.013 & 0.759 $\pm$ 0.014 & 0.759 $\pm$ 0.030 & 0.487 $\pm$ 0.027 & 0.488 $\pm$ 0.031 & 0.488 $\pm$ 0.030 & 35.0 $\pm$ 2.4 & 0.352 $\pm$ 0.055 & 4280.14 $\pm$ 251.00 & 46.2 $\pm$ 3.1 \\
multimodal & \textsc{DiffAN} & 5 & 0.815 $\pm$ 0.016 & 0.741 $\pm$ 0.022 & 0.909 $\pm$ 0.015 & 0.563 $\pm$ 0.023 & 0.511 $\pm$ 0.019 & 0.629 $\pm$ 0.033 & 31.8 $\pm$ 1.1 & 0.316 $\pm$ 0.036 & 95.32 $\pm$ 0.87 & 57.0 $\pm$ 4.2 \\
multimodal & \textsc{SciNO} & 5 & 0.727 $\pm$ 0.022 & 0.617 $\pm$ 0.028 & 0.889 $\pm$ 0.030 & 0.379 $\pm$ 0.048 & 0.324 $\pm$ 0.048 & 0.459 $\pm$ 0.048 & 51.6 $\pm$ 7.3 & 0.489 $\pm$ 0.046 & 852.90 $\pm$ 34.83 & 67.6 $\pm$ 7.3 \\
multimodal & \textsc{Caps} & 5 & 0.788 $\pm$ 0.021 & 0.773 $\pm$ 0.022 & 0.807 $\pm$ 0.035 & 0.499 $\pm$ 0.035 & 0.487 $\pm$ 0.026 & 0.513 $\pm$ 0.044 & 33.6 $\pm$ 2.2 & 0.288 $\pm$ 0.014 & 45.35 $\pm$ 1.47 & 48.6 $\pm$ 4.5 \\
multimodal & \textsc{PC} & 5 & 0.586 $\pm$ 0.057 & 0.935 $\pm$ 0.026 & 0.442 $\pm$ 0.062 & 0.520 $\pm$ 0.046 & 0.837 $\pm$ 0.043 & 0.390 $\pm$ 0.049 & 29.8 $\pm$ 2.3 & 0.295 $\pm$ 0.016 & 16019.19 $\pm$ 2254.56 & 22.0 $\pm$ 3.5 \\
multimodal & \textsc{FCI} & 5 & 0.462 $\pm$ 0.020 & \textbf{1.000} & 0.301 $\pm$ 0.017 & 0.433 $\pm$ 0.017 & 0.939 $\pm$ 0.029 & 0.282 $\pm$ 0.014 & 33.2 $\pm$ 2.1 & 0.337 $\pm$ 0.036 & 17484.12 $\pm$ 2609.01 & 14.0 $\pm$ 1.4 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & \textbf{0.933 $\pm$ 0.011} & 0.995 $\pm$ 0.005 & 0.880 $\pm$ 0.019 & \textbf{0.923 $\pm$ 0.008} & \textbf{0.984 $\pm$ 0.006} & \textbf{0.870 $\pm$ 0.016} & \textbf{6.4 $\pm$ 1.2} & \textbf{0.040 $\pm$ 0.018} & 1.87 $\pm$ 0.06 & 40.8 $\pm$ 2.3 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & 0.866 $\pm$ 0.016 & 0.903 $\pm$ 0.016 & 0.836 $\pm$ 0.030 & 0.740 $\pm$ 0.035 & 0.771 $\pm$ 0.034 & 0.714 $\pm$ 0.041 & 17.6 $\pm$ 2.3 & 0.170 $\pm$ 0.021 & \textbf{0.50 $\pm$ 0.02} & 42.8 $\pm$ 2.8 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.712 $\pm$ 0.021 & 0.615 $\pm$ 0.026 & 0.849 $\pm$ 0.027 & 0.582 $\pm$ 0.036 & 0.504 $\pm$ 0.038 & 0.694 $\pm$ 0.038 & 38.6 $\pm$ 2.8 & 0.197 $\pm$ 0.020 & 128.15 $\pm$ 6.65 & 63.6 $\pm$ 1.8 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.471 $\pm$ 0.013 & 0.315 $\pm$ 0.012 & \textbf{0.941 $\pm$ 0.019} & 0.400 $\pm$ 0.018 & 0.267 $\pm$ 0.014 & 0.799 $\pm$ 0.034 & 104.2 $\pm$ 6.1 & 0.165 $\pm$ 0.031 & 13247.82 $\pm$ 64.63 & 138.0 $\pm$ 6.3 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.850 $\pm$ 0.019 & 0.848 $\pm$ 0.030 & 0.858 $\pm$ 0.028 & 0.583 $\pm$ 0.035 & 0.580 $\pm$ 0.036 & 0.589 $\pm$ 0.042 & 26.2 $\pm$ 2.3 & 0.329 $\pm$ 0.029 & 5.99 $\pm$ 0.15 & 46.6 $\pm$ 1.6 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.830 $\pm$ 0.024 & 0.850 $\pm$ 0.024 & 0.815 $\pm$ 0.033 & 0.622 $\pm$ 0.026 & 0.637 $\pm$ 0.032 & 0.609 $\pm$ 0.025 & 25.0 $\pm$ 2.9 & 0.283 $\pm$ 0.026 & 134.75 $\pm$ 3.09 & 44.8 $\pm$ 4.2 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.733 $\pm$ 0.029 & 0.888 $\pm$ 0.019 & 0.633 $\pm$ 0.049 & 0.651 $\pm$ 0.030 & 0.789 $\pm$ 0.030 & 0.562 $\pm$ 0.047 & 24.6 $\pm$ 3.1 & 0.250 $\pm$ 0.053 & 1109.54 $\pm$ 77.40 & 33.2 $\pm$ 3.9 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.577 $\pm$ 0.022 & 0.484 $\pm$ 0.018 & 0.716 $\pm$ 0.031 & 0.396 $\pm$ 0.032 & 0.332 $\pm$ 0.026 & 0.492 $\pm$ 0.044 & 58.6 $\pm$ 3.6 & 0.384 $\pm$ 0.042 & 218.21 $\pm$ 2.72 & 68.4 $\pm$ 4.1 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.512 $\pm$ 0.013 & 0.353 $\pm$ 0.012 & 0.936 $\pm$ 0.015 & 0.327 $\pm$ 0.018 & 0.225 $\pm$ 0.012 & 0.600 $\pm$ 0.037 & 98.6 $\pm$ 7.3 & 0.384 $\pm$ 0.042 & 214.96 $\pm$ 2.15 & 123.4 $\pm$ 9.1 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.500 $\pm$ 0.015 & 0.342 $\pm$ 0.013 & 0.936 $\pm$ 0.015 & 0.328 $\pm$ 0.010 & 0.224 $\pm$ 0.007 & 0.615 $\pm$ 0.026 & 102.4 $\pm$ 8.6 & 0.366 $\pm$ 0.023 & 1339.92 $\pm$ 19.68 & 127.6 $\pm$ 9.6 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.603 $\pm$ 0.064 & 0.924 $\pm$ 0.027 & 0.459 $\pm$ 0.071 & 0.465 $\pm$ 0.072 & 0.698 $\pm$ 0.051 & 0.357 $\pm$ 0.072 & 31.8 $\pm$ 4.2 & 0.410 $\pm$ 0.054 & 24.47 $\pm$ 0.40 & 22.6 $\pm$ 2.7 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.750 $\pm$ 0.035 & 0.671 $\pm$ 0.044 & 0.856 $\pm$ 0.031 & 0.510 $\pm$ 0.022 & 0.456 $\pm$ 0.028 & 0.582 $\pm$ 0.022 & 39.6 $\pm$ 4.9 & 0.338 $\pm$ 0.021 & 2102.01 $\pm$ 225.78 & 59.4 $\pm$ 3.8 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.722 $\pm$ 0.032 & 0.681 $\pm$ 0.051 & 0.782 $\pm$ 0.029 & 0.335 $\pm$ 0.037 & 0.320 $\pm$ 0.044 & 0.359 $\pm$ 0.029 & 47.0 $\pm$ 3.5 & 0.552 $\pm$ 0.024 & 4338.63 $\pm$ 301.93 & 53.4 $\pm$ 2.4 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.698 $\pm$ 0.014 & 0.574 $\pm$ 0.016 & 0.892 $\pm$ 0.023 & 0.455 $\pm$ 0.009 & 0.375 $\pm$ 0.012 & 0.581 $\pm$ 0.008 & 50.2 $\pm$ 3.8 & 0.380 $\pm$ 0.006 & 95.56 $\pm$ 1.03 & 72.0 $\pm$ 4.8 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.707 $\pm$ 0.016 & 0.576 $\pm$ 0.019 & 0.918 $\pm$ 0.014 & 0.384 $\pm$ 0.036 & 0.313 $\pm$ 0.033 & 0.495 $\pm$ 0.038 & 55.0 $\pm$ 5.7 & 0.452 $\pm$ 0.040 & 959.22 $\pm$ 100.45 & 74.0 $\pm$ 5.4 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.752 $\pm$ 0.018 & 0.698 $\pm$ 0.024 & 0.818 $\pm$ 0.018 & 0.501 $\pm$ 0.038 & 0.466 $\pm$ 0.042 & 0.542 $\pm$ 0.035 & 37.2 $\pm$ 2.1 & 0.409 $\pm$ 0.031 & 48.84 $\pm$ 1.82 & 54.0 $\pm$ 1.9 \\
unimodal\_asymmetric & \textsc{PC} & 5 & 0.696 $\pm$ 0.028 & 0.885 $\pm$ 0.036 & 0.583 $\pm$ 0.044 & 0.600 $\pm$ 0.016 & 0.768 $\pm$ 0.050 & 0.500 $\pm$ 0.026 & 26.8 $\pm$ 1.2 & 0.279 $\pm$ 0.006 & 18473.17 $\pm$ 2531.44 & 30.6 $\pm$ 2.9 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.495 $\pm$ 0.024 & \textbf{1.000} & 0.330 $\pm$ 0.021 & 0.484 $\pm$ 0.019 & 0.979 $\pm$ 0.013 & 0.322 $\pm$ 0.018 & 31.4 $\pm$ 2.4 & 0.289 $\pm$ 0.044 & 18841.39 $\pm$ 2704.95 & 15.4 $\pm$ 1.7 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & \textbf{0.912 $\pm$ 0.015} & 0.986 $\pm$ 0.010 & 0.850 $\pm$ 0.023 & \textbf{0.908 $\pm$ 0.018} & \textbf{0.982 $\pm$ 0.011} & 0.847 $\pm$ 0.026 & \textbf{8.0 $\pm$ 2.0} & \textbf{0.035 $\pm$ 0.018} & 1.84 $\pm$ 0.04 & 39.8 $\pm$ 2.3 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.879 $\pm$ 0.014 & 0.943 $\pm$ 0.013 & 0.824 $\pm$ 0.023 & 0.843 $\pm$ 0.024 & 0.904 $\pm$ 0.020 & 0.792 $\pm$ 0.031 & 12.4 $\pm$ 2.5 & 0.057 $\pm$ 0.021 & \textbf{0.52 $\pm$ 0.02} & 40.4 $\pm$ 2.4 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.743 $\pm$ 0.015 & 0.661 $\pm$ 0.027 & 0.854 $\pm$ 0.018 & 0.706 $\pm$ 0.022 & 0.628 $\pm$ 0.030 & 0.811 $\pm$ 0.021 & 29.2 $\pm$ 2.2 & 0.074 $\pm$ 0.026 & 126.60 $\pm$ 4.88 & 59.6 $\pm$ 1.8 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.490 $\pm$ 0.017 & 0.336 $\pm$ 0.017 & \textbf{0.923 $\pm$ 0.018} & 0.449 $\pm$ 0.014 & 0.307 $\pm$ 0.014 & \textbf{0.848 $\pm$ 0.029} & 92.2 $\pm$ 5.1 & 0.087 $\pm$ 0.018 & 13217.24 $\pm$ 99.27 & 127.4 $\pm$ 5.7 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.842 $\pm$ 0.014 & 0.882 $\pm$ 0.016 & 0.808 $\pm$ 0.023 & 0.555 $\pm$ 0.021 & 0.581 $\pm$ 0.023 & 0.532 $\pm$ 0.023 & 26.8 $\pm$ 2.3 & 0.356 $\pm$ 0.027 & 6.02 $\pm$ 0.14 & 42.2 $\pm$ 1.9 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.713 $\pm$ 0.018 & 0.771 $\pm$ 0.046 & 0.673 $\pm$ 0.026 & 0.501 $\pm$ 0.044 & 0.544 $\pm$ 0.063 & 0.470 $\pm$ 0.036 & 35.2 $\pm$ 5.2 & 0.326 $\pm$ 0.039 & 138.32 $\pm$ 0.91 & 41.2 $\pm$ 4.3 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.767 $\pm$ 0.030 & 0.846 $\pm$ 0.028 & 0.711 $\pm$ 0.047 & 0.763 $\pm$ 0.034 & 0.840 $\pm$ 0.027 & 0.708 $\pm$ 0.050 & 20.2 $\pm$ 3.6 & 0.081 $\pm$ 0.037 & 1282.78 $\pm$ 46.94 & 38.4 $\pm$ 1.4 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.515 $\pm$ 0.024 & 0.448 $\pm$ 0.030 & 0.616 $\pm$ 0.031 & 0.388 $\pm$ 0.036 & 0.337 $\pm$ 0.035 & 0.465 $\pm$ 0.045 & 60.6 $\pm$ 4.3 & 0.356 $\pm$ 0.045 & 212.44 $\pm$ 1.72 & 64.6 $\pm$ 6.0 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.493 $\pm$ 0.019 & 0.344 $\pm$ 0.018 & 0.878 $\pm$ 0.025 & 0.339 $\pm$ 0.022 & 0.236 $\pm$ 0.017 & 0.606 $\pm$ 0.045 & 97.2 $\pm$ 9.8 & 0.356 $\pm$ 0.045 & 211.81 $\pm$ 8.68 & 119.6 $\pm$ 11.2 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.503 $\pm$ 0.021 & 0.354 $\pm$ 0.021 & 0.878 $\pm$ 0.021 & 0.354 $\pm$ 0.023 & 0.249 $\pm$ 0.016 & 0.623 $\pm$ 0.052 & 93.4 $\pm$ 9.9 & 0.339 $\pm$ 0.050 & 1294.49 $\pm$ 18.49 & 116.6 $\pm$ 11.5 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.741 $\pm$ 0.029 & 0.947 $\pm$ 0.023 & 0.612 $\pm$ 0.036 & 0.687 $\pm$ 0.047 & 0.878 $\pm$ 0.048 & 0.568 $\pm$ 0.047 & 22.0 $\pm$ 3.9 & 0.240 $\pm$ 0.044 & 25.17 $\pm$ 0.76 & 29.6 $\pm$ 1.4 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.730 $\pm$ 0.027 & 0.691 $\pm$ 0.047 & 0.789 $\pm$ 0.033 & 0.529 $\pm$ 0.039 & 0.502 $\pm$ 0.050 & 0.568 $\pm$ 0.034 & 37.0 $\pm$ 3.9 & 0.289 $\pm$ 0.019 & 2516.56 $\pm$ 386.29 & 53.0 $\pm$ 2.8 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.727 $\pm$ 0.014 & 0.767 $\pm$ 0.022 & 0.692 $\pm$ 0.013 & 0.469 $\pm$ 0.041 & 0.495 $\pm$ 0.045 & 0.446 $\pm$ 0.038 & 35.4 $\pm$ 2.8 & 0.355 $\pm$ 0.046 & 4534.36 $\pm$ 287.35 & 42.0 $\pm$ 3.5 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.690 $\pm$ 0.016 & 0.584 $\pm$ 0.022 & 0.847 $\pm$ 0.020 & 0.406 $\pm$ 0.036 & 0.342 $\pm$ 0.026 & 0.502 $\pm$ 0.055 & 51.2 $\pm$ 3.5 & 0.453 $\pm$ 0.053 & 96.92 $\pm$ 0.49 & 67.4 $\pm$ 4.9 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.684 $\pm$ 0.021 & 0.574 $\pm$ 0.029 & 0.852 $\pm$ 0.011 & 0.373 $\pm$ 0.026 & 0.313 $\pm$ 0.028 & 0.462 $\pm$ 0.022 & 55.6 $\pm$ 7.2 & 0.492 $\pm$ 0.029 & 822.13 $\pm$ 8.76 & 69.8 $\pm$ 6.8 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.689 $\pm$ 0.024 & 0.652 $\pm$ 0.034 & 0.732 $\pm$ 0.012 & 0.449 $\pm$ 0.059 & 0.425 $\pm$ 0.058 & 0.478 $\pm$ 0.060 & 43.0 $\pm$ 6.0 & 0.392 $\pm$ 0.059 & 45.90 $\pm$ 2.80 & 52.6 $\pm$ 5.0 \\
unimodal\_symmetric & \textsc{PC} & 5 & 0.657 $\pm$ 0.031 & 0.806 $\pm$ 0.040 & 0.556 $\pm$ 0.027 & 0.545 $\pm$ 0.021 & 0.667 $\pm$ 0.018 & 0.461 $\pm$ 0.022 & 31.0 $\pm$ 1.8 & 0.287 $\pm$ 0.017 & 16775.22 $\pm$ 2073.66 & 32.0 $\pm$ 2.3 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.465 $\pm$ 0.042 & \textbf{1.000} & 0.307 $\pm$ 0.038 & 0.419 $\pm$ 0.055 & 0.889 $\pm$ 0.051 & 0.278 $\pm$ 0.045 & 33.6 $\pm$ 3.5 & 0.339 $\pm$ 0.051 & 16505.65 $\pm$ 2009.57 & 14.2 $\pm$ 2.0 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n2000_d50_deg2p0_neveradditive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=2000$, $d=50$, degree 2, mechanism neveradditive).}
\label{tab:qualitative_comparison_n2000_d50_deg2p0_neveradditive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.772 $\pm$ 0.028 & 0.939 $\pm$ 0.032 & 0.658 $\pm$ 0.029 & 0.685 $\pm$ 0.038 & 0.833 $\pm$ 0.047 & 0.583 $\pm$ 0.035 & 21.6 $\pm$ 3.0 & 0.238 $\pm$ 0.015 & 1.71 $\pm$ 0.04 & 32.2 $\pm$ 1.2 \\
gaussian & \textsc{Spade-Gauss} & 5 & \textbf{0.829 $\pm$ 0.029} & 0.965 $\pm$ 0.017 & 0.729 $\pm$ 0.038 & \textbf{0.820 $\pm$ 0.035} & \textbf{0.954 $\pm$ 0.027} & 0.720 $\pm$ 0.042 & \textbf{14.4 $\pm$ 2.9} & \textbf{0.035 $\pm$ 0.013} & \textbf{0.48 $\pm$ 0.02} & 34.8 $\pm$ 2.2 \\
gaussian & \textsc{Topic} & 5 & 0.687 $\pm$ 0.021 & 0.621 $\pm$ 0.029 & 0.776 $\pm$ 0.028 & 0.665 $\pm$ 0.029 & 0.600 $\pm$ 0.033 & 0.751 $\pm$ 0.039 & 33.6 $\pm$ 2.6 & 0.085 $\pm$ 0.032 & 122.11 $\pm$ 6.90 & 57.6 $\pm$ 2.0 \\
gaussian & \textsc{Cam} & 5 & 0.529 $\pm$ 0.022 & 0.368 $\pm$ 0.023 & \textbf{0.959 $\pm$ 0.013} & 0.509 $\pm$ 0.021 & 0.354 $\pm$ 0.022 & \textbf{0.922 $\pm$ 0.015} & 80.4 $\pm$ 4.5 & 0.049 $\pm$ 0.012 & 13382.61 $\pm$ 218.57 & 121.0 $\pm$ 5.0 \\
gaussian & \textsc{CauScale} & 5 & 0.806 $\pm$ 0.021 & 0.853 $\pm$ 0.025 & 0.766 $\pm$ 0.024 & 0.587 $\pm$ 0.029 & 0.621 $\pm$ 0.030 & 0.558 $\pm$ 0.030 & 26.8 $\pm$ 3.0 & 0.285 $\pm$ 0.029 & 6.17 $\pm$ 0.16 & 41.4 $\pm$ 2.2 \\
gaussian & \textsc{SDCD} & 5 & 0.722 $\pm$ 0.027 & 0.811 $\pm$ 0.038 & 0.652 $\pm$ 0.026 & 0.552 $\pm$ 0.031 & 0.622 $\pm$ 0.046 & 0.497 $\pm$ 0.023 & 30.6 $\pm$ 3.5 & 0.321 $\pm$ 0.017 & 139.53 $\pm$ 0.83 & 37.2 $\pm$ 2.2 \\
gaussian & \textsc{Globe} & 5 & 0.632 $\pm$ 0.025 & 0.887 $\pm$ 0.025 & 0.494 $\pm$ 0.029 & 0.579 $\pm$ 0.026 & 0.815 $\pm$ 0.039 & 0.452 $\pm$ 0.026 & 28.6 $\pm$ 3.2 & 0.346 $\pm$ 0.030 & 1016.66 $\pm$ 51.60 & 25.8 $\pm$ 2.0 \\
gaussian & \textsc{Das} & 5 & 0.515 $\pm$ 0.025 & 0.473 $\pm$ 0.031 & 0.570 $\pm$ 0.026 & 0.379 $\pm$ 0.024 & 0.345 $\pm$ 0.017 & 0.423 $\pm$ 0.037 & 56.4 $\pm$ 2.8 & 0.346 $\pm$ 0.043 & 212.80 $\pm$ 3.00 & 56.2 $\pm$ 4.0 \\
gaussian & \textsc{Score} & 5 & 0.545 $\pm$ 0.013 & 0.391 $\pm$ 0.015 & 0.910 $\pm$ 0.032 & 0.373 $\pm$ 0.017 & 0.267 $\pm$ 0.010 & 0.628 $\pm$ 0.050 & 83.0 $\pm$ 2.9 & 0.346 $\pm$ 0.043 & 205.20 $\pm$ 6.92 & 107.4 $\pm$ 4.6 \\
gaussian & \textsc{NoGAM} & 5 & 0.562 $\pm$ 0.017 & 0.408 $\pm$ 0.021 & 0.914 $\pm$ 0.029 & 0.392 $\pm$ 0.022 & 0.285 $\pm$ 0.020 & 0.639 $\pm$ 0.040 & 78.0 $\pm$ 1.6 & 0.338 $\pm$ 0.036 & 1336.26 $\pm$ 9.01 & 103.4 $\pm$ 3.6 \\
gaussian & \textsc{Avici} & 5 & 0.679 $\pm$ 0.024 & 0.943 $\pm$ 0.034 & 0.532 $\pm$ 0.024 & 0.652 $\pm$ 0.028 & 0.906 $\pm$ 0.044 & 0.510 $\pm$ 0.025 & 24.4 $\pm$ 2.8 & 0.286 $\pm$ 0.034 & 25.32 $\pm$ 0.41 & 26.2 $\pm$ 2.0 \\
gaussian & \textsc{NOTEARS} & 5 & 0.733 $\pm$ 0.041 & 0.708 $\pm$ 0.074 & 0.775 $\pm$ 0.019 & 0.555 $\pm$ 0.061 & 0.542 $\pm$ 0.088 & 0.581 $\pm$ 0.035 & 35.4 $\pm$ 5.2 & 0.304 $\pm$ 0.048 & 2893.03 $\pm$ 703.13 & 52.2 $\pm$ 4.6 \\
gaussian & \textsc{DAGMA} & 5 & 0.759 $\pm$ 0.011 & 0.808 $\pm$ 0.032 & 0.720 $\pm$ 0.018 & 0.485 $\pm$ 0.026 & 0.515 $\pm$ 0.031 & 0.461 $\pm$ 0.027 & 33.0 $\pm$ 1.8 & 0.424 $\pm$ 0.028 & 4230.79 $\pm$ 141.03 & 41.6 $\pm$ 3.5 \\
gaussian & \textsc{DiffAN} & 5 & 0.750 $\pm$ 0.016 & 0.683 $\pm$ 0.024 & 0.835 $\pm$ 0.023 & 0.463 $\pm$ 0.027 & 0.422 $\pm$ 0.032 & 0.515 $\pm$ 0.025 & 40.2 $\pm$ 1.4 & 0.447 $\pm$ 0.038 & 95.67 $\pm$ 1.43 & 56.4 $\pm$ 2.3 \\
gaussian & \textsc{SciNO} & 5 & 0.708 $\pm$ 0.013 & 0.602 $\pm$ 0.022 & 0.867 $\pm$ 0.023 & 0.400 $\pm$ 0.017 & 0.339 $\pm$ 0.015 & 0.490 $\pm$ 0.026 & 50.4 $\pm$ 2.9 & 0.471 $\pm$ 0.031 & 909.87 $\pm$ 41.56 & 66.8 $\pm$ 4.1 \\
gaussian & \textsc{Caps} & 5 & 0.805 $\pm$ 0.014 & 0.795 $\pm$ 0.017 & 0.820 $\pm$ 0.030 & 0.529 $\pm$ 0.022 & 0.521 $\pm$ 0.010 & 0.541 $\pm$ 0.035 & 31.4 $\pm$ 3.0 & 0.377 $\pm$ 0.047 & 50.62 $\pm$ 1.22 & 47.6 $\pm$ 2.6 \\
gaussian & \textsc{PC} & 5 & 0.770 $\pm$ 0.017 & 0.877 $\pm$ 0.028 & 0.691 $\pm$ 0.030 & 0.610 $\pm$ 0.017 & 0.696 $\pm$ 0.034 & 0.546 $\pm$ 0.019 & 25.4 $\pm$ 0.9 & 0.299 $\pm$ 0.033 & 18310.27 $\pm$ 1433.16 & 36.4 $\pm$ 2.3 \\
gaussian & \textsc{FCI} & 5 & 0.493 $\pm$ 0.058 & \textbf{1.000} & 0.335 $\pm$ 0.055 & 0.446 $\pm$ 0.052 & 0.908 $\pm$ 0.035 & 0.303 $\pm$ 0.049 & 32.4 $\pm$ 3.7 & 0.355 $\pm$ 0.057 & 19017.50 $\pm$ 1690.51 & 15.4 $\pm$ 2.5 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & 0.812 $\pm$ 0.028 & 0.983 $\pm$ 0.007 & 0.696 $\pm$ 0.043 & \textbf{0.802 $\pm$ 0.026} & \textbf{0.971 $\pm$ 0.008} & 0.687 $\pm$ 0.041 & \textbf{15.4 $\pm$ 2.6} & \textbf{0.099 $\pm$ 0.029} & 1.69 $\pm$ 0.05 & 32.6 $\pm$ 2.3 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.811 $\pm$ 0.017 & 0.912 $\pm$ 0.016 & 0.733 $\pm$ 0.025 & 0.649 $\pm$ 0.046 & 0.729 $\pm$ 0.047 & 0.587 $\pm$ 0.046 & 22.4 $\pm$ 2.8 & 0.263 $\pm$ 0.041 & \textbf{0.47 $\pm$ 0.01} & 37.0 $\pm$ 1.7 \\
multimodal & \textsc{Topic} & 5 & 0.696 $\pm$ 0.022 & 0.625 $\pm$ 0.028 & 0.787 $\pm$ 0.019 & 0.527 $\pm$ 0.041 & 0.473 $\pm$ 0.039 & 0.597 $\pm$ 0.045 & 40.2 $\pm$ 2.5 & 0.312 $\pm$ 0.038 & 117.06 $\pm$ 5.27 & 58.2 $\pm$ 2.3 \\
multimodal & \textsc{Cam} & 5 & 0.571 $\pm$ 0.029 & 0.416 $\pm$ 0.033 & \textbf{0.931 $\pm$ 0.019} & 0.461 $\pm$ 0.026 & 0.335 $\pm$ 0.027 & \textbf{0.752 $\pm$ 0.035} & 73.0 $\pm$ 5.1 & 0.211 $\pm$ 0.031 & 13176.85 $\pm$ 175.48 & 104.4 $\pm$ 5.4 \\
multimodal & \textsc{CauScale} & 5 & \textbf{0.825 $\pm$ 0.016} & 0.872 $\pm$ 0.025 & 0.787 $\pm$ 0.025 & 0.660 $\pm$ 0.022 & 0.697 $\pm$ 0.025 & 0.630 $\pm$ 0.027 & 22.8 $\pm$ 2.5 & 0.200 $\pm$ 0.019 & 5.96 $\pm$ 0.07 & 41.6 $\pm$ 1.7 \\
multimodal & \textsc{SDCD} & 5 & 0.768 $\pm$ 0.018 & 0.857 $\pm$ 0.031 & 0.699 $\pm$ 0.026 & 0.532 $\pm$ 0.017 & 0.596 $\pm$ 0.035 & 0.483 $\pm$ 0.007 & 29.8 $\pm$ 3.1 & 0.391 $\pm$ 0.015 & 136.22 $\pm$ 3.08 & 38.0 $\pm$ 3.1 \\
multimodal & \textsc{Globe} & 5 & 0.724 $\pm$ 0.030 & 0.915 $\pm$ 0.013 & 0.605 $\pm$ 0.044 & 0.687 $\pm$ 0.040 & 0.867 $\pm$ 0.033 & 0.574 $\pm$ 0.051 & 22.6 $\pm$ 3.2 & 0.276 $\pm$ 0.057 & 1275.00 $\pm$ 43.18 & 30.4 $\pm$ 2.3 \\
multimodal & \textsc{Das} & 5 & 0.582 $\pm$ 0.022 & 0.539 $\pm$ 0.015 & 0.642 $\pm$ 0.051 & 0.443 $\pm$ 0.024 & 0.411 $\pm$ 0.018 & 0.489 $\pm$ 0.045 & 49.0 $\pm$ 2.8 & 0.297 $\pm$ 0.049 & 210.76 $\pm$ 4.86 & 55.4 $\pm$ 6.3 \\
multimodal & \textsc{Score} & 5 & 0.583 $\pm$ 0.031 & 0.429 $\pm$ 0.032 & 0.921 $\pm$ 0.020 & 0.419 $\pm$ 0.042 & 0.309 $\pm$ 0.037 & 0.659 $\pm$ 0.047 & 73.4 $\pm$ 6.6 & 0.297 $\pm$ 0.049 & 202.71 $\pm$ 6.78 & 100.6 $\pm$ 7.1 \\
multimodal & \textsc{NoGAM} & 5 & 0.588 $\pm$ 0.023 & 0.436 $\pm$ 0.024 & 0.913 $\pm$ 0.021 & 0.483 $\pm$ 0.020 & 0.358 $\pm$ 0.020 & 0.750 $\pm$ 0.025 & 67.4 $\pm$ 6.7 & 0.210 $\pm$ 0.008 & 1336.79 $\pm$ 19.20 & 97.8 $\pm$ 7.6 \\
multimodal & \textsc{Avici} & 5 & 0.461 $\pm$ 0.065 & 0.894 $\pm$ 0.031 & 0.322 $\pm$ 0.056 & 0.319 $\pm$ 0.055 & 0.608 $\pm$ 0.032 & 0.224 $\pm$ 0.046 & 38.0 $\pm$ 3.9 & 0.476 $\pm$ 0.030 & 24.22 $\pm$ 0.35 & 16.6 $\pm$ 2.9 \\
multimodal & \textsc{NOTEARS} & 5 & 0.809 $\pm$ 0.011 & 0.791 $\pm$ 0.021 & 0.833 $\pm$ 0.032 & 0.646 $\pm$ 0.021 & 0.632 $\pm$ 0.027 & 0.665 $\pm$ 0.032 & 25.6 $\pm$ 0.6 & 0.244 $\pm$ 0.010 & 2272.31 $\pm$ 403.72 & 48.8 $\pm$ 3.5 \\
multimodal & \textsc{DAGMA} & 5 & 0.723 $\pm$ 0.034 & 0.775 $\pm$ 0.054 & 0.695 $\pm$ 0.045 & 0.494 $\pm$ 0.053 & 0.531 $\pm$ 0.062 & 0.473 $\pm$ 0.052 & 35.4 $\pm$ 6.0 & 0.379 $\pm$ 0.035 & 4408.91 $\pm$ 200.11 & 42.4 $\pm$ 5.2 \\
multimodal & \textsc{DiffAN} & 5 & 0.789 $\pm$ 0.028 & 0.727 $\pm$ 0.038 & 0.866 $\pm$ 0.021 & 0.543 $\pm$ 0.040 & 0.499 $\pm$ 0.037 & 0.599 $\pm$ 0.048 & 34.6 $\pm$ 4.5 & 0.340 $\pm$ 0.040 & 95.32 $\pm$ 1.04 & 55.8 $\pm$ 5.0 \\
multimodal & \textsc{SciNO} & 5 & 0.733 $\pm$ 0.031 & 0.656 $\pm$ 0.052 & 0.854 $\pm$ 0.033 & 0.399 $\pm$ 0.045 & 0.362 $\pm$ 0.053 & 0.457 $\pm$ 0.028 & 48.2 $\pm$ 8.3 & 0.476 $\pm$ 0.048 & 833.01 $\pm$ 24.43 & 62.6 $\pm$ 9.1 \\
multimodal & \textsc{Caps} & 5 & 0.791 $\pm$ 0.023 & 0.763 $\pm$ 0.034 & 0.826 $\pm$ 0.026 & 0.512 $\pm$ 0.023 & 0.495 $\pm$ 0.032 & 0.534 $\pm$ 0.018 & 33.6 $\pm$ 2.6 & 0.322 $\pm$ 0.039 & 47.83 $\pm$ 1.14 & 50.4 $\pm$ 3.9 \\
multimodal & \textsc{PC} & 5 & 0.725 $\pm$ 0.023 & 0.887 $\pm$ 0.016 & 0.615 $\pm$ 0.029 & 0.631 $\pm$ 0.031 & 0.775 $\pm$ 0.045 & 0.534 $\pm$ 0.027 & 25.0 $\pm$ 1.3 & 0.243 $\pm$ 0.058 & 17089.05 $\pm$ 1988.02 & 32.4 $\pm$ 3.6 \\
multimodal & \textsc{FCI} & 5 & 0.561 $\pm$ 0.060 & \textbf{1.000} & 0.400 $\pm$ 0.061 & 0.490 $\pm$ 0.061 & 0.867 $\pm$ 0.040 & 0.350 $\pm$ 0.057 & 30.2 $\pm$ 3.5 & 0.306 $\pm$ 0.050 & 18771.95 $\pm$ 3022.76 & 18.4 $\pm$ 2.8 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & 0.760 $\pm$ 0.044 & 0.945 $\pm$ 0.018 & 0.642 $\pm$ 0.055 & \textbf{0.707 $\pm$ 0.043} & \textbf{0.880 $\pm$ 0.022} & 0.597 $\pm$ 0.052 & \textbf{20.8 $\pm$ 3.7} & \textbf{0.215 $\pm$ 0.034} & 1.80 $\pm$ 0.10 & 31.0 $\pm$ 2.0 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & \textbf{0.801 $\pm$ 0.023} & 0.869 $\pm$ 0.012 & 0.749 $\pm$ 0.042 & 0.641 $\pm$ 0.020 & 0.696 $\pm$ 0.021 & 0.599 $\pm$ 0.032 & 24.2 $\pm$ 2.7 & 0.240 $\pm$ 0.012 & \textbf{0.49 $\pm$ 0.02} & 39.4 $\pm$ 1.2 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.671 $\pm$ 0.008 & 0.590 $\pm$ 0.014 & 0.785 $\pm$ 0.031 & 0.514 $\pm$ 0.012 & 0.452 $\pm$ 0.016 & 0.600 $\pm$ 0.023 & 43.8 $\pm$ 2.1 & 0.292 $\pm$ 0.005 & 124.33 $\pm$ 6.78 & 61.0 $\pm$ 1.1 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.471 $\pm$ 0.019 & 0.315 $\pm$ 0.018 & \textbf{0.948 $\pm$ 0.017} & 0.363 $\pm$ 0.011 & 0.242 $\pm$ 0.010 & \textbf{0.732 $\pm$ 0.028} & 108.4 $\pm$ 5.1 & 0.245 $\pm$ 0.024 & 13227.58 $\pm$ 89.41 & 139.4 $\pm$ 5.1 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.759 $\pm$ 0.021 & 0.792 $\pm$ 0.047 & 0.740 $\pm$ 0.029 & 0.504 $\pm$ 0.024 & 0.524 $\pm$ 0.029 & 0.494 $\pm$ 0.036 & 33.0 $\pm$ 2.1 & 0.342 $\pm$ 0.031 & 6.00 $\pm$ 0.08 & 43.2 $\pm$ 1.5 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.742 $\pm$ 0.038 & 0.799 $\pm$ 0.021 & 0.699 $\pm$ 0.057 & 0.588 $\pm$ 0.057 & 0.633 $\pm$ 0.054 & 0.554 $\pm$ 0.062 & 29.4 $\pm$ 5.1 & 0.287 $\pm$ 0.053 & 135.48 $\pm$ 1.71 & 39.8 $\pm$ 1.7 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.627 $\pm$ 0.026 & 0.848 $\pm$ 0.017 & 0.502 $\pm$ 0.036 & 0.524 $\pm$ 0.052 & 0.704 $\pm$ 0.052 & 0.422 $\pm$ 0.050 & 31.6 $\pm$ 4.3 & 0.378 $\pm$ 0.040 & 940.97 $\pm$ 77.61 & 27.2 $\pm$ 2.0 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.593 $\pm$ 0.016 & 0.507 $\pm$ 0.020 & 0.723 $\pm$ 0.034 & 0.417 $\pm$ 0.007 & 0.356 $\pm$ 0.011 & 0.509 $\pm$ 0.024 & 55.4 $\pm$ 2.5 & 0.349 $\pm$ 0.021 & 207.13 $\pm$ 6.59 & 65.6 $\pm$ 1.9 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.510 $\pm$ 0.015 & 0.351 $\pm$ 0.016 & 0.937 $\pm$ 0.023 & 0.336 $\pm$ 0.017 & 0.232 $\pm$ 0.015 & 0.616 $\pm$ 0.024 & 98.0 $\pm$ 5.7 & 0.349 $\pm$ 0.021 & 210.02 $\pm$ 12.21 & 123.2 $\pm$ 5.4 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.511 $\pm$ 0.019 & 0.352 $\pm$ 0.020 & 0.944 $\pm$ 0.019 & 0.333 $\pm$ 0.016 & 0.230 $\pm$ 0.015 & 0.615 $\pm$ 0.019 & 98.6 $\pm$ 4.8 & 0.361 $\pm$ 0.020 & 1311.92 $\pm$ 5.85 & 124.2 $\pm$ 5.1 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.634 $\pm$ 0.037 & 0.921 $\pm$ 0.016 & 0.489 $\pm$ 0.042 & 0.471 $\pm$ 0.050 & 0.683 $\pm$ 0.055 & 0.364 $\pm$ 0.046 & 31.8 $\pm$ 4.0 & 0.396 $\pm$ 0.050 & 24.58 $\pm$ 0.74 & 24.6 $\pm$ 2.6 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.715 $\pm$ 0.025 & 0.641 $\pm$ 0.032 & 0.815 $\pm$ 0.035 & 0.559 $\pm$ 0.064 & 0.500 $\pm$ 0.060 & 0.640 $\pm$ 0.074 & 39.2 $\pm$ 7.0 & 0.285 $\pm$ 0.060 & 2150.46 $\pm$ 270.14 & 59.0 $\pm$ 4.0 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.735 $\pm$ 0.019 & 0.716 $\pm$ 0.029 & 0.761 $\pm$ 0.025 & 0.410 $\pm$ 0.054 & 0.402 $\pm$ 0.058 & 0.422 $\pm$ 0.050 & 40.8 $\pm$ 3.7 & 0.486 $\pm$ 0.064 & 4450.51 $\pm$ 286.29 & 49.0 $\pm$ 1.8 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.742 $\pm$ 0.032 & 0.643 $\pm$ 0.050 & 0.892 $\pm$ 0.027 & 0.531 $\pm$ 0.036 & 0.462 $\pm$ 0.046 & 0.636 $\pm$ 0.027 & 40.0 $\pm$ 3.1 & 0.313 $\pm$ 0.038 & 94.71 $\pm$ 0.70 & 64.4 $\pm$ 1.8 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.700 $\pm$ 0.026 & 0.576 $\pm$ 0.029 & 0.899 $\pm$ 0.030 & 0.380 $\pm$ 0.041 & 0.313 $\pm$ 0.036 & 0.487 $\pm$ 0.051 & 55.2 $\pm$ 5.9 & 0.456 $\pm$ 0.046 & 1019.80 $\pm$ 96.26 & 72.4 $\pm$ 4.2 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.783 $\pm$ 0.015 & 0.714 $\pm$ 0.027 & 0.874 $\pm$ 0.029 & 0.527 $\pm$ 0.015 & 0.481 $\pm$ 0.022 & 0.588 $\pm$ 0.021 & 35.8 $\pm$ 3.2 & 0.355 $\pm$ 0.019 & 55.28 $\pm$ 1.90 & 56.6 $\pm$ 3.0 \\
unimodal\_asymmetric & \textsc{PC} & 5 & 0.766 $\pm$ 0.030 & 0.881 $\pm$ 0.019 & 0.687 $\pm$ 0.052 & 0.575 $\pm$ 0.019 & 0.668 $\pm$ 0.050 & 0.511 $\pm$ 0.019 & 27.0 $\pm$ 1.7 & 0.316 $\pm$ 0.021 & 18659.35 $\pm$ 1684.60 & 36.2 $\pm$ 3.8 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.541 $\pm$ 0.043 & \textbf{1.000} & 0.375 $\pm$ 0.041 & 0.458 $\pm$ 0.019 & 0.863 $\pm$ 0.051 & 0.316 $\pm$ 0.019 & 31.8 $\pm$ 2.7 & 0.314 $\pm$ 0.035 & 19334.48 $\pm$ 2601.27 & 17.2 $\pm$ 1.7 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & \textbf{0.792 $\pm$ 0.045} & 0.958 $\pm$ 0.023 & 0.679 $\pm$ 0.052 & \textbf{0.753 $\pm$ 0.055} & \textbf{0.908 $\pm$ 0.038} & 0.646 $\pm$ 0.059 & \textbf{18.6 $\pm$ 5.1} & \textbf{0.198 $\pm$ 0.041} & 1.65 $\pm$ 0.01 & 32.2 $\pm$ 1.1 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.790 $\pm$ 0.033 & 0.935 $\pm$ 0.005 & 0.689 $\pm$ 0.046 & 0.682 $\pm$ 0.040 & 0.806 $\pm$ 0.029 & 0.596 $\pm$ 0.047 & 21.4 $\pm$ 3.7 & 0.204 $\pm$ 0.048 & \textbf{0.45 $\pm$ 0.01} & 33.6 $\pm$ 1.1 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.662 $\pm$ 0.016 & 0.601 $\pm$ 0.031 & 0.749 $\pm$ 0.027 & 0.543 $\pm$ 0.032 & 0.493 $\pm$ 0.037 & 0.614 $\pm$ 0.039 & 41.2 $\pm$ 2.5 & 0.245 $\pm$ 0.041 & 115.24 $\pm$ 3.48 & 57.4 $\pm$ 0.9 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.492 $\pm$ 0.019 & 0.334 $\pm$ 0.017 & \textbf{0.942 $\pm$ 0.016} & 0.396 $\pm$ 0.031 & 0.269 $\pm$ 0.024 & \textbf{0.756 $\pm$ 0.045} & 99.0 $\pm$ 8.5 & 0.212 $\pm$ 0.047 & 13224.15 $\pm$ 75.48 & 130.8 $\pm$ 7.6 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.768 $\pm$ 0.005 & 0.786 $\pm$ 0.017 & 0.754 $\pm$ 0.020 & 0.492 $\pm$ 0.012 & 0.504 $\pm$ 0.018 & 0.482 $\pm$ 0.014 & 33.6 $\pm$ 2.3 & 0.384 $\pm$ 0.025 & 6.05 $\pm$ 0.06 & 44.2 $\pm$ 2.0 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.694 $\pm$ 0.011 & 0.794 $\pm$ 0.020 & 0.619 $\pm$ 0.014 & 0.498 $\pm$ 0.055 & 0.569 $\pm$ 0.064 & 0.444 $\pm$ 0.050 & 33.6 $\pm$ 4.5 & 0.439 $\pm$ 0.046 & 131.20 $\pm$ 7.10 & 36.2 $\pm$ 2.6 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.639 $\pm$ 0.050 & 0.872 $\pm$ 0.036 & 0.517 $\pm$ 0.061 & 0.556 $\pm$ 0.047 & 0.762 $\pm$ 0.053 & 0.449 $\pm$ 0.056 & 29.6 $\pm$ 4.2 & 0.374 $\pm$ 0.019 & 1030.50 $\pm$ 63.52 & 27.0 $\pm$ 2.8 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.537 $\pm$ 0.018 & 0.461 $\pm$ 0.023 & 0.654 $\pm$ 0.038 & 0.371 $\pm$ 0.024 & 0.320 $\pm$ 0.029 & 0.449 $\pm$ 0.023 & 61.0 $\pm$ 3.2 & 0.323 $\pm$ 0.035 & 215.93 $\pm$ 1.74 & 65.2 $\pm$ 2.4 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.505 $\pm$ 0.012 & 0.350 $\pm$ 0.010 & 0.907 $\pm$ 0.025 & 0.346 $\pm$ 0.007 & 0.240 $\pm$ 0.005 & 0.623 $\pm$ 0.024 & 95.4 $\pm$ 5.4 & 0.323 $\pm$ 0.035 & 207.78 $\pm$ 13.93 & 119.6 $\pm$ 6.1 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.508 $\pm$ 0.018 & 0.354 $\pm$ 0.018 & 0.906 $\pm$ 0.022 & 0.358 $\pm$ 0.009 & 0.249 $\pm$ 0.007 & 0.641 $\pm$ 0.032 & 94.2 $\pm$ 7.3 & 0.304 $\pm$ 0.024 & 1277.96 $\pm$ 46.68 & 119.0 $\pm$ 7.6 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.736 $\pm$ 0.050 & 0.931 $\pm$ 0.024 & 0.618 $\pm$ 0.061 & 0.660 $\pm$ 0.060 & 0.833 $\pm$ 0.045 & 0.555 $\pm$ 0.065 & 23.2 $\pm$ 4.9 & 0.290 $\pm$ 0.035 & 26.73 $\pm$ 1.22 & 30.0 $\pm$ 1.6 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.713 $\pm$ 0.024 & 0.670 $\pm$ 0.015 & 0.763 $\pm$ 0.040 & 0.529 $\pm$ 0.016 & 0.499 $\pm$ 0.019 & 0.565 $\pm$ 0.020 & 37.8 $\pm$ 4.1 & 0.374 $\pm$ 0.015 & 2779.26 $\pm$ 345.03 & 52.4 $\pm$ 3.3 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.706 $\pm$ 0.028 & 0.766 $\pm$ 0.038 & 0.657 $\pm$ 0.024 & 0.426 $\pm$ 0.029 & 0.464 $\pm$ 0.041 & 0.395 $\pm$ 0.021 & 37.6 $\pm$ 3.6 & 0.495 $\pm$ 0.031 & 5029.57 $\pm$ 115.93 & 39.8 $\pm$ 2.4 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.678 $\pm$ 0.014 & 0.584 $\pm$ 0.023 & 0.817 $\pm$ 0.025 & 0.432 $\pm$ 0.055 & 0.373 $\pm$ 0.052 & 0.519 $\pm$ 0.060 & 50.2 $\pm$ 6.7 & 0.383 $\pm$ 0.042 & 96.79 $\pm$ 1.12 & 64.8 $\pm$ 3.8 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.653 $\pm$ 0.012 & 0.543 $\pm$ 0.011 & 0.821 $\pm$ 0.027 & 0.343 $\pm$ 0.027 & 0.285 $\pm$ 0.023 & 0.432 $\pm$ 0.038 & 58.6 $\pm$ 5.0 & 0.479 $\pm$ 0.036 & 828.80 $\pm$ 16.29 & 69.8 $\pm$ 4.2 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.700 $\pm$ 0.016 & 0.634 $\pm$ 0.021 & 0.787 $\pm$ 0.031 & 0.446 $\pm$ 0.031 & 0.403 $\pm$ 0.030 & 0.502 $\pm$ 0.039 & 44.6 $\pm$ 4.5 & 0.353 $\pm$ 0.055 & 49.29 $\pm$ 2.69 & 57.2 $\pm$ 2.7 \\
unimodal\_symmetric & \textsc{PC} & 5 & 0.715 $\pm$ 0.029 & 0.848 $\pm$ 0.018 & 0.626 $\pm$ 0.048 & 0.487 $\pm$ 0.064 & 0.574 $\pm$ 0.070 & 0.427 $\pm$ 0.062 & 31.2 $\pm$ 1.4 & 0.369 $\pm$ 0.058 & 17242.71 $\pm$ 2649.42 & 34.4 $\pm$ 3.8 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.482 $\pm$ 0.048 & \textbf{1.000} & 0.323 $\pm$ 0.043 & 0.392 $\pm$ 0.062 & 0.802 $\pm$ 0.056 & 0.264 $\pm$ 0.052 & 34.2 $\pm$ 3.8 & 0.387 $\pm$ 0.054 & 17792.07 $\pm$ 2782.23 & 14.8 $\pm$ 2.0 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n2000_d50_deg3p0_additive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=2000$, $d=50$, degree 3, mechanism additive).}
\label{tab:qualitative_comparison_n2000_d50_deg3p0_additive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.827 $\pm$ 0.032 & 0.966 $\pm$ 0.020 & 0.725 $\pm$ 0.042 & 0.807 $\pm$ 0.036 & 0.943 $\pm$ 0.028 & 0.708 $\pm$ 0.044 & 23.0 $\pm$ 4.4 & 0.086 $\pm$ 0.028 & 2.24 $\pm$ 0.15 & 53.6 $\pm$ 3.3 \\
gaussian & \textsc{Spade-Gauss} & 5 & \textbf{0.839 $\pm$ 0.022} & \textbf{0.993 $\pm$ 0.004} & 0.729 $\pm$ 0.035 & \textbf{0.836 $\pm$ 0.023} & \textbf{0.990 $\pm$ 0.007} & 0.727 $\pm$ 0.036 & \textbf{20.2 $\pm$ 3.0} & \textbf{0.026 $\pm$ 0.011} & \textbf{0.71 $\pm$ 0.08} & 52.6 $\pm$ 3.6 \\
gaussian & \textsc{Topic} & 5 & 0.765 $\pm$ 0.020 & 0.769 $\pm$ 0.019 & 0.763 $\pm$ 0.031 & 0.746 $\pm$ 0.022 & 0.750 $\pm$ 0.018 & 0.744 $\pm$ 0.035 & 34.8 $\pm$ 3.0 & 0.058 $\pm$ 0.004 & 177.65 $\pm$ 17.15 & 70.8 $\pm$ 3.0 \\
gaussian & \textsc{Cam} & 5 & 0.610 $\pm$ 0.025 & 0.467 $\pm$ 0.029 & \textbf{0.889 $\pm$ 0.009} & 0.610 $\pm$ 0.025 & 0.467 $\pm$ 0.029 & \textbf{0.889 $\pm$ 0.009} & 82.0 $\pm$ 7.4 & 0.039 $\pm$ 0.014 & 12536.20 $\pm$ 52.22 & 137.8 $\pm$ 8.6 \\
gaussian & \textsc{CauScale} & 5 & 0.784 $\pm$ 0.011 & 0.867 $\pm$ 0.018 & 0.717 $\pm$ 0.022 & 0.592 $\pm$ 0.019 & 0.654 $\pm$ 0.019 & 0.542 $\pm$ 0.025 & 41.0 $\pm$ 3.2 & 0.298 $\pm$ 0.018 & 5.98 $\pm$ 0.09 & 59.2 $\pm$ 2.7 \\
gaussian & \textsc{SDCD} & 5 & 0.703 $\pm$ 0.017 & 0.803 $\pm$ 0.021 & 0.627 $\pm$ 0.020 & 0.514 $\pm$ 0.030 & 0.585 $\pm$ 0.031 & 0.459 $\pm$ 0.031 & 50.2 $\pm$ 5.0 & 0.323 $\pm$ 0.036 & 142.96 $\pm$ 2.48 & 56.4 $\pm$ 4.6 \\
gaussian & \textsc{Globe} & 5 & 0.694 $\pm$ 0.036 & 0.906 $\pm$ 0.023 & 0.569 $\pm$ 0.047 & 0.680 $\pm$ 0.043 & 0.886 $\pm$ 0.027 & 0.558 $\pm$ 0.052 & 36.4 $\pm$ 4.9 & 0.155 $\pm$ 0.037 & 1613.46 $\pm$ 116.29 & 44.6 $\pm$ 3.0 \\
gaussian & \textsc{Das} & 5 & 0.622 $\pm$ 0.010 & 0.576 $\pm$ 0.022 & 0.681 $\pm$ 0.019 & 0.472 $\pm$ 0.018 & 0.437 $\pm$ 0.019 & 0.517 $\pm$ 0.026 & 71.6 $\pm$ 6.6 & 0.324 $\pm$ 0.017 & 195.59 $\pm$ 1.74 & 85.6 $\pm$ 7.5 \\
gaussian & \textsc{Score} & 5 & 0.537 $\pm$ 0.013 & 0.393 $\pm$ 0.016 & 0.855 $\pm$ 0.011 & 0.385 $\pm$ 0.006 & 0.281 $\pm$ 0.006 & 0.616 $\pm$ 0.024 & 123.6 $\pm$ 8.6 & 0.324 $\pm$ 0.017 & 194.53 $\pm$ 1.20 & 157.4 $\pm$ 11.6 \\
gaussian & \textsc{NoGAM} & 5 & 0.554 $\pm$ 0.014 & 0.409 $\pm$ 0.017 & 0.867 $\pm$ 0.009 & 0.418 $\pm$ 0.011 & 0.308 $\pm$ 0.012 & 0.654 $\pm$ 0.014 & 115.4 $\pm$ 6.6 & 0.296 $\pm$ 0.004 & 1119.04 $\pm$ 3.47 & 152.8 $\pm$ 9.0 \\
gaussian & \textsc{Avici} & 5 & 0.621 $\pm$ 0.040 & 0.952 $\pm$ 0.010 & 0.466 $\pm$ 0.047 & 0.591 $\pm$ 0.034 & 0.908 $\pm$ 0.011 & 0.444 $\pm$ 0.041 & 41.8 $\pm$ 4.3 & 0.261 $\pm$ 0.035 & 23.92 $\pm$ 0.46 & 34.8 $\pm$ 3.0 \\
gaussian & \textsc{NOTEARS} & 5 & 0.688 $\pm$ 0.005 & 0.680 $\pm$ 0.026 & 0.704 $\pm$ 0.028 & 0.452 $\pm$ 0.024 & 0.444 $\pm$ 0.017 & 0.466 $\pm$ 0.040 & 62.8 $\pm$ 3.2 & 0.353 $\pm$ 0.028 & 4123.17 $\pm$ 775.10 & 74.8 $\pm$ 5.9 \\
gaussian & \textsc{DAGMA} & 5 & 0.645 $\pm$ 0.023 & 0.704 $\pm$ 0.026 & 0.603 $\pm$ 0.037 & 0.350 $\pm$ 0.014 & 0.384 $\pm$ 0.023 & 0.326 $\pm$ 0.017 & 66.8 $\pm$ 3.7 & 0.452 $\pm$ 0.014 & 4268.30 $\pm$ 219.52 & 61.0 $\pm$ 3.0 \\
gaussian & \textsc{DiffAN} & 5 & 0.719 $\pm$ 0.018 & 0.655 $\pm$ 0.031 & 0.801 $\pm$ 0.009 & 0.508 $\pm$ 0.021 & 0.463 $\pm$ 0.028 & 0.566 $\pm$ 0.017 & 63.0 $\pm$ 7.7 & 0.359 $\pm$ 0.014 & 95.23 $\pm$ 0.66 & 89.2 $\pm$ 8.8 \\
gaussian & \textsc{SciNO} & 5 & 0.657 $\pm$ 0.022 & 0.566 $\pm$ 0.030 & 0.788 $\pm$ 0.023 & 0.395 $\pm$ 0.029 & 0.339 $\pm$ 0.025 & 0.477 $\pm$ 0.040 & 81.0 $\pm$ 2.9 & 0.461 $\pm$ 0.039 & 898.18 $\pm$ 36.51 & 100.6 $\pm$ 6.5 \\
gaussian & \textsc{Caps} & 5 & 0.707 $\pm$ 0.022 & 0.704 $\pm$ 0.030 & 0.715 $\pm$ 0.030 & 0.476 $\pm$ 0.037 & 0.473 $\pm$ 0.038 & 0.482 $\pm$ 0.041 & 59.8 $\pm$ 7.7 & 0.379 $\pm$ 0.011 & 40.05 $\pm$ 1.25 & 73.6 $\pm$ 6.9 \\
gaussian & \textsc{PC} & 5 & 0.722 $\pm$ 0.035 & 0.905 $\pm$ 0.020 & 0.604 $\pm$ 0.044 & 0.519 $\pm$ 0.031 & 0.653 $\pm$ 0.034 & 0.434 $\pm$ 0.033 & 45.2 $\pm$ 4.4 & 0.362 $\pm$ 0.041 & 41655.15 $\pm$ 8603.83 & 47.4 $\pm$ 2.8 \\
gaussian & \textsc{FCI} & 5 & 0.497 $\pm$ 0.050 & 0.979 $\pm$ 0.013 & 0.338 $\pm$ 0.044 & 0.421 $\pm$ 0.040 & 0.831 $\pm$ 0.026 & 0.286 $\pm$ 0.036 & 51.8 $\pm$ 4.6 & 0.304 $\pm$ 0.035 & 42821.74 $\pm$ 8805.87 & 24.4 $\pm$ 2.5 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & \textbf{0.867 $\pm$ 0.013} & 0.976 $\pm$ 0.009 & 0.781 $\pm$ 0.021 & \textbf{0.867 $\pm$ 0.013} & \textbf{0.976 $\pm$ 0.009} & 0.781 $\pm$ 0.021 & \textbf{17.2 $\pm$ 2.1} & \textbf{0.031 $\pm$ 0.007} & 2.27 $\pm$ 0.10 & 57.4 $\pm$ 3.5 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.818 $\pm$ 0.028 & 0.957 $\pm$ 0.019 & 0.718 $\pm$ 0.039 & 0.745 $\pm$ 0.044 & 0.871 $\pm$ 0.042 & 0.654 $\pm$ 0.050 & 27.8 $\pm$ 5.4 & 0.136 $\pm$ 0.022 & \textbf{0.71 $\pm$ 0.05} & 53.6 $\pm$ 3.2 \\
multimodal & \textsc{Topic} & 5 & 0.767 $\pm$ 0.020 & 0.751 $\pm$ 0.026 & 0.785 $\pm$ 0.020 & 0.691 $\pm$ 0.029 & 0.677 $\pm$ 0.033 & 0.707 $\pm$ 0.029 & 40.2 $\pm$ 4.9 & 0.148 $\pm$ 0.020 & 217.64 $\pm$ 26.96 & 75.0 $\pm$ 4.1 \\
multimodal & \textsc{Cam} & 5 & 0.658 $\pm$ 0.020 & 0.520 $\pm$ 0.024 & \textbf{0.904 $\pm$ 0.019} & 0.629 $\pm$ 0.024 & 0.497 $\pm$ 0.023 & \textbf{0.865 $\pm$ 0.033} & 70.6 $\pm$ 6.6 & 0.055 $\pm$ 0.016 & 13894.96 $\pm$ 99.32 & 125.0 $\pm$ 6.5 \\
multimodal & \textsc{CauScale} & 5 & 0.823 $\pm$ 0.014 & 0.893 $\pm$ 0.011 & 0.763 $\pm$ 0.020 & 0.724 $\pm$ 0.022 & 0.786 $\pm$ 0.023 & 0.672 $\pm$ 0.023 & 29.8 $\pm$ 1.7 & 0.141 $\pm$ 0.021 & 5.88 $\pm$ 0.11 & 61.2 $\pm$ 3.4 \\
multimodal & \textsc{SDCD} & 5 & 0.713 $\pm$ 0.026 & 0.787 $\pm$ 0.018 & 0.654 $\pm$ 0.034 & 0.540 $\pm$ 0.043 & 0.595 $\pm$ 0.040 & 0.496 $\pm$ 0.045 & 48.8 $\pm$ 5.1 & 0.282 $\pm$ 0.040 & 138.31 $\pm$ 1.79 & 59.4 $\pm$ 3.6 \\
multimodal & \textsc{Globe} & 5 & 0.721 $\pm$ 0.019 & 0.915 $\pm$ 0.016 & 0.598 $\pm$ 0.028 & 0.709 $\pm$ 0.023 & 0.900 $\pm$ 0.025 & 0.588 $\pm$ 0.029 & 34.0 $\pm$ 4.0 & 0.108 $\pm$ 0.020 & 2037.46 $\pm$ 177.07 & 47.0 $\pm$ 3.6 \\
multimodal & \textsc{Das} & 5 & 0.612 $\pm$ 0.030 & 0.563 $\pm$ 0.038 & 0.673 $\pm$ 0.023 & 0.458 $\pm$ 0.053 & 0.423 $\pm$ 0.057 & 0.501 $\pm$ 0.049 & 74.4 $\pm$ 8.9 & 0.296 $\pm$ 0.045 & 251.24 $\pm$ 8.09 & 86.6 $\pm$ 6.3 \\
multimodal & \textsc{Score} & 5 & 0.596 $\pm$ 0.010 & 0.453 $\pm$ 0.009 & 0.870 $\pm$ 0.014 & 0.438 $\pm$ 0.030 & 0.333 $\pm$ 0.022 & 0.641 $\pm$ 0.048 & 101.0 $\pm$ 6.1 & 0.296 $\pm$ 0.045 & 232.79 $\pm$ 3.28 & 137.4 $\pm$ 6.1 \\
multimodal & \textsc{NoGAM} & 5 & 0.590 $\pm$ 0.010 & 0.445 $\pm$ 0.011 & 0.877 $\pm$ 0.009 & 0.453 $\pm$ 0.023 & 0.341 $\pm$ 0.017 & 0.674 $\pm$ 0.038 & 102.2 $\pm$ 6.6 & 0.273 $\pm$ 0.040 & 1330.80 $\pm$ 45.47 & 141.6 $\pm$ 7.9 \\
multimodal & \textsc{Avici} & 5 & 0.502 $\pm$ 0.043 & 0.927 $\pm$ 0.030 & 0.353 $\pm$ 0.043 & 0.369 $\pm$ 0.050 & 0.666 $\pm$ 0.049 & 0.262 $\pm$ 0.043 & 55.4 $\pm$ 3.6 & 0.375 $\pm$ 0.044 & 24.41 $\pm$ 0.41 & 27.6 $\pm$ 3.7 \\
multimodal & \textsc{NOTEARS} & 5 & 0.677 $\pm$ 0.032 & 0.656 $\pm$ 0.028 & 0.705 $\pm$ 0.044 & 0.403 $\pm$ 0.048 & 0.392 $\pm$ 0.050 & 0.418 $\pm$ 0.049 & 69.8 $\pm$ 10.3 & 0.410 $\pm$ 0.041 & 3597.31 $\pm$ 473.44 & 77.6 $\pm$ 7.0 \\
multimodal & \textsc{DAGMA} & 5 & 0.639 $\pm$ 0.019 & 0.676 $\pm$ 0.021 & 0.613 $\pm$ 0.038 & 0.328 $\pm$ 0.028 & 0.348 $\pm$ 0.035 & 0.313 $\pm$ 0.028 & 71.2 $\pm$ 6.6 & 0.460 $\pm$ 0.041 & 4393.92 $\pm$ 136.66 & 65.0 $\pm$ 4.8 \\
multimodal & \textsc{DiffAN} & 5 & 0.747 $\pm$ 0.026 & 0.677 $\pm$ 0.039 & 0.839 $\pm$ 0.016 & 0.540 $\pm$ 0.028 & 0.490 $\pm$ 0.034 & 0.605 $\pm$ 0.021 & 58.0 $\pm$ 6.2 & 0.315 $\pm$ 0.024 & 92.68 $\pm$ 0.64 & 90.0 $\pm$ 7.0 \\
multimodal & \textsc{SciNO} & 5 & 0.735 $\pm$ 0.018 & 0.663 $\pm$ 0.024 & 0.825 $\pm$ 0.010 & 0.456 $\pm$ 0.039 & 0.412 $\pm$ 0.037 & 0.512 $\pm$ 0.042 & 66.0 $\pm$ 7.5 & 0.410 $\pm$ 0.047 & 286.90 $\pm$ 2.65 & 90.0 $\pm$ 7.6 \\
multimodal & \textsc{Caps} & 5 & 0.712 $\pm$ 0.027 & 0.715 $\pm$ 0.033 & 0.712 $\pm$ 0.023 & 0.493 $\pm$ 0.050 & 0.495 $\pm$ 0.051 & 0.493 $\pm$ 0.050 & 57.4 $\pm$ 7.1 & 0.346 $\pm$ 0.048 & 40.62 $\pm$ 1.71 & 71.8 $\pm$ 4.9 \\
multimodal & \textsc{PC} & 5 & 0.718 $\pm$ 0.028 & 0.945 $\pm$ 0.012 & 0.585 $\pm$ 0.038 & 0.562 $\pm$ 0.027 & 0.739 $\pm$ 0.021 & 0.457 $\pm$ 0.032 & 41.6 $\pm$ 3.2 & 0.289 $\pm$ 0.041 & 54607.94 $\pm$ 8946.30 & 44.8 $\pm$ 5.2 \\
multimodal & \textsc{FCI} & 5 & 0.513 $\pm$ 0.052 & \textbf{1.000} & 0.351 $\pm$ 0.048 & 0.478 $\pm$ 0.052 & 0.931 $\pm$ 0.021 & 0.328 $\pm$ 0.047 & 48.6 $\pm$ 5.5 & 0.252 $\pm$ 0.032 & 55101.53 $\pm$ 9390.21 & 24.8 $\pm$ 2.8 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & \textbf{0.884 $\pm$ 0.008} & 0.994 $\pm$ 0.004 & 0.796 $\pm$ 0.012 & \textbf{0.881 $\pm$ 0.010} & \textbf{0.991 $\pm$ 0.006} & 0.793 $\pm$ 0.013 & \textbf{15.4 $\pm$ 2.0} & \textbf{0.050 $\pm$ 0.008} & 2.32 $\pm$ 0.10 & 57.4 $\pm$ 3.3 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & 0.849 $\pm$ 0.008 & 0.946 $\pm$ 0.015 & 0.771 $\pm$ 0.012 & 0.745 $\pm$ 0.028 & 0.831 $\pm$ 0.036 & 0.677 $\pm$ 0.023 & 26.6 $\pm$ 3.2 & 0.143 $\pm$ 0.040 & \textbf{0.63 $\pm$ 0.03} & 58.4 $\pm$ 2.9 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.769 $\pm$ 0.005 & 0.762 $\pm$ 0.010 & 0.776 $\pm$ 0.011 & 0.665 $\pm$ 0.011 & 0.660 $\pm$ 0.011 & 0.672 $\pm$ 0.015 & 41.0 $\pm$ 2.6 & 0.161 $\pm$ 0.029 & 184.27 $\pm$ 14.93 & 72.8 $\pm$ 3.1 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.619 $\pm$ 0.010 & 0.462 $\pm$ 0.010 & \textbf{0.935 $\pm$ 0.007} & 0.576 $\pm$ 0.013 & 0.430 $\pm$ 0.012 & \textbf{0.870 $\pm$ 0.011} & 86.8 $\pm$ 2.1 & 0.083 $\pm$ 0.012 & 13675.62 $\pm$ 33.52 & 144.8 $\pm$ 6.3 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.779 $\pm$ 0.020 & 0.849 $\pm$ 0.017 & 0.722 $\pm$ 0.029 & 0.589 $\pm$ 0.044 & 0.641 $\pm$ 0.042 & 0.547 $\pm$ 0.047 & 41.8 $\pm$ 4.3 & 0.281 $\pm$ 0.045 & 5.95 $\pm$ 0.08 & 60.8 $\pm$ 3.1 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.733 $\pm$ 0.016 & 0.803 $\pm$ 0.022 & 0.678 $\pm$ 0.027 & 0.573 $\pm$ 0.025 & 0.627 $\pm$ 0.031 & 0.529 $\pm$ 0.030 & 45.8 $\pm$ 3.0 & 0.261 $\pm$ 0.022 & 138.32 $\pm$ 2.41 & 60.2 $\pm$ 2.1 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.609 $\pm$ 0.018 & 0.857 $\pm$ 0.020 & 0.475 $\pm$ 0.025 & 0.534 $\pm$ 0.016 & 0.752 $\pm$ 0.025 & 0.417 $\pm$ 0.022 & 47.8 $\pm$ 3.2 & 0.346 $\pm$ 0.031 & 1158.64 $\pm$ 71.66 & 39.6 $\pm$ 2.1 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.611 $\pm$ 0.013 & 0.555 $\pm$ 0.009 & 0.679 $\pm$ 0.020 & 0.470 $\pm$ 0.014 & 0.427 $\pm$ 0.011 & 0.523 $\pm$ 0.019 & 73.6 $\pm$ 6.1 & 0.321 $\pm$ 0.021 & 249.34 $\pm$ 5.79 & 87.8 $\pm$ 5.7 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.566 $\pm$ 0.017 & 0.415 $\pm$ 0.015 & 0.892 $\pm$ 0.023 & 0.409 $\pm$ 0.020 & 0.300 $\pm$ 0.017 & 0.644 $\pm$ 0.026 & 116.2 $\pm$ 8.9 & 0.321 $\pm$ 0.021 & 226.52 $\pm$ 0.72 & 155.0 $\pm$ 11.6 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.559 $\pm$ 0.014 & 0.409 $\pm$ 0.012 & 0.883 $\pm$ 0.017 & 0.423 $\pm$ 0.014 & 0.309 $\pm$ 0.011 & 0.668 $\pm$ 0.019 & 116.4 $\pm$ 10.6 & 0.284 $\pm$ 0.007 & 1323.48 $\pm$ 35.83 & 155.8 $\pm$ 12.1 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.531 $\pm$ 0.034 & 0.967 $\pm$ 0.016 & 0.371 $\pm$ 0.035 & 0.415 $\pm$ 0.031 & 0.756 $\pm$ 0.038 & 0.290 $\pm$ 0.030 & 52.2 $\pm$ 4.1 & 0.397 $\pm$ 0.022 & 24.01 $\pm$ 0.39 & 27.2 $\pm$ 2.2 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.685 $\pm$ 0.014 & 0.635 $\pm$ 0.017 & 0.747 $\pm$ 0.026 & 0.419 $\pm$ 0.026 & 0.390 $\pm$ 0.031 & 0.454 $\pm$ 0.019 & 70.6 $\pm$ 6.3 & 0.378 $\pm$ 0.030 & 3018.23 $\pm$ 347.29 & 84.6 $\pm$ 5.8 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.644 $\pm$ 0.013 & 0.664 $\pm$ 0.014 & 0.629 $\pm$ 0.026 & 0.289 $\pm$ 0.050 & 0.301 $\pm$ 0.055 & 0.279 $\pm$ 0.046 & 74.4 $\pm$ 5.1 & 0.536 $\pm$ 0.060 & 4932.18 $\pm$ 190.20 & 67.6 $\pm$ 2.7 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.694 $\pm$ 0.013 & 0.597 $\pm$ 0.014 & 0.830 $\pm$ 0.014 & 0.462 $\pm$ 0.031 & 0.397 $\pm$ 0.027 & 0.552 $\pm$ 0.036 & 72.8 $\pm$ 7.3 & 0.381 $\pm$ 0.031 & 91.80 $\pm$ 1.40 & 100.0 $\pm$ 7.1 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.721 $\pm$ 0.020 & 0.637 $\pm$ 0.023 & 0.833 $\pm$ 0.018 & 0.495 $\pm$ 0.037 & 0.438 $\pm$ 0.037 & 0.570 $\pm$ 0.037 & 65.2 $\pm$ 6.3 & 0.356 $\pm$ 0.024 & 280.92 $\pm$ 2.92 & 94.0 $\pm$ 5.6 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.719 $\pm$ 0.015 & 0.706 $\pm$ 0.021 & 0.734 $\pm$ 0.021 & 0.516 $\pm$ 0.027 & 0.508 $\pm$ 0.031 & 0.527 $\pm$ 0.026 & 56.4 $\pm$ 5.6 & 0.335 $\pm$ 0.022 & 47.75 $\pm$ 1.39 & 75.2 $\pm$ 6.4 \\
unimodal\_asymmetric & \textsc{PC} & 5 & 0.692 $\pm$ 0.048 & 0.945 $\pm$ 0.005 & 0.555 $\pm$ 0.055 & 0.589 $\pm$ 0.036 & 0.807 $\pm$ 0.021 & 0.472 $\pm$ 0.043 & 40.0 $\pm$ 2.5 & 0.282 $\pm$ 0.016 & 55552.34 $\pm$ 11515.10 & 42.6 $\pm$ 5.5 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.497 $\pm$ 0.038 & \textbf{1.000} & 0.334 $\pm$ 0.035 & 0.454 $\pm$ 0.030 & 0.916 $\pm$ 0.026 & 0.305 $\pm$ 0.027 & 49.6 $\pm$ 2.4 & 0.286 $\pm$ 0.027 & 54179.19 $\pm$ 11275.31 & 24.4 $\pm$ 3.6 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & \textbf{0.869 $\pm$ 0.024} & 0.974 $\pm$ 0.008 & 0.788 $\pm$ 0.041 & \textbf{0.866 $\pm$ 0.025} & \textbf{0.971 $\pm$ 0.009} & 0.786 $\pm$ 0.041 & \textbf{17.2 $\pm$ 3.4} & \textbf{0.022 $\pm$ 0.011} & 2.36 $\pm$ 0.09 & 58.0 $\pm$ 4.1 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.842 $\pm$ 0.022 & 0.955 $\pm$ 0.012 & 0.758 $\pm$ 0.040 & 0.817 $\pm$ 0.018 & 0.927 $\pm$ 0.015 & 0.735 $\pm$ 0.036 & 22.0 $\pm$ 3.1 & 0.047 $\pm$ 0.005 & \textbf{0.72 $\pm$ 0.04} & 57.0 $\pm$ 4.3 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.755 $\pm$ 0.019 & 0.740 $\pm$ 0.015 & 0.772 $\pm$ 0.031 & 0.717 $\pm$ 0.020 & 0.703 $\pm$ 0.013 & 0.733 $\pm$ 0.033 & 38.6 $\pm$ 3.3 & 0.094 $\pm$ 0.016 & 197.59 $\pm$ 13.30 & 74.4 $\pm$ 3.2 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.587 $\pm$ 0.013 & 0.432 $\pm$ 0.013 & \textbf{0.920 $\pm$ 0.018} & 0.568 $\pm$ 0.013 & 0.417 $\pm$ 0.013 & \textbf{0.890 $\pm$ 0.025} & 94.8 $\pm$ 5.1 & 0.049 $\pm$ 0.011 & 14064.67 $\pm$ 81.10 & 153.2 $\pm$ 9.9 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.802 $\pm$ 0.021 & 0.876 $\pm$ 0.020 & 0.740 $\pm$ 0.023 & 0.616 $\pm$ 0.049 & 0.673 $\pm$ 0.050 & 0.569 $\pm$ 0.048 & 38.4 $\pm$ 4.8 & 0.248 $\pm$ 0.035 & 5.94 $\pm$ 0.08 & 60.4 $\pm$ 2.8 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.717 $\pm$ 0.009 & 0.795 $\pm$ 0.025 & 0.657 $\pm$ 0.019 & 0.575 $\pm$ 0.017 & 0.636 $\pm$ 0.018 & 0.527 $\pm$ 0.026 & 46.6 $\pm$ 3.5 & 0.263 $\pm$ 0.018 & 134.33 $\pm$ 4.35 & 59.4 $\pm$ 3.7 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.684 $\pm$ 0.040 & 0.919 $\pm$ 0.006 & 0.552 $\pm$ 0.053 & 0.665 $\pm$ 0.042 & 0.894 $\pm$ 0.016 & 0.536 $\pm$ 0.054 & 37.2 $\pm$ 5.3 & 0.221 $\pm$ 0.027 & 1505.69 $\pm$ 127.63 & 42.4 $\pm$ 3.0 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.586 $\pm$ 0.013 & 0.519 $\pm$ 0.020 & 0.675 $\pm$ 0.004 & 0.423 $\pm$ 0.024 & 0.374 $\pm$ 0.024 & 0.487 $\pm$ 0.026 & 82.2 $\pm$ 5.8 & 0.346 $\pm$ 0.044 & 238.51 $\pm$ 1.98 & 94.0 $\pm$ 6.7 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.564 $\pm$ 0.019 & 0.418 $\pm$ 0.019 & 0.873 $\pm$ 0.025 & 0.397 $\pm$ 0.028 & 0.294 $\pm$ 0.023 & 0.615 $\pm$ 0.041 & 115.0 $\pm$ 6.2 & 0.346 $\pm$ 0.044 & 228.34 $\pm$ 1.88 & 150.8 $\pm$ 10.3 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.563 $\pm$ 0.014 & 0.417 $\pm$ 0.014 & 0.874 $\pm$ 0.033 & 0.411 $\pm$ 0.025 & 0.304 $\pm$ 0.017 & 0.642 $\pm$ 0.051 & 113.4 $\pm$ 4.1 & 0.319 $\pm$ 0.052 & 1246.14 $\pm$ 9.01 & 151.0 $\pm$ 10.4 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.613 $\pm$ 0.050 & 0.963 $\pm$ 0.020 & 0.457 $\pm$ 0.050 & 0.558 $\pm$ 0.042 & 0.879 $\pm$ 0.017 & 0.416 $\pm$ 0.043 & 43.0 $\pm$ 3.1 & 0.293 $\pm$ 0.019 & 24.07 $\pm$ 0.41 & 34.2 $\pm$ 4.1 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.656 $\pm$ 0.021 & 0.637 $\pm$ 0.052 & 0.691 $\pm$ 0.017 & 0.462 $\pm$ 0.046 & 0.453 $\pm$ 0.062 & 0.482 $\pm$ 0.032 & 68.0 $\pm$ 8.8 & 0.311 $\pm$ 0.037 & 3819.07 $\pm$ 348.31 & 80.4 $\pm$ 8.7 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.646 $\pm$ 0.026 & 0.668 $\pm$ 0.031 & 0.635 $\pm$ 0.042 & 0.345 $\pm$ 0.037 & 0.361 $\pm$ 0.044 & 0.335 $\pm$ 0.034 & 70.8 $\pm$ 5.8 & 0.436 $\pm$ 0.035 & 4624.20 $\pm$ 308.37 & 68.8 $\pm$ 6.3 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.701 $\pm$ 0.022 & 0.603 $\pm$ 0.028 & 0.843 $\pm$ 0.026 & 0.486 $\pm$ 0.036 & 0.419 $\pm$ 0.036 & 0.582 $\pm$ 0.039 & 71.2 $\pm$ 9.0 & 0.361 $\pm$ 0.035 & 92.02 $\pm$ 0.59 & 101.6 $\pm$ 9.0 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.719 $\pm$ 0.014 & 0.636 $\pm$ 0.025 & 0.835 $\pm$ 0.021 & 0.520 $\pm$ 0.042 & 0.459 $\pm$ 0.039 & 0.604 $\pm$ 0.049 & 63.0 $\pm$ 5.0 & 0.330 $\pm$ 0.050 & 288.29 $\pm$ 5.48 & 95.4 $\pm$ 8.4 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.687 $\pm$ 0.008 & 0.655 $\pm$ 0.021 & 0.727 $\pm$ 0.018 & 0.491 $\pm$ 0.025 & 0.469 $\pm$ 0.030 & 0.518 $\pm$ 0.022 & 62.4 $\pm$ 4.3 & 0.362 $\pm$ 0.048 & 41.23 $\pm$ 2.01 & 80.2 $\pm$ 6.4 \\
unimodal\_symmetric & \textsc{PC} & 5 & 0.729 $\pm$ 0.028 & 0.918 $\pm$ 0.018 & 0.608 $\pm$ 0.036 & 0.558 $\pm$ 0.030 & 0.704 $\pm$ 0.038 & 0.465 $\pm$ 0.029 & 42.6 $\pm$ 4.0 & 0.348 $\pm$ 0.032 & 59534.40 $\pm$ 10189.30 & 47.6 $\pm$ 4.2 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.500 $\pm$ 0.038 & \textbf{0.975 $\pm$ 0.015} & 0.340 $\pm$ 0.034 & 0.423 $\pm$ 0.027 & 0.827 $\pm$ 0.015 & 0.287 $\pm$ 0.025 & 52.0 $\pm$ 4.4 & 0.349 $\pm$ 0.041 & 60343.97 $\pm$ 10308.58 & 24.8 $\pm$ 2.4 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n2000_d50_deg3p0_neveradditive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=2000$, $d=50$, degree 3, mechanism neveradditive).}
\label{tab:qualitative_comparison_n2000_d50_deg3p0_neveradditive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.688 $\pm$ 0.016 & 0.967 $\pm$ 0.018 & 0.536 $\pm$ 0.021 & 0.642 $\pm$ 0.018 & 0.902 $\pm$ 0.016 & 0.500 $\pm$ 0.022 & 37.2 $\pm$ 2.3 & 0.252 $\pm$ 0.019 & 1.82 $\pm$ 0.09 & 40.0 $\pm$ 3.5 \\
gaussian & \textsc{Spade-Gauss} & 5 & 0.713 $\pm$ 0.021 & 0.952 $\pm$ 0.022 & 0.573 $\pm$ 0.027 & \textbf{0.703 $\pm$ 0.023} & \textbf{0.938 $\pm$ 0.026} & 0.565 $\pm$ 0.028 & \textbf{33.6 $\pm$ 3.2} & 0.104 $\pm$ 0.011 & \textbf{0.53 $\pm$ 0.03} & 43.2 $\pm$ 3.1 \\
gaussian & \textsc{Topic} & 5 & 0.650 $\pm$ 0.025 & 0.688 $\pm$ 0.025 & 0.619 $\pm$ 0.031 & 0.620 $\pm$ 0.028 & 0.656 $\pm$ 0.031 & 0.590 $\pm$ 0.030 & 49.2 $\pm$ 2.8 & 0.157 $\pm$ 0.024 & 139.67 $\pm$ 9.67 & 64.2 $\pm$ 2.9 \\
gaussian & \textsc{Cam} & 5 & 0.574 $\pm$ 0.035 & 0.422 $\pm$ 0.035 & \textbf{0.914 $\pm$ 0.032} & 0.528 $\pm$ 0.031 & 0.388 $\pm$ 0.032 & \textbf{0.841 $\pm$ 0.029} & 104.4 $\pm$ 11.7 & \textbf{0.100 $\pm$ 0.017} & 12483.49 $\pm$ 44.34 & 158.4 $\pm$ 12.6 \\
gaussian & \textsc{CauScale} & 5 & 0.740 $\pm$ 0.010 & 0.878 $\pm$ 0.013 & 0.641 $\pm$ 0.018 & 0.514 $\pm$ 0.038 & 0.609 $\pm$ 0.043 & 0.446 $\pm$ 0.036 & 46.0 $\pm$ 2.5 & 0.336 $\pm$ 0.029 & 5.93 $\pm$ 0.06 & 52.8 $\pm$ 4.9 \\
gaussian & \textsc{SDCD} & 5 & 0.677 $\pm$ 0.027 & 0.834 $\pm$ 0.016 & 0.571 $\pm$ 0.030 & 0.548 $\pm$ 0.021 & 0.675 $\pm$ 0.016 & 0.462 $\pm$ 0.024 & 46.4 $\pm$ 2.4 & 0.341 $\pm$ 0.011 & 139.54 $\pm$ 6.00 & 49.2 $\pm$ 3.9 \\
gaussian & \textsc{Globe} & 5 & 0.515 $\pm$ 0.027 & 0.875 $\pm$ 0.018 & 0.368 $\pm$ 0.027 & 0.479 $\pm$ 0.028 & 0.814 $\pm$ 0.034 & 0.342 $\pm$ 0.027 & 51.0 $\pm$ 3.0 & 0.396 $\pm$ 0.024 & 1176.57 $\pm$ 175.76 & 30.4 $\pm$ 3.4 \\
gaussian & \textsc{Das} & 5 & 0.541 $\pm$ 0.017 & 0.511 $\pm$ 0.025 & 0.580 $\pm$ 0.022 & 0.396 $\pm$ 0.050 & 0.372 $\pm$ 0.049 & 0.426 $\pm$ 0.056 & 81.0 $\pm$ 4.4 & 0.328 $\pm$ 0.055 & 194.73 $\pm$ 2.85 & 82.2 $\pm$ 7.1 \\
gaussian & \textsc{Score} & 5 & 0.551 $\pm$ 0.023 & 0.409 $\pm$ 0.026 & 0.853 $\pm$ 0.018 & 0.387 $\pm$ 0.025 & 0.286 $\pm$ 0.019 & 0.606 $\pm$ 0.052 & 118.0 $\pm$ 5.9 & 0.328 $\pm$ 0.055 & 184.37 $\pm$ 5.24 & 151.2 $\pm$ 10.3 \\
gaussian & \textsc{NoGAM} & 5 & 0.547 $\pm$ 0.026 & 0.407 $\pm$ 0.028 & 0.841 $\pm$ 0.016 & 0.396 $\pm$ 0.027 & 0.294 $\pm$ 0.021 & 0.614 $\pm$ 0.044 & 117.0 $\pm$ 7.2 & 0.318 $\pm$ 0.050 & 1103.98 $\pm$ 1.20 & 150.2 $\pm$ 10.7 \\
gaussian & \textsc{Avici} & 5 & 0.532 $\pm$ 0.031 & 0.979 $\pm$ 0.015 & 0.368 $\pm$ 0.030 & 0.451 $\pm$ 0.053 & 0.820 $\pm$ 0.054 & 0.314 $\pm$ 0.043 & 50.0 $\pm$ 4.6 & 0.390 $\pm$ 0.035 & 24.44 $\pm$ 0.55 & 26.8 $\pm$ 2.1 \\
gaussian & \textsc{NOTEARS} & 5 & 0.661 $\pm$ 0.019 & 0.707 $\pm$ 0.078 & 0.649 $\pm$ 0.032 & 0.508 $\pm$ 0.031 & 0.547 $\pm$ 0.077 & 0.498 $\pm$ 0.031 & 59.8 $\pm$ 7.3 & 0.344 $\pm$ 0.018 & 2760.81 $\pm$ 638.60 & 69.8 $\pm$ 9.7 \\
gaussian & \textsc{DAGMA} & 5 & 0.624 $\pm$ 0.024 & 0.740 $\pm$ 0.036 & 0.548 $\pm$ 0.037 & 0.358 $\pm$ 0.056 & 0.427 $\pm$ 0.068 & 0.312 $\pm$ 0.048 & 64.0 $\pm$ 6.5 & 0.493 $\pm$ 0.049 & 4693.37 $\pm$ 338.39 & 53.2 $\pm$ 4.2 \\
gaussian & \textsc{DiffAN} & 5 & 0.722 $\pm$ 0.034 & 0.674 $\pm$ 0.044 & 0.783 $\pm$ 0.026 & 0.515 $\pm$ 0.058 & 0.481 $\pm$ 0.063 & 0.557 $\pm$ 0.055 & 58.4 $\pm$ 4.9 & 0.362 $\pm$ 0.059 & 95.56 $\pm$ 0.97 & 83.8 $\pm$ 3.8 \\
gaussian & \textsc{SciNO} & 5 & 0.658 $\pm$ 0.025 & 0.583 $\pm$ 0.030 & 0.765 $\pm$ 0.039 & 0.413 $\pm$ 0.017 & 0.365 $\pm$ 0.018 & 0.481 $\pm$ 0.031 & 77.2 $\pm$ 5.1 & 0.424 $\pm$ 0.012 & 906.95 $\pm$ 29.30 & 94.8 $\pm$ 7.7 \\
gaussian & \textsc{Caps} & 5 & 0.694 $\pm$ 0.020 & 0.704 $\pm$ 0.038 & 0.691 $\pm$ 0.021 & 0.490 $\pm$ 0.041 & 0.498 $\pm$ 0.051 & 0.487 $\pm$ 0.041 & 57.6 $\pm$ 1.0 & 0.340 $\pm$ 0.058 & 43.45 $\pm$ 1.43 & 70.4 $\pm$ 2.4 \\
gaussian & \textsc{PC} & 5 & \textbf{0.783 $\pm$ 0.031} & 0.962 $\pm$ 0.014 & 0.664 $\pm$ 0.040 & 0.543 $\pm$ 0.041 & 0.665 $\pm$ 0.030 & 0.462 $\pm$ 0.044 & 40.6 $\pm$ 4.1 & 0.341 $\pm$ 0.027 & 31603.37 $\pm$ 5835.60 & 49.6 $\pm$ 4.4 \\
gaussian & \textsc{FCI} & 5 & 0.407 $\pm$ 0.033 & \textbf{0.990 $\pm$ 0.010} & 0.258 $\pm$ 0.026 & 0.354 $\pm$ 0.037 & 0.860 $\pm$ 0.058 & 0.225 $\pm$ 0.027 & 56.2 $\pm$ 5.4 & 0.382 $\pm$ 0.047 & 35660.20 $\pm$ 8615.82 & 18.6 $\pm$ 1.7 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & 0.724 $\pm$ 0.026 & 0.967 $\pm$ 0.015 & 0.581 $\pm$ 0.032 & \textbf{0.713 $\pm$ 0.029} & \textbf{0.952 $\pm$ 0.014} & 0.573 $\pm$ 0.035 & \textbf{32.4 $\pm$ 3.9} & \textbf{0.129 $\pm$ 0.024} & 1.93 $\pm$ 0.08 & 42.8 $\pm$ 2.2 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.710 $\pm$ 0.025 & 0.859 $\pm$ 0.038 & 0.609 $\pm$ 0.031 & 0.552 $\pm$ 0.044 & 0.668 $\pm$ 0.055 & 0.473 $\pm$ 0.042 & 45.4 $\pm$ 5.2 & 0.289 $\pm$ 0.019 & \textbf{0.60 $\pm$ 0.04} & 50.8 $\pm$ 2.9 \\
multimodal & \textsc{Topic} & 5 & 0.656 $\pm$ 0.025 & 0.650 $\pm$ 0.037 & 0.667 $\pm$ 0.024 & 0.490 $\pm$ 0.038 & 0.485 $\pm$ 0.044 & 0.497 $\pm$ 0.037 & 62.6 $\pm$ 6.7 & 0.297 $\pm$ 0.020 & 175.34 $\pm$ 17.23 & 73.8 $\pm$ 3.4 \\
multimodal & \textsc{Cam} & 5 & 0.590 $\pm$ 0.015 & 0.436 $\pm$ 0.017 & \textbf{0.918 $\pm$ 0.015} & 0.469 $\pm$ 0.026 & 0.346 $\pm$ 0.022 & \textbf{0.729 $\pm$ 0.036} & 104.2 $\pm$ 2.2 & 0.226 $\pm$ 0.037 & 13475.54 $\pm$ 152.95 & 150.6 $\pm$ 3.4 \\
multimodal & \textsc{CauScale} & 5 & 0.775 $\pm$ 0.017 & 0.905 $\pm$ 0.015 & 0.678 $\pm$ 0.019 & 0.653 $\pm$ 0.026 & 0.763 $\pm$ 0.032 & 0.571 $\pm$ 0.023 & 36.0 $\pm$ 3.0 & 0.227 $\pm$ 0.043 & 5.93 $\pm$ 0.06 & 53.6 $\pm$ 2.7 \\
multimodal & \textsc{SDCD} & 5 & 0.679 $\pm$ 0.022 & 0.805 $\pm$ 0.018 & 0.589 $\pm$ 0.029 & 0.527 $\pm$ 0.025 & 0.625 $\pm$ 0.026 & 0.458 $\pm$ 0.027 & 49.0 $\pm$ 2.9 & 0.324 $\pm$ 0.031 & 140.26 $\pm$ 3.61 & 52.4 $\pm$ 3.2 \\
multimodal & \textsc{Globe} & 5 & 0.591 $\pm$ 0.030 & 0.850 $\pm$ 0.030 & 0.459 $\pm$ 0.035 & 0.530 $\pm$ 0.025 & 0.761 $\pm$ 0.026 & 0.411 $\pm$ 0.029 & 48.8 $\pm$ 4.8 & 0.303 $\pm$ 0.031 & 1505.06 $\pm$ 145.70 & 38.4 $\pm$ 2.4 \\
multimodal & \textsc{Das} & 5 & 0.555 $\pm$ 0.011 & 0.530 $\pm$ 0.026 & 0.587 $\pm$ 0.013 & 0.424 $\pm$ 0.015 & 0.406 $\pm$ 0.026 & 0.449 $\pm$ 0.012 & 77.2 $\pm$ 3.0 & 0.270 $\pm$ 0.029 & 238.18 $\pm$ 0.66 & 79.6 $\pm$ 3.5 \\
multimodal & \textsc{Score} & 5 & 0.584 $\pm$ 0.011 & 0.433 $\pm$ 0.009 & 0.895 $\pm$ 0.021 & 0.436 $\pm$ 0.018 & 0.323 $\pm$ 0.012 & 0.669 $\pm$ 0.034 & 107.2 $\pm$ 3.8 & 0.270 $\pm$ 0.029 & 227.10 $\pm$ 1.08 & 148.0 $\pm$ 8.3 \\
multimodal & \textsc{NoGAM} & 5 & 0.591 $\pm$ 0.017 & 0.443 $\pm$ 0.016 & 0.890 $\pm$ 0.021 & 0.452 $\pm$ 0.021 & 0.338 $\pm$ 0.017 & 0.680 $\pm$ 0.031 & 102.6 $\pm$ 2.8 & 0.262 $\pm$ 0.032 & 1317.11 $\pm$ 20.72 & 143.8 $\pm$ 5.7 \\
multimodal & \textsc{Avici} & 5 & 0.419 $\pm$ 0.059 & 0.968 $\pm$ 0.014 & 0.276 $\pm$ 0.051 & 0.332 $\pm$ 0.060 & 0.748 $\pm$ 0.027 & 0.220 $\pm$ 0.049 & 57.0 $\pm$ 5.5 & 0.460 $\pm$ 0.044 & 24.54 $\pm$ 0.49 & 20.4 $\pm$ 3.7 \\
multimodal & \textsc{NOTEARS} & 5 & 0.694 $\pm$ 0.029 & 0.671 $\pm$ 0.047 & 0.724 $\pm$ 0.012 & 0.471 $\pm$ 0.054 & 0.459 $\pm$ 0.065 & 0.488 $\pm$ 0.042 & 64.0 $\pm$ 9.0 & 0.392 $\pm$ 0.050 & 3143.57 $\pm$ 373.04 & 78.6 $\pm$ 6.1 \\
multimodal & \textsc{DAGMA} & 5 & 0.670 $\pm$ 0.028 & 0.723 $\pm$ 0.030 & 0.629 $\pm$ 0.039 & 0.418 $\pm$ 0.041 & 0.454 $\pm$ 0.054 & 0.390 $\pm$ 0.036 & 62.0 $\pm$ 7.3 & 0.432 $\pm$ 0.056 & 4927.09 $\pm$ 349.31 & 62.4 $\pm$ 4.3 \\
multimodal & \textsc{DiffAN} & 5 & 0.738 $\pm$ 0.022 & 0.684 $\pm$ 0.026 & 0.802 $\pm$ 0.021 & 0.545 $\pm$ 0.043 & 0.505 $\pm$ 0.043 & 0.592 $\pm$ 0.044 & 56.2 $\pm$ 6.4 & 0.304 $\pm$ 0.041 & 92.76 $\pm$ 0.66 & 84.2 $\pm$ 4.3 \\
multimodal & \textsc{SciNO} & 5 & 0.719 $\pm$ 0.011 & 0.645 $\pm$ 0.017 & 0.815 $\pm$ 0.012 & 0.461 $\pm$ 0.035 & 0.414 $\pm$ 0.035 & 0.521 $\pm$ 0.035 & 66.2 $\pm$ 3.4 & 0.367 $\pm$ 0.051 & 280.97 $\pm$ 2.93 & 90.8 $\pm$ 5.3 \\
multimodal & \textsc{Caps} & 5 & 0.733 $\pm$ 0.015 & 0.713 $\pm$ 0.018 & 0.754 $\pm$ 0.015 & 0.502 $\pm$ 0.019 & 0.488 $\pm$ 0.018 & 0.518 $\pm$ 0.023 & 56.2 $\pm$ 2.2 & 0.304 $\pm$ 0.024 & 39.57 $\pm$ 0.86 & 76.0 $\pm$ 4.8 \\
multimodal & \textsc{PC} & 5 & \textbf{0.817 $\pm$ 0.031} & 0.938 $\pm$ 0.017 & 0.728 $\pm$ 0.043 & 0.550 $\pm$ 0.026 & 0.632 $\pm$ 0.029 & 0.489 $\pm$ 0.030 & 40.2 $\pm$ 3.9 & 0.358 $\pm$ 0.028 & 46714.43 $\pm$ 6777.93 & 55.4 $\pm$ 3.6 \\
multimodal & \textsc{FCI} & 5 & 0.486 $\pm$ 0.066 & \textbf{1.000} & 0.331 $\pm$ 0.058 & 0.410 $\pm$ 0.063 & 0.834 $\pm$ 0.027 & 0.280 $\pm$ 0.053 & 52.2 $\pm$ 6.4 & 0.339 $\pm$ 0.033 & 50917.83 $\pm$ 7984.95 & 23.2 $\pm$ 3.5 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & 0.666 $\pm$ 0.008 & 0.948 $\pm$ 0.014 & 0.514 $\pm$ 0.010 & \textbf{0.645 $\pm$ 0.009} & \textbf{0.917 $\pm$ 0.018} & 0.498 $\pm$ 0.009 & \textbf{38.2 $\pm$ 2.7} & \textbf{0.232 $\pm$ 0.024} & 1.81 $\pm$ 0.07 & 38.8 $\pm$ 1.7 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & 0.728 $\pm$ 0.013 & 0.877 $\pm$ 0.026 & 0.625 $\pm$ 0.019 & 0.599 $\pm$ 0.020 & 0.721 $\pm$ 0.029 & 0.515 $\pm$ 0.022 & 41.6 $\pm$ 3.6 & 0.267 $\pm$ 0.021 & \textbf{0.55 $\pm$ 0.03} & 51.0 $\pm$ 2.0 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.684 $\pm$ 0.025 & 0.705 $\pm$ 0.023 & 0.668 $\pm$ 0.038 & 0.526 $\pm$ 0.025 & 0.543 $\pm$ 0.027 & 0.514 $\pm$ 0.031 & 55.4 $\pm$ 5.0 & 0.323 $\pm$ 0.017 & 166.54 $\pm$ 14.36 & 67.4 $\pm$ 2.2 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.528 $\pm$ 0.013 & 0.369 $\pm$ 0.013 & \textbf{0.935 $\pm$ 0.013} & 0.408 $\pm$ 0.017 & 0.285 $\pm$ 0.014 & \textbf{0.722 $\pm$ 0.028} & 134.4 $\pm$ 4.9 & 0.247 $\pm$ 0.031 & 13778.80 $\pm$ 160.89 & 181.4 $\pm$ 6.6 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & \textbf{0.757 $\pm$ 0.024} & 0.859 $\pm$ 0.028 & 0.681 $\pm$ 0.034 & 0.554 $\pm$ 0.027 & 0.632 $\pm$ 0.043 & 0.497 $\pm$ 0.024 & 44.2 $\pm$ 2.6 & 0.284 $\pm$ 0.045 & 6.07 $\pm$ 0.10 & 56.4 $\pm$ 1.0 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.698 $\pm$ 0.020 & 0.765 $\pm$ 0.038 & 0.644 $\pm$ 0.010 & 0.538 $\pm$ 0.022 & 0.589 $\pm$ 0.028 & 0.497 $\pm$ 0.021 & 50.4 $\pm$ 2.7 & 0.301 $\pm$ 0.024 & 132.64 $\pm$ 4.26 & 60.8 $\pm$ 3.9 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.517 $\pm$ 0.036 & 0.887 $\pm$ 0.022 & 0.369 $\pm$ 0.039 & 0.437 $\pm$ 0.046 & 0.744 $\pm$ 0.038 & 0.313 $\pm$ 0.044 & 53.2 $\pm$ 5.7 & 0.458 $\pm$ 0.031 & 974.60 $\pm$ 57.98 & 29.6 $\pm$ 2.5 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.567 $\pm$ 0.023 & 0.524 $\pm$ 0.028 & 0.622 $\pm$ 0.021 & 0.445 $\pm$ 0.018 & 0.410 $\pm$ 0.020 & 0.488 $\pm$ 0.021 & 77.6 $\pm$ 4.7 & 0.295 $\pm$ 0.037 & 248.30 $\pm$ 6.12 & 86.0 $\pm$ 6.8 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.543 $\pm$ 0.012 & 0.387 $\pm$ 0.013 & 0.917 $\pm$ 0.013 & 0.389 $\pm$ 0.027 & 0.277 $\pm$ 0.021 & 0.655 $\pm$ 0.034 & 129.0 $\pm$ 7.2 & 0.295 $\pm$ 0.037 & 226.40 $\pm$ 0.69 & 170.2 $\pm$ 9.3 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.548 $\pm$ 0.014 & 0.393 $\pm$ 0.014 & 0.910 $\pm$ 0.012 & 0.395 $\pm$ 0.017 & 0.283 $\pm$ 0.015 & 0.655 $\pm$ 0.015 & 126.2 $\pm$ 8.5 & 0.289 $\pm$ 0.020 & 1327.33 $\pm$ 33.62 & 166.8 $\pm$ 10.4 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.538 $\pm$ 0.032 & 0.978 $\pm$ 0.015 & 0.373 $\pm$ 0.030 & 0.395 $\pm$ 0.047 & 0.712 $\pm$ 0.049 & 0.275 $\pm$ 0.038 & 53.0 $\pm$ 5.6 & 0.443 $\pm$ 0.032 & 24.45 $\pm$ 0.56 & 27.0 $\pm$ 1.4 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.676 $\pm$ 0.033 & 0.587 $\pm$ 0.047 & 0.812 $\pm$ 0.023 & 0.490 $\pm$ 0.033 & 0.425 $\pm$ 0.041 & 0.588 $\pm$ 0.030 & 73.6 $\pm$ 9.6 & 0.316 $\pm$ 0.035 & 3166.94 $\pm$ 712.27 & 101.6 $\pm$ 9.6 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.658 $\pm$ 0.026 & 0.699 $\pm$ 0.044 & 0.627 $\pm$ 0.028 & 0.405 $\pm$ 0.035 & 0.431 $\pm$ 0.045 & 0.385 $\pm$ 0.032 & 64.8 $\pm$ 7.1 & 0.442 $\pm$ 0.050 & 4773.23 $\pm$ 298.63 & 64.8 $\pm$ 4.3 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.703 $\pm$ 0.035 & 0.613 $\pm$ 0.045 & 0.831 $\pm$ 0.019 & 0.471 $\pm$ 0.032 & 0.411 $\pm$ 0.037 & 0.554 $\pm$ 0.021 & 71.8 $\pm$ 9.7 & 0.364 $\pm$ 0.014 & 92.11 $\pm$ 0.54 & 99.0 $\pm$ 8.6 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.695 $\pm$ 0.012 & 0.594 $\pm$ 0.018 & 0.839 $\pm$ 0.013 & 0.489 $\pm$ 0.029 & 0.417 $\pm$ 0.019 & 0.594 $\pm$ 0.047 & 70.6 $\pm$ 4.3 & 0.293 $\pm$ 0.044 & 285.34 $\pm$ 3.32 & 101.4 $\pm$ 6.0 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.719 $\pm$ 0.028 & 0.675 $\pm$ 0.038 & 0.772 $\pm$ 0.022 & 0.525 $\pm$ 0.026 & 0.494 $\pm$ 0.034 & 0.563 $\pm$ 0.019 & 58.8 $\pm$ 6.1 & 0.313 $\pm$ 0.036 & 50.53 $\pm$ 1.56 & 82.8 $\pm$ 6.5 \\
unimodal\_asymmetric & \textsc{PC} & 5 & 0.739 $\pm$ 0.035 & 0.951 $\pm$ 0.008 & 0.608 $\pm$ 0.044 & 0.554 $\pm$ 0.020 & 0.716 $\pm$ 0.021 & 0.455 $\pm$ 0.025 & 41.6 $\pm$ 4.3 & 0.350 $\pm$ 0.024 & 43663.92 $\pm$ 7887.31 & 45.4 $\pm$ 2.6 \\
unimodal\_asymmetric & \textsc{FCI} & 5 & 0.439 $\pm$ 0.043 & \textbf{1.000} & 0.285 $\pm$ 0.035 & 0.384 $\pm$ 0.039 & 0.877 $\pm$ 0.031 & 0.249 $\pm$ 0.031 & 54.0 $\pm$ 4.4 & 0.404 $\pm$ 0.027 & 46077.12 $\pm$ 8500.98 & 20.4 $\pm$ 2.6 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & 0.680 $\pm$ 0.037 & 0.954 $\pm$ 0.015 & 0.532 $\pm$ 0.045 & \textbf{0.661 $\pm$ 0.037} & \textbf{0.928 $\pm$ 0.015} & 0.518 $\pm$ 0.045 & \textbf{36.8 $\pm$ 4.9} & 0.204 $\pm$ 0.041 & 1.88 $\pm$ 0.08 & 39.6 $\pm$ 2.5 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.715 $\pm$ 0.023 & 0.901 $\pm$ 0.015 & 0.597 $\pm$ 0.035 & 0.646 $\pm$ 0.029 & 0.815 $\pm$ 0.037 & 0.539 $\pm$ 0.031 & 38.0 $\pm$ 3.5 & 0.226 $\pm$ 0.031 & \textbf{0.56 $\pm$ 0.04} & 47.4 $\pm$ 3.0 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.668 $\pm$ 0.014 & 0.689 $\pm$ 0.014 & 0.653 $\pm$ 0.030 & 0.581 $\pm$ 0.019 & 0.601 $\pm$ 0.030 & 0.566 $\pm$ 0.020 & 52.2 $\pm$ 2.4 & 0.247 $\pm$ 0.026 & 173.44 $\pm$ 13.89 & 67.6 $\pm$ 3.1 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.541 $\pm$ 0.013 & 0.386 $\pm$ 0.010 & \textbf{0.906 $\pm$ 0.021} & 0.449 $\pm$ 0.014 & 0.320 $\pm$ 0.010 & \textbf{0.754 $\pm$ 0.030} & 122.0 $\pm$ 10.0 & \textbf{0.190 $\pm$ 0.029} & 13791.18 $\pm$ 162.54 & 169.0 $\pm$ 11.3 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.760 $\pm$ 0.031 & 0.879 $\pm$ 0.019 & 0.672 $\pm$ 0.041 & 0.578 $\pm$ 0.050 & 0.665 $\pm$ 0.043 & 0.512 $\pm$ 0.056 & 42.0 $\pm$ 5.8 & 0.288 $\pm$ 0.039 & 5.94 $\pm$ 0.05 & 54.4 $\pm$ 2.4 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.644 $\pm$ 0.023 & 0.760 $\pm$ 0.041 & 0.575 $\pm$ 0.048 & 0.512 $\pm$ 0.020 & 0.603 $\pm$ 0.035 & 0.456 $\pm$ 0.038 & 53.6 $\pm$ 4.6 & 0.347 $\pm$ 0.013 & 138.24 $\pm$ 3.74 & 55.0 $\pm$ 6.0 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.513 $\pm$ 0.046 & 0.890 $\pm$ 0.048 & 0.377 $\pm$ 0.056 & 0.464 $\pm$ 0.041 & 0.810 $\pm$ 0.062 & 0.341 $\pm$ 0.051 & 52.0 $\pm$ 4.3 & 0.431 $\pm$ 0.027 & 1138.47 $\pm$ 176.66 & 31.0 $\pm$ 5.7 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.556 $\pm$ 0.019 & 0.520 $\pm$ 0.021 & 0.599 $\pm$ 0.024 & 0.430 $\pm$ 0.014 & 0.403 $\pm$ 0.018 & 0.463 $\pm$ 0.014 & 78.6 $\pm$ 6.0 & 0.297 $\pm$ 0.035 & 246.92 $\pm$ 9.73 & 82.4 $\pm$ 4.0 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.564 $\pm$ 0.014 & 0.413 $\pm$ 0.015 & 0.888 $\pm$ 0.013 & 0.411 $\pm$ 0.013 & 0.301 $\pm$ 0.012 & 0.647 $\pm$ 0.013 & 116.4 $\pm$ 8.5 & 0.297 $\pm$ 0.035 & 236.19 $\pm$ 6.34 & 154.8 $\pm$ 10.3 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.564 $\pm$ 0.016 & 0.413 $\pm$ 0.015 & 0.892 $\pm$ 0.018 & 0.401 $\pm$ 0.016 & 0.294 $\pm$ 0.014 & 0.634 $\pm$ 0.022 & 118.2 $\pm$ 10.1 & 0.307 $\pm$ 0.021 & 1307.26 $\pm$ 25.40 & 155.6 $\pm$ 10.8 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.587 $\pm$ 0.039 & 0.942 $\pm$ 0.025 & 0.432 $\pm$ 0.040 & 0.535 $\pm$ 0.033 & 0.860 $\pm$ 0.031 & 0.393 $\pm$ 0.034 & 45.6 $\pm$ 3.6 & 0.317 $\pm$ 0.021 & 24.35 $\pm$ 0.44 & 33.0 $\pm$ 3.3 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.642 $\pm$ 0.013 & 0.650 $\pm$ 0.052 & 0.666 $\pm$ 0.055 & 0.508 $\pm$ 0.011 & 0.517 $\pm$ 0.048 & 0.525 $\pm$ 0.037 & 62.8 $\pm$ 5.0 & 0.315 $\pm$ 0.012 & 3844.85 $\pm$ 910.58 & 76.2 $\pm$ 10.3 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.628 $\pm$ 0.011 & 0.701 $\pm$ 0.052 & 0.581 $\pm$ 0.022 & 0.417 $\pm$ 0.036 & 0.471 $\pm$ 0.065 & 0.381 $\pm$ 0.022 & 63.6 $\pm$ 5.7 & 0.460 $\pm$ 0.031 & 4538.36 $\pm$ 294.24 & 61.0 $\pm$ 6.1 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.691 $\pm$ 0.019 & 0.613 $\pm$ 0.013 & 0.794 $\pm$ 0.037 & 0.489 $\pm$ 0.041 & 0.433 $\pm$ 0.034 & 0.563 $\pm$ 0.053 & 66.6 $\pm$ 3.0 & 0.350 $\pm$ 0.055 & 93.35 $\pm$ 1.07 & 92.6 $\pm$ 5.5 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.699 $\pm$ 0.016 & 0.612 $\pm$ 0.011 & 0.815 $\pm$ 0.025 & 0.500 $\pm$ 0.024 & 0.438 $\pm$ 0.022 & 0.583 $\pm$ 0.028 & 66.8 $\pm$ 4.0 & 0.312 $\pm$ 0.049 & 278.76 $\pm$ 0.64 & 95.4 $\pm$ 5.3 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.741 $\pm$ 0.022 & 0.726 $\pm$ 0.023 & 0.756 $\pm$ 0.024 & 0.531 $\pm$ 0.031 & 0.520 $\pm$ 0.028 & 0.543 $\pm$ 0.035 & 53.8 $\pm$ 5.9 & 0.296 $\pm$ 0.039 & 44.94 $\pm$ 3.11 & 75.0 $\pm$ 5.4 \\
unimodal\_symmetric & \textsc{PC} & 5 & \textbf{0.766 $\pm$ 0.038} & 0.954 $\pm$ 0.013 & 0.646 $\pm$ 0.053 & 0.572 $\pm$ 0.028 & 0.714 $\pm$ 0.024 & 0.482 $\pm$ 0.038 & 39.8 $\pm$ 4.6 & 0.308 $\pm$ 0.031 & 53241.93 $\pm$ 8030.47 & 48.4 $\pm$ 4.1 \\
unimodal\_symmetric & \textsc{FCI} & 5 & 0.465 $\pm$ 0.060 & \textbf{0.993 $\pm$ 0.007} & 0.312 $\pm$ 0.052 & 0.417 $\pm$ 0.064 & 0.880 $\pm$ 0.022 & 0.281 $\pm$ 0.053 & 52.2 $\pm$ 6.0 & 0.339 $\pm$ 0.048 & 58771.18 $\pm$ 9388.03 & 22.2 $\pm$ 3.3 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n2000_d50_deg4p0_additive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=2000$, $d=50$, degree 4, mechanism additive).}
\label{tab:qualitative_comparison_n2000_d50_deg4p0_additive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.798 $\pm$ 0.029 & 0.961 $\pm$ 0.008 & 0.686 $\pm$ 0.039 & 0.783 $\pm$ 0.031 & 0.942 $\pm$ 0.017 & 0.673 $\pm$ 0.040 & 34.4 $\pm$ 5.0 & 0.099 $\pm$ 0.032 & 2.58 $\pm$ 0.10 & 68.2 $\pm$ 4.2 \\
gaussian & \textsc{Spade-Gauss} & 5 & \textbf{0.808 $\pm$ 0.026} & 0.974 $\pm$ 0.007 & 0.693 $\pm$ 0.037 & \textbf{0.805 $\pm$ 0.025} & \textbf{0.971 $\pm$ 0.009} & 0.691 $\pm$ 0.036 & \textbf{32.0 $\pm$ 5.0} & 0.044 $\pm$ 0.025 & \textbf{0.84 $\pm$ 0.05} & 68.0 $\pm$ 3.7 \\
gaussian & \textsc{Topic} & 5 & 0.760 $\pm$ 0.026 & 0.821 $\pm$ 0.012 & 0.709 $\pm$ 0.037 & 0.751 $\pm$ 0.028 & 0.811 $\pm$ 0.016 & 0.701 $\pm$ 0.039 & 44.2 $\pm$ 6.1 & 0.058 $\pm$ 0.035 & 207.03 $\pm$ 13.31 & 82.4 $\pm$ 3.7 \\
gaussian & \textsc{Cam} & 5 & 0.676 $\pm$ 0.013 & 0.549 $\pm$ 0.014 & \textbf{0.882 $\pm$ 0.016} & 0.673 $\pm$ 0.011 & 0.546 $\pm$ 0.013 & \textbf{0.878 $\pm$ 0.014} & 81.0 $\pm$ 2.6 & \textbf{0.024 $\pm$ 0.011} & 13761.87 $\pm$ 161.24 & 154.0 $\pm$ 5.7 \\
gaussian & \textsc{CauScale} & 5 & 0.773 $\pm$ 0.021 & 0.890 $\pm$ 0.010 & 0.686 $\pm$ 0.031 & 0.610 $\pm$ 0.022 & 0.703 $\pm$ 0.025 & 0.541 $\pm$ 0.024 & 52.4 $\pm$ 4.3 & 0.270 $\pm$ 0.028 & 5.95 $\pm$ 0.10 & 73.6 $\pm$ 3.4 \\
gaussian & \textsc{SDCD} & 5 & 0.686 $\pm$ 0.018 & 0.808 $\pm$ 0.007 & 0.599 $\pm$ 0.029 & 0.546 $\pm$ 0.013 & 0.644 $\pm$ 0.018 & 0.476 $\pm$ 0.018 & 64.0 $\pm$ 3.5 & 0.302 $\pm$ 0.020 & 137.10 $\pm$ 2.35 & 71.0 $\pm$ 4.5 \\
gaussian & \textsc{Globe} & 5 & 0.648 $\pm$ 0.054 & 0.931 $\pm$ 0.028 & 0.506 $\pm$ 0.059 & 0.642 $\pm$ 0.051 & 0.923 $\pm$ 0.024 & 0.501 $\pm$ 0.057 & 52.6 $\pm$ 8.0 & 0.175 $\pm$ 0.044 & 1918.53 $\pm$ 190.59 & 51.6 $\pm$ 5.1 \\
gaussian & \textsc{Das} & 5 & 0.577 $\pm$ 0.020 & 0.551 $\pm$ 0.026 & 0.611 $\pm$ 0.026 & 0.439 $\pm$ 0.027 & 0.420 $\pm$ 0.032 & 0.463 $\pm$ 0.026 & 99.2 $\pm$ 4.3 & 0.304 $\pm$ 0.024 & 216.28 $\pm$ 1.89 & 106.2 $\pm$ 3.3 \\
gaussian & \textsc{Score} & 5 & 0.586 $\pm$ 0.019 & 0.452 $\pm$ 0.023 & 0.847 $\pm$ 0.025 & 0.426 $\pm$ 0.029 & 0.329 $\pm$ 0.028 & 0.612 $\pm$ 0.027 & 137.0 $\pm$ 9.9 & 0.304 $\pm$ 0.024 & 203.54 $\pm$ 6.24 & 181.2 $\pm$ 11.3 \\
gaussian & \textsc{NoGAM} & 5 & 0.582 $\pm$ 0.015 & 0.446 $\pm$ 0.016 & 0.843 $\pm$ 0.029 & 0.444 $\pm$ 0.026 & 0.341 $\pm$ 0.022 & 0.643 $\pm$ 0.038 & 135.2 $\pm$ 8.4 & 0.273 $\pm$ 0.031 & 1332.70 $\pm$ 14.93 & 181.8 $\pm$ 10.4 \\
gaussian & \textsc{Avici} & 5 & 0.554 $\pm$ 0.030 & 0.939 $\pm$ 0.008 & 0.395 $\pm$ 0.029 & 0.507 $\pm$ 0.031 & 0.859 $\pm$ 0.017 & 0.362 $\pm$ 0.029 & 64.4 $\pm$ 6.7 & 0.282 $\pm$ 0.025 & 24.35 $\pm$ 0.43 & 39.8 $\pm$ 1.4 \\
gaussian & \textsc{NOTEARS} & 5 & 0.669 $\pm$ 0.019 & 0.677 $\pm$ 0.025 & 0.663 $\pm$ 0.024 & 0.441 $\pm$ 0.031 & 0.446 $\pm$ 0.034 & 0.437 $\pm$ 0.031 & 85.0 $\pm$ 7.1 & 0.375 $\pm$ 0.036 & 3980.24 $\pm$ 617.06 & 94.0 $\pm$ 4.9 \\
gaussian & \textsc{DAGMA} & 5 & 0.614 $\pm$ 0.015 & 0.682 $\pm$ 0.019 & 0.562 $\pm$ 0.024 & 0.274 $\pm$ 0.025 & 0.304 $\pm$ 0.029 & 0.250 $\pm$ 0.025 & 97.2 $\pm$ 4.7 & 0.558 $\pm$ 0.032 & 4583.65 $\pm$ 216.05 & 78.8 $\pm$ 3.4 \\
gaussian & \textsc{DiffAN} & 5 & 0.738 $\pm$ 0.004 & 0.691 $\pm$ 0.025 & 0.802 $\pm$ 0.033 & 0.553 $\pm$ 0.020 & 0.520 $\pm$ 0.038 & 0.597 $\pm$ 0.011 & 73.8 $\pm$ 4.8 & 0.304 $\pm$ 0.013 & 96.70 $\pm$ 0.30 & 112.2 $\pm$ 9.2 \\
gaussian & \textsc{SciNO} & 5 & 0.641 $\pm$ 0.017 & 0.548 $\pm$ 0.028 & 0.782 $\pm$ 0.025 & 0.342 $\pm$ 0.028 & 0.293 $\pm$ 0.029 & 0.415 $\pm$ 0.030 & 118.4 $\pm$ 4.9 & 0.506 $\pm$ 0.029 & 963.42 $\pm$ 91.13 & 137.8 $\pm$ 8.4 \\
gaussian & \textsc{Caps} & 5 & 0.691 $\pm$ 0.022 & 0.699 $\pm$ 0.024 & 0.687 $\pm$ 0.032 & 0.512 $\pm$ 0.030 & 0.519 $\pm$ 0.034 & 0.508 $\pm$ 0.029 & 75.6 $\pm$ 4.7 & 0.324 $\pm$ 0.030 & 36.83 $\pm$ 1.27 & 94.4 $\pm$ 5.9 \\
gaussian & \textsc{PC} & 4 & 0.757 $\pm$ 0.018 & 0.977 $\pm$ 0.010 & 0.619 $\pm$ 0.023 & 0.563 $\pm$ 0.017 & 0.728 $\pm$ 0.023 & 0.460 $\pm$ 0.017 & 55.2 $\pm$ 4.4 & 0.330 $\pm$ 0.023 & 63217.59 $\pm$ 9127.11 & 63.2 $\pm$ 5.7 \\
gaussian & \textsc{FCI} & 3 & 0.489 $\pm$ 0.027 & \textbf{1.000} & 0.324 $\pm$ 0.023 & 0.441 $\pm$ 0.032 & 0.901 $\pm$ 0.020 & 0.293 $\pm$ 0.026 & 66.7 $\pm$ 5.8 & 0.325 $\pm$ 0.045 & 66011.57 $\pm$ 10650.40 & 30.3 $\pm$ 1.9 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & \textbf{0.876 $\pm$ 0.008} & 0.983 $\pm$ 0.004 & 0.791 $\pm$ 0.012 & \textbf{0.876 $\pm$ 0.008} & \textbf{0.983 $\pm$ 0.004} & 0.791 $\pm$ 0.012 & \textbf{21.6 $\pm$ 2.3} & \textbf{0.017 $\pm$ 0.007} & 2.81 $\pm$ 0.12 & 77.4 $\pm$ 4.9 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.796 $\pm$ 0.018 & 0.941 $\pm$ 0.016 & 0.691 $\pm$ 0.025 & 0.726 $\pm$ 0.025 & 0.858 $\pm$ 0.023 & 0.631 $\pm$ 0.029 & 40.2 $\pm$ 5.3 & 0.104 $\pm$ 0.010 & \textbf{0.91 $\pm$ 0.06} & 70.2 $\pm$ 2.9 \\
multimodal & \textsc{Topic} & 5 & 0.780 $\pm$ 0.010 & 0.836 $\pm$ 0.020 & 0.734 $\pm$ 0.020 & 0.713 $\pm$ 0.017 & 0.764 $\pm$ 0.024 & 0.671 $\pm$ 0.022 & 45.6 $\pm$ 3.2 & 0.106 $\pm$ 0.009 & 226.09 $\pm$ 13.70 & 83.8 $\pm$ 1.9 \\
multimodal & \textsc{Cam} & 5 & 0.713 $\pm$ 0.018 & 0.586 $\pm$ 0.021 & \textbf{0.914 $\pm$ 0.009} & 0.674 $\pm$ 0.019 & 0.553 $\pm$ 0.021 & \textbf{0.864 $\pm$ 0.015} & 75.0 $\pm$ 4.4 & 0.069 $\pm$ 0.007 & 13533.95 $\pm$ 145.28 & 150.0 $\pm$ 7.0 \\
multimodal & \textsc{CauScale} & 5 & 0.798 $\pm$ 0.015 & 0.929 $\pm$ 0.022 & 0.700 $\pm$ 0.016 & 0.708 $\pm$ 0.022 & 0.824 $\pm$ 0.027 & 0.621 $\pm$ 0.022 & 41.6 $\pm$ 3.9 & 0.149 $\pm$ 0.020 & 5.95 $\pm$ 0.11 & 72.2 $\pm$ 3.1 \\
multimodal & \textsc{SDCD} & 5 & 0.691 $\pm$ 0.011 & 0.806 $\pm$ 0.023 & 0.606 $\pm$ 0.014 & 0.549 $\pm$ 0.027 & 0.642 $\pm$ 0.041 & 0.481 $\pm$ 0.020 & 64.2 $\pm$ 5.3 & 0.269 $\pm$ 0.021 & 131.02 $\pm$ 4.49 & 72.0 $\pm$ 3.0 \\
multimodal & \textsc{Globe} & 5 & 0.617 $\pm$ 0.029 & 0.896 $\pm$ 0.028 & 0.479 $\pm$ 0.039 & 0.584 $\pm$ 0.024 & 0.850 $\pm$ 0.038 & 0.452 $\pm$ 0.034 & 59.0 $\pm$ 5.4 & 0.247 $\pm$ 0.027 & 1972.64 $\pm$ 149.22 & 50.8 $\pm$ 3.0 \\
multimodal & \textsc{Das} & 5 & 0.599 $\pm$ 0.021 & 0.562 $\pm$ 0.027 & 0.645 $\pm$ 0.022 & 0.460 $\pm$ 0.031 & 0.432 $\pm$ 0.034 & 0.494 $\pm$ 0.030 & 97.6 $\pm$ 8.6 & 0.291 $\pm$ 0.024 & 196.81 $\pm$ 9.03 & 111.2 $\pm$ 8.6 \\
multimodal & \textsc{Score} & 5 & 0.608 $\pm$ 0.014 & 0.467 $\pm$ 0.012 & 0.870 $\pm$ 0.019 & 0.451 $\pm$ 0.014 & 0.347 $\pm$ 0.010 & 0.646 $\pm$ 0.025 & 129.0 $\pm$ 6.4 & 0.291 $\pm$ 0.024 & 211.81 $\pm$ 5.00 & 178.6 $\pm$ 9.2 \\
multimodal & \textsc{NoGAM} & 5 & 0.632 $\pm$ 0.008 & 0.495 $\pm$ 0.009 & 0.875 $\pm$ 0.016 & 0.492 $\pm$ 0.009 & 0.385 $\pm$ 0.009 & 0.680 $\pm$ 0.016 & 116.0 $\pm$ 4.5 & 0.256 $\pm$ 0.007 & 1276.72 $\pm$ 33.07 & 169.6 $\pm$ 9.5 \\
multimodal & \textsc{Avici} & 5 & 0.441 $\pm$ 0.043 & 0.942 $\pm$ 0.025 & 0.293 $\pm$ 0.038 & 0.347 $\pm$ 0.041 & 0.738 $\pm$ 0.040 & 0.231 $\pm$ 0.034 & 76.2 $\pm$ 7.0 & 0.482 $\pm$ 0.039 & 25.97 $\pm$ 1.73 & 29.6 $\pm$ 3.6 \\
multimodal & \textsc{NOTEARS} & 5 & 0.653 $\pm$ 0.015 & 0.636 $\pm$ 0.019 & 0.673 $\pm$ 0.022 & 0.355 $\pm$ 0.040 & 0.347 $\pm$ 0.041 & 0.365 $\pm$ 0.040 & 99.4 $\pm$ 11.7 & 0.452 $\pm$ 0.050 & 4351.67 $\pm$ 381.47 & 101.8 $\pm$ 7.1 \\
multimodal & \textsc{DAGMA} & 5 & 0.624 $\pm$ 0.011 & 0.667 $\pm$ 0.032 & 0.594 $\pm$ 0.029 & 0.274 $\pm$ 0.037 & 0.295 $\pm$ 0.044 & 0.260 $\pm$ 0.034 & 100.8 $\pm$ 8.2 & 0.566 $\pm$ 0.041 & 4209.50 $\pm$ 100.74 & 85.6 $\pm$ 5.1 \\
multimodal & \textsc{DiffAN} & 5 & 0.742 $\pm$ 0.015 & 0.682 $\pm$ 0.027 & 0.816 $\pm$ 0.008 & 0.562 $\pm$ 0.017 & 0.517 $\pm$ 0.024 & 0.618 $\pm$ 0.012 & 73.0 $\pm$ 2.2 & 0.278 $\pm$ 0.017 & 94.21 $\pm$ 0.78 & 114.6 $\pm$ 2.7 \\
multimodal & \textsc{SciNO} & 5 & 0.632 $\pm$ 0.023 & 0.530 $\pm$ 0.035 & 0.791 $\pm$ 0.008 & 0.374 $\pm$ 0.025 & 0.314 $\pm$ 0.030 & 0.465 $\pm$ 0.013 & 120.0 $\pm$ 9.8 & 0.459 $\pm$ 0.025 & 861.23 $\pm$ 34.22 & 145.0 $\pm$ 10.5 \\
multimodal & \textsc{Caps} & 5 & 0.697 $\pm$ 0.010 & 0.705 $\pm$ 0.011 & 0.689 $\pm$ 0.012 & 0.530 $\pm$ 0.027 & 0.536 $\pm$ 0.026 & 0.525 $\pm$ 0.028 & 73.6 $\pm$ 6.2 & 0.318 $\pm$ 0.025 & 39.22 $\pm$ 2.02 & 94.2 $\pm$ 6.9 \\
multimodal & \textsc{PC} & 4 & 0.742 $\pm$ 0.032 & 0.947 $\pm$ 0.011 & 0.612 $\pm$ 0.039 & 0.526 $\pm$ 0.027 & 0.672 $\pm$ 0.035 & 0.433 $\pm$ 0.025 & 54.5 $\pm$ 2.1 & 0.340 $\pm$ 0.025 & 69080.88 $\pm$ 9697.23 & 59.2 $\pm$ 5.8 \\
multimodal & \textsc{FCI} & 4 & 0.514 $\pm$ 0.022 & \textbf{1.000} & 0.347 $\pm$ 0.021 & 0.446 $\pm$ 0.025 & 0.869 $\pm$ 0.042 & 0.301 $\pm$ 0.020 & 64.0 $\pm$ 4.9 & 0.290 $\pm$ 0.025 & 71612.79 $\pm$ 9222.01 & 31.5 $\pm$ 1.5 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & \textbf{0.829 $\pm$ 0.014} & 0.972 $\pm$ 0.011 & 0.725 $\pm$ 0.024 & \textbf{0.826 $\pm$ 0.013} & \textbf{0.969 $\pm$ 0.011} & 0.722 $\pm$ 0.023 & \textbf{29.2 $\pm$ 3.5} & \textbf{0.054 $\pm$ 0.013} & 2.84 $\pm$ 0.10 & 71.2 $\pm$ 2.3 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & 0.777 $\pm$ 0.017 & 0.894 $\pm$ 0.025 & 0.690 $\pm$ 0.025 & 0.695 $\pm$ 0.029 & 0.802 $\pm$ 0.045 & 0.616 $\pm$ 0.025 & 45.0 $\pm$ 4.4 & 0.148 $\pm$ 0.019 & \textbf{0.91 $\pm$ 0.03} & 73.6 $\pm$ 1.4 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.744 $\pm$ 0.017 & 0.789 $\pm$ 0.020 & 0.706 $\pm$ 0.026 & 0.662 $\pm$ 0.021 & 0.704 $\pm$ 0.030 & 0.628 $\pm$ 0.021 & 54.0 $\pm$ 4.0 & 0.151 $\pm$ 0.009 & 226.76 $\pm$ 12.35 & 85.4 $\pm$ 1.6 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.623 $\pm$ 0.016 & 0.481 $\pm$ 0.022 & \textbf{0.893 $\pm$ 0.017} & 0.580 $\pm$ 0.022 & 0.448 $\pm$ 0.024 & \textbf{0.830 $\pm$ 0.024} & 109.0 $\pm$ 4.6 & 0.074 $\pm$ 0.014 & 13282.65 $\pm$ 62.75 & 178.0 $\pm$ 4.0 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.776 $\pm$ 0.025 & 0.894 $\pm$ 0.020 & 0.688 $\pm$ 0.034 & 0.585 $\pm$ 0.018 & 0.677 $\pm$ 0.030 & 0.518 $\pm$ 0.016 & 54.6 $\pm$ 5.2 & 0.316 $\pm$ 0.022 & 5.86 $\pm$ 0.06 & 73.6 $\pm$ 3.7 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.718 $\pm$ 0.022 & 0.796 $\pm$ 0.025 & 0.657 $\pm$ 0.029 & 0.551 $\pm$ 0.011 & 0.611 $\pm$ 0.011 & 0.504 $\pm$ 0.020 & 64.4 $\pm$ 5.9 & 0.292 $\pm$ 0.025 & 141.35 $\pm$ 2.71 & 79.0 $\pm$ 3.9 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.523 $\pm$ 0.038 & 0.897 $\pm$ 0.014 & 0.374 $\pm$ 0.040 & 0.464 $\pm$ 0.044 & 0.792 $\pm$ 0.027 & 0.333 $\pm$ 0.043 & 68.4 $\pm$ 5.6 & 0.338 $\pm$ 0.040 & 1237.48 $\pm$ 113.95 & 39.8 $\pm$ 4.0 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.614 $\pm$ 0.014 & 0.569 $\pm$ 0.017 & 0.672 $\pm$ 0.027 & 0.456 $\pm$ 0.024 & 0.425 $\pm$ 0.030 & 0.496 $\pm$ 0.019 & 97.2 $\pm$ 5.5 & 0.306 $\pm$ 0.041 & 217.98 $\pm$ 2.54 & 113.0 $\pm$ 5.7 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.577 $\pm$ 0.016 & 0.432 $\pm$ 0.018 & 0.875 $\pm$ 0.013 & 0.414 $\pm$ 0.031 & 0.311 $\pm$ 0.028 & 0.623 $\pm$ 0.029 & 146.4 $\pm$ 7.3 & 0.306 $\pm$ 0.041 & 212.08 $\pm$ 7.57 & 194.6 $\pm$ 7.2 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.588 $\pm$ 0.019 & 0.443 $\pm$ 0.023 & 0.879 $\pm$ 0.012 & 0.439 $\pm$ 0.035 & 0.333 $\pm$ 0.032 & 0.652 $\pm$ 0.029 & 139.0 $\pm$ 6.5 & 0.281 $\pm$ 0.040 & 1316.89 $\pm$ 5.53 & 190.4 $\pm$ 4.8 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.417 $\pm$ 0.016 & 0.958 $\pm$ 0.023 & 0.267 $\pm$ 0.012 & 0.300 $\pm$ 0.021 & 0.685 $\pm$ 0.028 & 0.192 $\pm$ 0.015 & 79.0 $\pm$ 5.5 & 0.475 $\pm$ 0.018 & 24.28 $\pm$ 0.36 & 26.8 $\pm$ 2.0 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.642 $\pm$ 0.026 & 0.614 $\pm$ 0.017 & 0.675 $\pm$ 0.040 & 0.367 $\pm$ 0.020 & 0.351 $\pm$ 0.014 & 0.386 $\pm$ 0.027 & 99.8 $\pm$ 7.5 & 0.427 $\pm$ 0.034 & 4499.62 $\pm$ 570.26 & 104.6 $\pm$ 3.8 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.638 $\pm$ 0.010 & 0.669 $\pm$ 0.018 & 0.615 $\pm$ 0.026 & 0.278 $\pm$ 0.022 & 0.292 $\pm$ 0.023 & 0.268 $\pm$ 0.024 & 99.6 $\pm$ 4.1 & 0.541 $\pm$ 0.031 & 4426.80 $\pm$ 117.95 & 87.6 $\pm$ 1.6 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.672 $\pm$ 0.004 & 0.576 $\pm$ 0.007 & 0.807 $\pm$ 0.018 & 0.457 $\pm$ 0.019 & 0.393 $\pm$ 0.022 & 0.547 $\pm$ 0.013 & 100.0 $\pm$ 3.6 & 0.336 $\pm$ 0.027 & 96.21 $\pm$ 0.95 & 133.8 $\pm$ 4.9 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.630 $\pm$ 0.012 & 0.523 $\pm$ 0.015 & 0.797 $\pm$ 0.020 & 0.336 $\pm$ 0.021 & 0.280 $\pm$ 0.021 & 0.424 $\pm$ 0.023 & 126.2 $\pm$ 10.5 & 0.486 $\pm$ 0.025 & 874.53 $\pm$ 37.91 & 146.8 $\pm$ 9.2 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.686 $\pm$ 0.012 & 0.666 $\pm$ 0.018 & 0.714 $\pm$ 0.032 & 0.504 $\pm$ 0.024 & 0.492 $\pm$ 0.036 & 0.521 $\pm$ 0.014 & 80.8 $\pm$ 6.4 & 0.317 $\pm$ 0.037 & 45.52 $\pm$ 1.37 & 102.6 $\pm$ 5.7 \\
unimodal\_asymmetric & \textsc{PC} & 4 & 0.778 $\pm$ 0.021 & 0.947 $\pm$ 0.015 & 0.662 $\pm$ 0.027 & 0.603 $\pm$ 0.022 & 0.734 $\pm$ 0.026 & 0.512 $\pm$ 0.023 & 47.8 $\pm$ 3.0 & 0.288 $\pm$ 0.008 & 68533.96 $\pm$ 8115.21 & 63.5 $\pm$ 2.2 \\
unimodal\_asymmetric & \textsc{FCI} & 3 & 0.411 $\pm$ 0.066 & \textbf{0.987 $\pm$ 0.013} & 0.264 $\pm$ 0.053 & 0.368 $\pm$ 0.056 & 0.888 $\pm$ 0.027 & 0.236 $\pm$ 0.045 & 71.7 $\pm$ 1.2 & 0.349 $\pm$ 0.049 & 70284.22 $\pm$ 4960.23 & 25.7 $\pm$ 6.4 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & \textbf{0.825 $\pm$ 0.014} & 0.966 $\pm$ 0.007 & 0.721 $\pm$ 0.024 & \textbf{0.825 $\pm$ 0.014} & \textbf{0.966 $\pm$ 0.007} & 0.721 $\pm$ 0.024 & \textbf{29.4 $\pm$ 2.9} & \textbf{0.038 $\pm$ 0.011} & 2.74 $\pm$ 0.14 & 71.6 $\pm$ 3.9 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.798 $\pm$ 0.019 & 0.931 $\pm$ 0.025 & 0.705 $\pm$ 0.037 & 0.767 $\pm$ 0.017 & 0.896 $\pm$ 0.036 & 0.675 $\pm$ 0.027 & 36.6 $\pm$ 3.3 & 0.063 $\pm$ 0.011 & \textbf{0.90 $\pm$ 0.09} & 72.6 $\pm$ 4.7 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.781 $\pm$ 0.013 & 0.833 $\pm$ 0.031 & 0.741 $\pm$ 0.025 & 0.741 $\pm$ 0.021 & 0.790 $\pm$ 0.031 & 0.703 $\pm$ 0.032 & 43.0 $\pm$ 2.3 & 0.093 $\pm$ 0.028 & 225.83 $\pm$ 19.85 & 85.2 $\pm$ 3.2 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.627 $\pm$ 0.012 & 0.484 $\pm$ 0.018 & \textbf{0.896 $\pm$ 0.026} & 0.600 $\pm$ 0.016 & 0.464 $\pm$ 0.021 & \textbf{0.856 $\pm$ 0.020} & 105.2 $\pm$ 2.1 & 0.055 $\pm$ 0.009 & 13373.40 $\pm$ 144.10 & 177.0 $\pm$ 4.6 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.786 $\pm$ 0.017 & 0.883 $\pm$ 0.013 & 0.711 $\pm$ 0.030 & 0.610 $\pm$ 0.030 & 0.683 $\pm$ 0.017 & 0.553 $\pm$ 0.040 & 52.6 $\pm$ 5.4 & 0.270 $\pm$ 0.023 & 5.96 $\pm$ 0.05 & 76.8 $\pm$ 3.1 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.664 $\pm$ 0.026 & 0.754 $\pm$ 0.023 & 0.595 $\pm$ 0.032 & 0.549 $\pm$ 0.026 & 0.623 $\pm$ 0.020 & 0.493 $\pm$ 0.033 & 68.0 $\pm$ 7.2 & 0.246 $\pm$ 0.022 & 136.83 $\pm$ 0.78 & 75.2 $\pm$ 2.9 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.593 $\pm$ 0.016 & 0.899 $\pm$ 0.017 & 0.444 $\pm$ 0.020 & 0.578 $\pm$ 0.016 & 0.876 $\pm$ 0.021 & 0.433 $\pm$ 0.019 & 59.6 $\pm$ 4.4 & 0.277 $\pm$ 0.009 & 1683.70 $\pm$ 97.45 & 47.6 $\pm$ 3.6 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.588 $\pm$ 0.026 & 0.555 $\pm$ 0.026 & 0.629 $\pm$ 0.038 & 0.454 $\pm$ 0.029 & 0.428 $\pm$ 0.023 & 0.488 $\pm$ 0.042 & 97.4 $\pm$ 4.5 & 0.304 $\pm$ 0.049 & 219.18 $\pm$ 5.20 & 108.6 $\pm$ 6.2 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.556 $\pm$ 0.012 & 0.414 $\pm$ 0.014 & 0.848 $\pm$ 0.020 & 0.414 $\pm$ 0.031 & 0.309 $\pm$ 0.024 & 0.631 $\pm$ 0.046 & 150.0 $\pm$ 4.3 & 0.304 $\pm$ 0.049 & 198.95 $\pm$ 8.14 & 196.0 $\pm$ 5.2 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.566 $\pm$ 0.015 & 0.425 $\pm$ 0.016 & 0.851 $\pm$ 0.019 & 0.433 $\pm$ 0.034 & 0.325 $\pm$ 0.027 & 0.649 $\pm$ 0.050 & 143.6 $\pm$ 6.9 & 0.290 $\pm$ 0.051 & 1285.58 $\pm$ 6.54 & 191.4 $\pm$ 4.8 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.582 $\pm$ 0.032 & 0.927 $\pm$ 0.012 & 0.426 $\pm$ 0.032 & 0.544 $\pm$ 0.025 & 0.869 $\pm$ 0.012 & 0.398 $\pm$ 0.027 & 61.6 $\pm$ 6.4 & 0.270 $\pm$ 0.025 & 24.89 $\pm$ 0.50 & 43.6 $\pm$ 2.2 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.658 $\pm$ 0.018 & 0.637 $\pm$ 0.026 & 0.686 $\pm$ 0.028 & 0.473 $\pm$ 0.028 & 0.459 $\pm$ 0.036 & 0.490 $\pm$ 0.020 & 87.0 $\pm$ 7.2 & 0.316 $\pm$ 0.050 & 4708.45 $\pm$ 315.28 & 103.2 $\pm$ 4.6 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.618 $\pm$ 0.028 & 0.698 $\pm$ 0.020 & 0.557 $\pm$ 0.034 & 0.366 $\pm$ 0.019 & 0.413 $\pm$ 0.017 & 0.329 $\pm$ 0.021 & 88.0 $\pm$ 7.8 & 0.416 $\pm$ 0.041 & 4738.06 $\pm$ 195.30 & 75.8 $\pm$ 2.3 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.672 $\pm$ 0.019 & 0.581 $\pm$ 0.023 & 0.802 $\pm$ 0.035 & 0.504 $\pm$ 0.041 & 0.435 $\pm$ 0.034 & 0.603 $\pm$ 0.060 & 93.4 $\pm$ 4.9 & 0.326 $\pm$ 0.058 & 95.41 $\pm$ 1.41 & 131.8 $\pm$ 3.7 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.622 $\pm$ 0.019 & 0.520 $\pm$ 0.019 & 0.778 $\pm$ 0.025 & 0.360 $\pm$ 0.029 & 0.300 $\pm$ 0.024 & 0.451 $\pm$ 0.039 & 123.2 $\pm$ 12.6 & 0.458 $\pm$ 0.039 & 868.74 $\pm$ 25.80 & 144.0 $\pm$ 8.2 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.686 $\pm$ 0.020 & 0.665 $\pm$ 0.021 & 0.715 $\pm$ 0.036 & 0.529 $\pm$ 0.035 & 0.511 $\pm$ 0.028 & 0.552 $\pm$ 0.049 & 77.4 $\pm$ 4.0 & 0.314 $\pm$ 0.042 & 40.82 $\pm$ 0.88 & 102.8 $\pm$ 5.0 \\
unimodal\_symmetric & \textsc{PC} & 3 & 0.727 $\pm$ 0.013 & 0.952 $\pm$ 0.015 & 0.587 $\pm$ 0.012 & 0.532 $\pm$ 0.033 & 0.697 $\pm$ 0.041 & 0.430 $\pm$ 0.027 & 56.0 $\pm$ 1.0 & 0.326 $\pm$ 0.038 & 61772.78 $\pm$ 11417.61 & 58.0 $\pm$ 3.5 \\
unimodal\_symmetric & \textsc{FCI} & 3 & 0.501 $\pm$ 0.017 & \textbf{0.990 $\pm$ 0.010} & 0.336 $\pm$ 0.016 & 0.464 $\pm$ 0.018 & 0.917 $\pm$ 0.003 & 0.311 $\pm$ 0.017 & 65.0 $\pm$ 3.1 & 0.249 $\pm$ 0.042 & 67949.90 $\pm$ 13056.85 & 32.0 $\pm$ 3.0 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/qualitative_comparison_n2000_d50_deg4p0_neveradditive.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\tiny
\caption{Qualitative comparison without marginalization ($n=2000$, $d=50$, degree 4, mechanism neveradditive).}
\label{tab:qualitative_comparison_n2000_d50_deg4p0_neveradditive}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllll}
\toprule
noise & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
gaussian & \textsc{Spade-Hist} & 5 & 0.624 $\pm$ 0.026 & 0.948 $\pm$ 0.017 & 0.469 $\pm$ 0.033 & 0.554 $\pm$ 0.025 & 0.842 $\pm$ 0.026 & 0.416 $\pm$ 0.030 & 58.8 $\pm$ 4.5 & 0.366 $\pm$ 0.023 & 1.95 $\pm$ 0.09 & 47.6 $\pm$ 4.3 \\
gaussian & \textsc{Spade-Gauss} & 5 & 0.683 $\pm$ 0.034 & 0.927 $\pm$ 0.012 & 0.546 $\pm$ 0.045 & \textbf{0.665 $\pm$ 0.033} & \textbf{0.904 $\pm$ 0.019} & 0.532 $\pm$ 0.044 & \textbf{49.4 $\pm$ 5.5} & 0.162 $\pm$ 0.025 & \textbf{0.62 $\pm$ 0.04} & 56.6 $\pm$ 5.3 \\
gaussian & \textsc{Topic} & 5 & 0.671 $\pm$ 0.024 & 0.761 $\pm$ 0.010 & 0.603 $\pm$ 0.037 & 0.597 $\pm$ 0.029 & 0.678 $\pm$ 0.027 & 0.537 $\pm$ 0.037 & 62.8 $\pm$ 5.3 & 0.208 $\pm$ 0.042 & 167.81 $\pm$ 15.06 & 75.6 $\pm$ 4.3 \\
gaussian & \textsc{Cam} & 5 & 0.567 $\pm$ 0.004 & 0.417 $\pm$ 0.006 & \textbf{0.888 $\pm$ 0.014} & 0.507 $\pm$ 0.009 & 0.373 $\pm$ 0.008 & \textbf{0.794 $\pm$ 0.018} & 139.6 $\pm$ 9.1 & \textbf{0.128 $\pm$ 0.019} & 13762.52 $\pm$ 185.92 & 205.2 $\pm$ 13.5 \\
gaussian & \textsc{CauScale} & 5 & 0.686 $\pm$ 0.032 & 0.859 $\pm$ 0.033 & 0.577 $\pm$ 0.042 & 0.523 $\pm$ 0.054 & 0.655 $\pm$ 0.066 & 0.439 $\pm$ 0.050 & 63.2 $\pm$ 6.2 & 0.287 $\pm$ 0.038 & 6.20 $\pm$ 0.14 & 64.2 $\pm$ 4.5 \\
gaussian & \textsc{SDCD} & 5 & 0.622 $\pm$ 0.025 & 0.827 $\pm$ 0.022 & 0.504 $\pm$ 0.035 & 0.512 $\pm$ 0.029 & 0.678 $\pm$ 0.013 & 0.416 $\pm$ 0.036 & 66.6 $\pm$ 4.6 & 0.336 $\pm$ 0.027 & 132.93 $\pm$ 5.03 & 58.8 $\pm$ 5.3 \\
gaussian & \textsc{Globe} & 5 & 0.421 $\pm$ 0.021 & 0.871 $\pm$ 0.041 & 0.281 $\pm$ 0.021 & 0.364 $\pm$ 0.025 & 0.750 $\pm$ 0.033 & 0.244 $\pm$ 0.023 & 77.4 $\pm$ 5.3 & 0.444 $\pm$ 0.024 & 1137.90 $\pm$ 88.59 & 30.8 $\pm$ 1.8 \\
gaussian & \textsc{Das} & 5 & 0.560 $\pm$ 0.020 & 0.546 $\pm$ 0.017 & 0.578 $\pm$ 0.029 & 0.429 $\pm$ 0.012 & 0.418 $\pm$ 0.010 & 0.443 $\pm$ 0.020 & 100.2 $\pm$ 7.7 & 0.301 $\pm$ 0.017 & 231.31 $\pm$ 5.21 & 102.2 $\pm$ 8.3 \\
gaussian & \textsc{Score} & 5 & 0.551 $\pm$ 0.016 & 0.408 $\pm$ 0.014 & 0.848 $\pm$ 0.017 & 0.406 $\pm$ 0.016 & 0.301 $\pm$ 0.013 & 0.625 $\pm$ 0.024 & 154.8 $\pm$ 11.6 & 0.301 $\pm$ 0.017 & 211.34 $\pm$ 7.14 & 200.4 $\pm$ 14.0 \\
gaussian & \textsc{NoGAM} & 5 & 0.563 $\pm$ 0.017 & 0.420 $\pm$ 0.015 & 0.854 $\pm$ 0.017 & 0.404 $\pm$ 0.022 & 0.302 $\pm$ 0.018 & 0.614 $\pm$ 0.033 & 151.0 $\pm$ 11.3 & 0.333 $\pm$ 0.031 & 1309.17 $\pm$ 29.22 & 195.8 $\pm$ 11.6 \\
gaussian & \textsc{Avici} & 5 & 0.449 $\pm$ 0.045 & 0.967 $\pm$ 0.014 & 0.297 $\pm$ 0.038 & 0.383 $\pm$ 0.054 & 0.810 $\pm$ 0.040 & 0.255 $\pm$ 0.042 & 73.6 $\pm$ 8.4 & 0.492 $\pm$ 0.044 & 23.99 $\pm$ 0.55 & 28.8 $\pm$ 2.6 \\
gaussian & \textsc{NOTEARS} & 5 & 0.666 $\pm$ 0.025 & 0.684 $\pm$ 0.022 & 0.655 $\pm$ 0.039 & 0.485 $\pm$ 0.031 & 0.498 $\pm$ 0.031 & 0.476 $\pm$ 0.035 & 79.2 $\pm$ 5.1 & 0.338 $\pm$ 0.033 & 2723.67 $\pm$ 370.65 & 92.4 $\pm$ 8.2 \\
gaussian & \textsc{DAGMA} & 5 & 0.607 $\pm$ 0.010 & 0.746 $\pm$ 0.035 & 0.519 $\pm$ 0.027 & 0.371 $\pm$ 0.019 & 0.459 $\pm$ 0.040 & 0.315 $\pm$ 0.015 & 83.6 $\pm$ 4.8 & 0.482 $\pm$ 0.026 & 4736.97 $\pm$ 291.11 & 67.0 $\pm$ 4.6 \\
gaussian & \textsc{DiffAN} & 5 & 0.680 $\pm$ 0.035 & 0.621 $\pm$ 0.045 & 0.759 $\pm$ 0.026 & 0.461 $\pm$ 0.041 & 0.421 $\pm$ 0.043 & 0.514 $\pm$ 0.039 & 92.8 $\pm$ 10.2 & 0.370 $\pm$ 0.035 & 95.74 $\pm$ 0.85 & 119.0 $\pm$ 9.0 \\
gaussian & \textsc{SciNO} & 5 & 0.655 $\pm$ 0.031 & 0.591 $\pm$ 0.049 & 0.747 $\pm$ 0.023 & 0.413 $\pm$ 0.032 & 0.374 $\pm$ 0.043 & 0.468 $\pm$ 0.018 & 104.8 $\pm$ 14.8 & 0.431 $\pm$ 0.018 & 877.42 $\pm$ 33.89 & 125.4 $\pm$ 14.4 \\
gaussian & \textsc{Caps} & 5 & 0.688 $\pm$ 0.021 & 0.672 $\pm$ 0.031 & 0.710 $\pm$ 0.024 & 0.485 $\pm$ 0.018 & 0.473 $\pm$ 0.020 & 0.501 $\pm$ 0.024 & 82.4 $\pm$ 8.0 & 0.367 $\pm$ 0.016 & 44.43 $\pm$ 3.00 & 102.4 $\pm$ 8.2 \\
gaussian & \textsc{PC} & 5 & \textbf{0.784 $\pm$ 0.022} & 0.950 $\pm$ 0.017 & 0.669 $\pm$ 0.030 & 0.516 $\pm$ 0.025 & 0.624 $\pm$ 0.019 & 0.441 $\pm$ 0.028 & 57.4 $\pm$ 5.3 & 0.421 $\pm$ 0.015 & 58241.53 $\pm$ 8347.31 & 67.4 $\pm$ 3.4 \\
gaussian & \textsc{FCI} & 5 & 0.304 $\pm$ 0.031 & \textbf{0.991 $\pm$ 0.009} & 0.181 $\pm$ 0.022 & 0.243 $\pm$ 0.030 & 0.789 $\pm$ 0.044 & 0.145 $\pm$ 0.021 & 82.8 $\pm$ 6.7 & 0.481 $\pm$ 0.035 & 66500.16 $\pm$ 9240.37 & 17.4 $\pm$ 1.9 \\
\midrule
multimodal & \textsc{Spade-Hist} & 5 & 0.651 $\pm$ 0.023 & 0.949 $\pm$ 0.011 & 0.497 $\pm$ 0.025 & \textbf{0.641 $\pm$ 0.028} & \textbf{0.933 $\pm$ 0.018} & 0.489 $\pm$ 0.028 & \textbf{52.4 $\pm$ 6.4} & 0.173 $\pm$ 0.020 & 2.09 $\pm$ 0.09 & 49.8 $\pm$ 1.5 \\
multimodal & \textsc{Spade-Gauss} & 5 & 0.667 $\pm$ 0.027 & 0.887 $\pm$ 0.018 & 0.537 $\pm$ 0.032 & 0.565 $\pm$ 0.019 & 0.754 $\pm$ 0.029 & 0.455 $\pm$ 0.021 & 59.4 $\pm$ 5.6 & 0.239 $\pm$ 0.010 & \textbf{0.65 $\pm$ 0.04} & 57.6 $\pm$ 2.4 \\
multimodal & \textsc{Topic} & 5 & 0.650 $\pm$ 0.017 & 0.727 $\pm$ 0.013 & 0.591 $\pm$ 0.030 & 0.541 $\pm$ 0.015 & 0.608 $\pm$ 0.024 & 0.492 $\pm$ 0.020 & 70.4 $\pm$ 4.6 & 0.259 $\pm$ 0.013 & 185.76 $\pm$ 20.30 & 77.4 $\pm$ 2.7 \\
multimodal & \textsc{Cam} & 5 & 0.585 $\pm$ 0.012 & 0.442 $\pm$ 0.016 & \textbf{0.871 $\pm$ 0.020} & 0.501 $\pm$ 0.006 & 0.378 $\pm$ 0.010 & \textbf{0.747 $\pm$ 0.021} & 130.8 $\pm$ 7.9 & \textbf{0.171 $\pm$ 0.025} & 14014.65 $\pm$ 109.09 & 189.6 $\pm$ 10.4 \\
multimodal & \textsc{CauScale} & 5 & 0.738 $\pm$ 0.020 & 0.906 $\pm$ 0.004 & 0.624 $\pm$ 0.028 & 0.621 $\pm$ 0.027 & 0.762 $\pm$ 0.026 & 0.525 $\pm$ 0.030 & \textbf{52.4 $\pm$ 5.6} & 0.210 $\pm$ 0.021 & 6.08 $\pm$ 0.14 & 65.6 $\pm$ 1.7 \\
multimodal & \textsc{SDCD} & 5 & 0.663 $\pm$ 0.015 & 0.856 $\pm$ 0.027 & 0.546 $\pm$ 0.026 & 0.535 $\pm$ 0.023 & 0.693 $\pm$ 0.045 & 0.439 $\pm$ 0.021 & 63.2 $\pm$ 4.3 & 0.346 $\pm$ 0.027 & 137.54 $\pm$ 0.54 & 61.0 $\pm$ 3.0 \\
multimodal & \textsc{Globe} & 5 & 0.486 $\pm$ 0.032 & 0.849 $\pm$ 0.037 & 0.345 $\pm$ 0.031 & 0.452 $\pm$ 0.026 & 0.795 $\pm$ 0.046 & 0.321 $\pm$ 0.025 & 71.8 $\pm$ 5.5 & 0.394 $\pm$ 0.025 & 1691.39 $\pm$ 159.18 & 38.6 $\pm$ 2.3 \\
multimodal & \textsc{Das} & 5 & 0.545 $\pm$ 0.012 & 0.526 $\pm$ 0.018 & 0.571 $\pm$ 0.028 & 0.429 $\pm$ 0.015 & 0.414 $\pm$ 0.007 & 0.451 $\pm$ 0.032 & 102.6 $\pm$ 5.2 & 0.240 $\pm$ 0.029 & 208.90 $\pm$ 6.73 & 104.0 $\pm$ 6.3 \\
multimodal & \textsc{Score} & 5 & 0.567 $\pm$ 0.012 & 0.427 $\pm$ 0.016 & 0.851 $\pm$ 0.020 & 0.434 $\pm$ 0.016 & 0.326 $\pm$ 0.012 & 0.654 $\pm$ 0.038 & 143.8 $\pm$ 8.3 & 0.240 $\pm$ 0.029 & 223.21 $\pm$ 14.58 & 192.2 $\pm$ 12.4 \\
multimodal & \textsc{NoGAM} & 5 & 0.572 $\pm$ 0.006 & 0.438 $\pm$ 0.011 & 0.831 $\pm$ 0.020 & 0.451 $\pm$ 0.017 & 0.344 $\pm$ 0.010 & 0.658 $\pm$ 0.041 & 136.0 $\pm$ 7.4 & 0.238 $\pm$ 0.038 & 1260.25 $\pm$ 15.65 & 182.6 $\pm$ 10.9 \\
multimodal & \textsc{Avici} & 5 & 0.397 $\pm$ 0.035 & 0.881 $\pm$ 0.026 & 0.260 $\pm$ 0.029 & 0.285 $\pm$ 0.032 & 0.625 $\pm$ 0.014 & 0.187 $\pm$ 0.025 & 82.0 $\pm$ 6.5 & 0.486 $\pm$ 0.032 & 24.90 $\pm$ 0.92 & 28.0 $\pm$ 2.8 \\
multimodal & \textsc{NOTEARS} & 5 & 0.677 $\pm$ 0.020 & 0.704 $\pm$ 0.036 & 0.662 $\pm$ 0.041 & 0.479 $\pm$ 0.041 & 0.501 $\pm$ 0.055 & 0.468 $\pm$ 0.044 & 78.6 $\pm$ 6.3 & 0.368 $\pm$ 0.030 & 4508.91 $\pm$ 1050.08 & 90.2 $\pm$ 5.2 \\
multimodal & \textsc{DAGMA} & 5 & 0.638 $\pm$ 0.035 & 0.752 $\pm$ 0.019 & 0.566 $\pm$ 0.055 & 0.351 $\pm$ 0.040 & 0.409 $\pm$ 0.028 & 0.314 $\pm$ 0.047 & 84.8 $\pm$ 7.5 & 0.522 $\pm$ 0.050 & 4552.31 $\pm$ 148.16 & 71.0 $\pm$ 4.4 \\
multimodal & \textsc{DiffAN} & 5 & 0.704 $\pm$ 0.022 & 0.671 $\pm$ 0.037 & 0.747 $\pm$ 0.014 & 0.524 $\pm$ 0.016 & 0.498 $\pm$ 0.024 & 0.556 $\pm$ 0.019 & 79.0 $\pm$ 6.2 & 0.311 $\pm$ 0.019 & 95.18 $\pm$ 1.00 & 107.6 $\pm$ 6.0 \\
multimodal & \textsc{SciNO} & 5 & 0.619 $\pm$ 0.028 & 0.542 $\pm$ 0.040 & 0.732 $\pm$ 0.026 & 0.326 $\pm$ 0.018 & 0.286 $\pm$ 0.024 & 0.385 $\pm$ 0.017 & 121.0 $\pm$ 10.6 & 0.481 $\pm$ 0.025 & 997.24 $\pm$ 80.39 & 131.6 $\pm$ 10.1 \\
multimodal & \textsc{Caps} & 5 & 0.689 $\pm$ 0.016 & 0.708 $\pm$ 0.026 & 0.674 $\pm$ 0.019 & 0.519 $\pm$ 0.019 & 0.533 $\pm$ 0.021 & 0.508 $\pm$ 0.023 & 74.8 $\pm$ 6.6 & 0.286 $\pm$ 0.013 & 44.10 $\pm$ 1.25 & 91.4 $\pm$ 4.5 \\
multimodal & \textsc{PC} & 4 & \textbf{0.778 $\pm$ 0.015} & 0.961 $\pm$ 0.005 & 0.654 $\pm$ 0.021 & 0.493 $\pm$ 0.039 & 0.610 $\pm$ 0.047 & 0.415 $\pm$ 0.035 & 59.0 $\pm$ 5.2 & 0.419 $\pm$ 0.031 & 53831.09 $\pm$ 7653.20 & 65.8 $\pm$ 5.7 \\
multimodal & \textsc{FCI} & 4 & 0.367 $\pm$ 0.058 & \textbf{0.965 $\pm$ 0.013} & 0.232 $\pm$ 0.048 & 0.304 $\pm$ 0.032 & 0.815 $\pm$ 0.035 & 0.191 $\pm$ 0.029 & 79.5 $\pm$ 8.3 & 0.432 $\pm$ 0.023 & 61389.40 $\pm$ 8807.89 & 22.5 $\pm$ 3.4 \\
\midrule
unimodal\_asymmetric & \textsc{Spade-Hist} & 5 & 0.653 $\pm$ 0.047 & 0.968 $\pm$ 0.014 & 0.497 $\pm$ 0.049 & \textbf{0.625 $\pm$ 0.037} & \textbf{0.930 $\pm$ 0.009} & 0.475 $\pm$ 0.041 & \textbf{52.2 $\pm$ 5.9} & \textbf{0.205 $\pm$ 0.022} & 2.13 $\pm$ 0.07 & 48.8 $\pm$ 4.2 \\
unimodal\_asymmetric & \textsc{Spade-Gauss} & 5 & 0.684 $\pm$ 0.027 & 0.857 $\pm$ 0.017 & 0.570 $\pm$ 0.032 & 0.557 $\pm$ 0.027 & 0.698 $\pm$ 0.020 & 0.465 $\pm$ 0.030 & 61.2 $\pm$ 6.7 & 0.315 $\pm$ 0.027 & \textbf{0.75 $\pm$ 0.04} & 63.6 $\pm$ 3.9 \\
unimodal\_asymmetric & \textsc{Topic} & 5 & 0.665 $\pm$ 0.021 & 0.733 $\pm$ 0.017 & 0.611 $\pm$ 0.030 & 0.542 $\pm$ 0.030 & 0.598 $\pm$ 0.030 & 0.498 $\pm$ 0.034 & 70.0 $\pm$ 6.4 & 0.296 $\pm$ 0.036 & 185.60 $\pm$ 7.41 & 79.4 $\pm$ 2.8 \\
unimodal\_asymmetric & \textsc{Cam} & 5 & 0.535 $\pm$ 0.025 & 0.383 $\pm$ 0.023 & \textbf{0.894 $\pm$ 0.016} & 0.413 $\pm$ 0.028 & 0.296 $\pm$ 0.023 & \textbf{0.690 $\pm$ 0.034} & 171.0 $\pm$ 16.8 & 0.263 $\pm$ 0.033 & 13993.95 $\pm$ 132.63 & 227.0 $\pm$ 16.2 \\
unimodal\_asymmetric & \textsc{CauScale} & 5 & 0.718 $\pm$ 0.021 & 0.864 $\pm$ 0.014 & 0.618 $\pm$ 0.033 & 0.581 $\pm$ 0.031 & 0.700 $\pm$ 0.034 & 0.500 $\pm$ 0.035 & 57.6 $\pm$ 4.7 & 0.241 $\pm$ 0.032 & 6.16 $\pm$ 0.13 & 68.0 $\pm$ 1.7 \\
unimodal\_asymmetric & \textsc{SDCD} & 5 & 0.634 $\pm$ 0.052 & 0.756 $\pm$ 0.031 & 0.552 $\pm$ 0.060 & 0.502 $\pm$ 0.059 & 0.594 $\pm$ 0.050 & 0.438 $\pm$ 0.060 & 70.8 $\pm$ 8.0 & 0.356 $\pm$ 0.039 & 138.01 $\pm$ 1.29 & 69.4 $\pm$ 6.8 \\
unimodal\_asymmetric & \textsc{Globe} & 5 & 0.444 $\pm$ 0.041 & 0.804 $\pm$ 0.022 & 0.311 $\pm$ 0.038 & 0.360 $\pm$ 0.051 & 0.642 $\pm$ 0.042 & 0.254 $\pm$ 0.043 & 79.8 $\pm$ 8.3 & 0.490 $\pm$ 0.038 & 1311.30 $\pm$ 101.72 & 36.4 $\pm$ 3.0 \\
unimodal\_asymmetric & \textsc{Das} & 5 & 0.562 $\pm$ 0.027 & 0.525 $\pm$ 0.031 & 0.607 $\pm$ 0.028 & 0.458 $\pm$ 0.027 & 0.428 $\pm$ 0.028 & 0.495 $\pm$ 0.030 & 102.2 $\pm$ 9.5 & 0.260 $\pm$ 0.030 & 230.69 $\pm$ 7.25 & 111.6 $\pm$ 7.4 \\
unimodal\_asymmetric & \textsc{Score} & 5 & 0.538 $\pm$ 0.022 & 0.389 $\pm$ 0.022 & 0.884 $\pm$ 0.015 & 0.409 $\pm$ 0.029 & 0.296 $\pm$ 0.025 & 0.671 $\pm$ 0.037 & 167.2 $\pm$ 14.4 & 0.260 $\pm$ 0.030 & 239.19 $\pm$ 12.99 & 220.2 $\pm$ 14.2 \\
unimodal\_asymmetric & \textsc{NoGAM} & 5 & 0.547 $\pm$ 0.021 & 0.398 $\pm$ 0.022 & 0.885 $\pm$ 0.012 & 0.407 $\pm$ 0.032 & 0.297 $\pm$ 0.028 & 0.655 $\pm$ 0.031 & 164.0 $\pm$ 16.2 & 0.282 $\pm$ 0.028 & 1314.14 $\pm$ 13.50 & 216.0 $\pm$ 16.6 \\
unimodal\_asymmetric & \textsc{Avici} & 5 & 0.468 $\pm$ 0.056 & 0.903 $\pm$ 0.030 & 0.323 $\pm$ 0.052 & 0.362 $\pm$ 0.048 & 0.697 $\pm$ 0.044 & 0.250 $\pm$ 0.043 & 75.8 $\pm$ 7.5 & 0.441 $\pm$ 0.050 & 25.37 $\pm$ 0.69 & 33.2 $\pm$ 3.2 \\
unimodal\_asymmetric & \textsc{NOTEARS} & 5 & 0.636 $\pm$ 0.027 & 0.586 $\pm$ 0.028 & 0.695 $\pm$ 0.030 & 0.470 $\pm$ 0.018 & 0.434 $\pm$ 0.019 & 0.514 $\pm$ 0.018 & 94.6 $\pm$ 9.1 & 0.391 $\pm$ 0.020 & 2843.95 $\pm$ 238.83 & 114.6 $\pm$ 9.4 \\
unimodal\_asymmetric & \textsc{DAGMA} & 5 & 0.602 $\pm$ 0.030 & 0.672 $\pm$ 0.034 & 0.547 $\pm$ 0.032 & 0.374 $\pm$ 0.035 & 0.418 $\pm$ 0.040 & 0.340 $\pm$ 0.033 & 88.8 $\pm$ 5.4 & 0.500 $\pm$ 0.035 & 4445.28 $\pm$ 179.02 & 77.8 $\pm$ 2.7 \\
unimodal\_asymmetric & \textsc{DiffAN} & 5 & 0.657 $\pm$ 0.019 & 0.570 $\pm$ 0.030 & 0.784 $\pm$ 0.021 & 0.449 $\pm$ 0.022 & 0.391 $\pm$ 0.029 & 0.534 $\pm$ 0.014 & 103.2 $\pm$ 10.1 & 0.352 $\pm$ 0.027 & 95.50 $\pm$ 1.60 & 134.2 $\pm$ 13.2 \\
unimodal\_asymmetric & \textsc{SciNO} & 5 & 0.613 $\pm$ 0.018 & 0.507 $\pm$ 0.019 & 0.778 $\pm$ 0.020 & 0.327 $\pm$ 0.031 & 0.271 $\pm$ 0.027 & 0.414 $\pm$ 0.036 & 130.4 $\pm$ 13.3 & 0.482 $\pm$ 0.034 & 873.99 $\pm$ 37.31 & 148.2 $\pm$ 11.1 \\
unimodal\_asymmetric & \textsc{Caps} & 5 & 0.683 $\pm$ 0.014 & 0.635 $\pm$ 0.015 & 0.739 $\pm$ 0.015 & 0.522 $\pm$ 0.029 & 0.486 $\pm$ 0.028 & 0.565 $\pm$ 0.031 & 82.6 $\pm$ 6.2 & 0.267 $\pm$ 0.025 & 56.16 $\pm$ 0.86 & 112.0 $\pm$ 7.2 \\
unimodal\_asymmetric & \textsc{PC} & 3 & \textbf{0.768 $\pm$ 0.023} & 0.953 $\pm$ 0.009 & 0.646 $\pm$ 0.036 & 0.556 $\pm$ 0.018 & 0.690 $\pm$ 0.011 & 0.467 $\pm$ 0.027 & 53.3 $\pm$ 4.6 & 0.331 $\pm$ 0.013 & 53802.59 $\pm$ 10849.01 & 63.3 $\pm$ 0.7 \\
unimodal\_asymmetric & \textsc{FCI} & 3 & 0.412 $\pm$ 0.007 & \textbf{1.000} & 0.259 $\pm$ 0.006 & 0.349 $\pm$ 0.012 & 0.848 $\pm$ 0.039 & 0.220 $\pm$ 0.007 & 73.3 $\pm$ 4.1 & 0.393 $\pm$ 0.016 & 59385.60 $\pm$ 14714.03 & 24.3 $\pm$ 0.9 \\
\midrule
unimodal\_symmetric & \textsc{Spade-Hist} & 5 & 0.658 $\pm$ 0.038 & 0.927 $\pm$ 0.023 & 0.517 $\pm$ 0.048 & 0.625 $\pm$ 0.033 & \textbf{0.883 $\pm$ 0.035} & 0.490 $\pm$ 0.040 & 53.2 $\pm$ 5.2 & 0.221 $\pm$ 0.019 & 2.18 $\pm$ 0.10 & 53.0 $\pm$ 3.7 \\
unimodal\_symmetric & \textsc{Spade-Gauss} & 5 & 0.697 $\pm$ 0.041 & 0.907 $\pm$ 0.024 & 0.573 $\pm$ 0.052 & \textbf{0.669 $\pm$ 0.049} & 0.868 $\pm$ 0.033 & 0.551 $\pm$ 0.057 & \textbf{49.4 $\pm$ 7.0} & \textbf{0.113 $\pm$ 0.028} & \textbf{0.69 $\pm$ 0.04} & 60.2 $\pm$ 4.6 \\
unimodal\_symmetric & \textsc{Topic} & 5 & 0.661 $\pm$ 0.034 & 0.743 $\pm$ 0.033 & 0.599 $\pm$ 0.044 & 0.594 $\pm$ 0.040 & 0.667 $\pm$ 0.036 & 0.540 $\pm$ 0.049 & 64.0 $\pm$ 5.5 & 0.192 $\pm$ 0.013 & 181.02 $\pm$ 13.79 & 76.8 $\pm$ 3.4 \\
unimodal\_symmetric & \textsc{Cam} & 5 & 0.562 $\pm$ 0.019 & 0.412 $\pm$ 0.020 & \textbf{0.889 $\pm$ 0.022} & 0.499 $\pm$ 0.029 & 0.366 $\pm$ 0.025 & \textbf{0.789 $\pm$ 0.041} & 141.8 $\pm$ 5.1 & 0.133 $\pm$ 0.031 & 13775.31 $\pm$ 162.19 & 208.0 $\pm$ 11.2 \\
unimodal\_symmetric & \textsc{CauScale} & 5 & 0.704 $\pm$ 0.025 & 0.847 $\pm$ 0.026 & 0.603 $\pm$ 0.028 & 0.527 $\pm$ 0.020 & 0.634 $\pm$ 0.015 & 0.452 $\pm$ 0.024 & 63.2 $\pm$ 4.7 & 0.293 $\pm$ 0.015 & 5.82 $\pm$ 0.11 & 68.0 $\pm$ 2.7 \\
unimodal\_symmetric & \textsc{SDCD} & 5 & 0.623 $\pm$ 0.031 & 0.803 $\pm$ 0.021 & 0.518 $\pm$ 0.044 & 0.496 $\pm$ 0.023 & 0.640 $\pm$ 0.021 & 0.411 $\pm$ 0.034 & 69.4 $\pm$ 5.0 & 0.381 $\pm$ 0.032 & 134.29 $\pm$ 3.66 & 61.8 $\pm$ 6.0 \\
unimodal\_symmetric & \textsc{Globe} & 5 & 0.489 $\pm$ 0.047 & 0.864 $\pm$ 0.030 & 0.347 $\pm$ 0.044 & 0.453 $\pm$ 0.054 & 0.796 $\pm$ 0.042 & 0.322 $\pm$ 0.048 & 71.2 $\pm$ 8.2 & 0.380 $\pm$ 0.043 & 1329.81 $\pm$ 101.42 & 37.8 $\pm$ 3.4 \\
unimodal\_symmetric & \textsc{Das} & 5 & 0.532 $\pm$ 0.017 & 0.507 $\pm$ 0.038 & 0.569 $\pm$ 0.011 & 0.394 $\pm$ 0.027 & 0.377 $\pm$ 0.038 & 0.420 $\pm$ 0.021 & 111.0 $\pm$ 8.3 & 0.334 $\pm$ 0.040 & 212.85 $\pm$ 4.65 & 110.0 $\pm$ 8.9 \\
unimodal\_symmetric & \textsc{Score} & 5 & 0.554 $\pm$ 0.018 & 0.412 $\pm$ 0.021 & 0.856 $\pm$ 0.020 & 0.391 $\pm$ 0.031 & 0.291 $\pm$ 0.027 & 0.603 $\pm$ 0.038 & 156.2 $\pm$ 9.3 & 0.334 $\pm$ 0.040 & 208.79 $\pm$ 8.74 & 201.4 $\pm$ 13.6 \\
unimodal\_symmetric & \textsc{NoGAM} & 5 & 0.556 $\pm$ 0.018 & 0.412 $\pm$ 0.020 & 0.863 $\pm$ 0.023 & 0.398 $\pm$ 0.024 & 0.295 $\pm$ 0.020 & 0.618 $\pm$ 0.036 & 155.4 $\pm$ 8.1 & 0.325 $\pm$ 0.037 & 1336.56 $\pm$ 5.71 & 202.8 $\pm$ 14.4 \\
unimodal\_symmetric & \textsc{Avici} & 5 & 0.517 $\pm$ 0.050 & 0.952 $\pm$ 0.014 & 0.363 $\pm$ 0.049 & 0.468 $\pm$ 0.046 & 0.860 $\pm$ 0.018 & 0.328 $\pm$ 0.044 & 66.8 $\pm$ 6.5 & 0.363 $\pm$ 0.043 & 25.44 $\pm$ 1.03 & 36.2 $\pm$ 4.2 \\
unimodal\_symmetric & \textsc{NOTEARS} & 5 & 0.624 $\pm$ 0.029 & 0.620 $\pm$ 0.029 & 0.640 $\pm$ 0.047 & 0.468 $\pm$ 0.039 & 0.465 $\pm$ 0.037 & 0.479 $\pm$ 0.048 & 89.2 $\pm$ 9.5 & 0.340 $\pm$ 0.035 & 3593.50 $\pm$ 545.52 & 99.4 $\pm$ 9.1 \\
unimodal\_symmetric & \textsc{DAGMA} & 5 & 0.585 $\pm$ 0.028 & 0.688 $\pm$ 0.022 & 0.519 $\pm$ 0.050 & 0.306 $\pm$ 0.031 & 0.360 $\pm$ 0.032 & 0.272 $\pm$ 0.035 & 92.8 $\pm$ 4.5 & 0.504 $\pm$ 0.038 & 4247.84 $\pm$ 181.24 & 71.8 $\pm$ 5.7 \\
unimodal\_symmetric & \textsc{DiffAN} & 5 & 0.680 $\pm$ 0.018 & 0.605 $\pm$ 0.032 & 0.786 $\pm$ 0.022 & 0.495 $\pm$ 0.019 & 0.440 $\pm$ 0.026 & 0.572 $\pm$ 0.020 & 91.6 $\pm$ 6.2 & 0.326 $\pm$ 0.020 & 94.22 $\pm$ 0.61 & 126.2 $\pm$ 9.1 \\
unimodal\_symmetric & \textsc{SciNO} & 5 & 0.607 $\pm$ 0.009 & 0.523 $\pm$ 0.021 & 0.734 $\pm$ 0.028 & 0.368 $\pm$ 0.016 & 0.318 $\pm$ 0.023 & 0.442 $\pm$ 0.008 & 118.4 $\pm$ 5.9 & 0.458 $\pm$ 0.013 & 865.99 $\pm$ 35.85 & 135.2 $\pm$ 8.7 \\
unimodal\_symmetric & \textsc{Caps} & 5 & 0.682 $\pm$ 0.021 & 0.667 $\pm$ 0.040 & 0.705 $\pm$ 0.023 & 0.475 $\pm$ 0.029 & 0.465 $\pm$ 0.038 & 0.491 $\pm$ 0.027 & 83.4 $\pm$ 5.1 & 0.349 $\pm$ 0.042 & 47.04 $\pm$ 1.49 & 102.8 $\pm$ 7.7 \\
unimodal\_symmetric & \textsc{PC} & 3 & \textbf{0.806 $\pm$ 0.041} & 0.968 $\pm$ 0.012 & 0.693 $\pm$ 0.059 & 0.540 $\pm$ 0.027 & 0.649 $\pm$ 0.006 & 0.464 $\pm$ 0.039 & 52.3 $\pm$ 4.3 & 0.419 $\pm$ 0.009 & 48241.10 $\pm$ 11727.02 & 67.3 $\pm$ 6.7 \\
unimodal\_symmetric & \textsc{FCI} & 3 & 0.355 $\pm$ 0.033 & \textbf{1.000} & 0.217 $\pm$ 0.025 & 0.314 $\pm$ 0.037 & 0.881 $\pm$ 0.022 & 0.192 $\pm$ 0.027 & 76.0 $\pm$ 5.5 & 0.347 $\pm$ 0.020 & 57868.23 $\pm$ 14074.27 & 20.3 $\pm$ 2.4 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/real_world_benchmark.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\scriptsize
\caption{Real-world benchmark table for the Causal Chamber setting used in the main paper.}
\label{tab:real_world_benchmark}
\resizebox{\textwidth}{!}{%
\begin{tabular}{lllllllllllllll}
\toprule
dataset & n\_samples & n\_features & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges \\
\midrule
causal\_chamber & 10000 & 23 & \textsc{Spade-Hist} & 5 & 0.514 $\pm$ 0.009 & 0.591 $\pm$ 0.013 & 0.456 $\pm$ 0.013 & \textbf{0.502 $\pm$ 0.014} & 0.577 $\pm$ 0.014 & \textbf{0.446 $\pm$ 0.017} & 34.0 $\pm$ 0.7 & \textbf{0.087 $\pm$ 0.006} & \textbf{0.97 $\pm$ 0.09} & 30.2 $\pm$ 1.2 \\
causal\_chamber & 10000 & 23 & \textsc{Topic} & 5 & 0.471 $\pm$ 0.010 & 0.409 $\pm$ 0.010 & 0.554 $\pm$ 0.010 & 0.188 $\pm$ 0.016 & 0.164 $\pm$ 0.015 & 0.221 $\pm$ 0.017 & 61.6 $\pm$ 1.5 & 0.431 $\pm$ 0.032 & 285.54 $\pm$ 17.29 & 52.8 $\pm$ 0.7 \\
causal\_chamber & 10000 & 23 & \textsc{Cam} & 5 & 0.334 $\pm$ 0.002 & 0.212 $\pm$ 0.001 & 0.795 $\pm$ 0.008 & 0.082 $\pm$ 0.010 & 0.052 $\pm$ 0.007 & 0.195 $\pm$ 0.025 & 146.8 $\pm$ 1.7 & 0.656 $\pm$ 0.031 & 1861.98 $\pm$ 23.31 & 146.4 $\pm$ 2.0 \\
causal\_chamber & 10000 & 23 & \textsc{CauScale} & 5 & 0.365 $\pm$ 0.020 & 0.335 $\pm$ 0.024 & 0.405 $\pm$ 0.022 & 0.274 $\pm$ 0.014 & 0.253 $\pm$ 0.020 & 0.303 $\pm$ 0.005 & 59.2 $\pm$ 3.5 & 0.267 $\pm$ 0.022 & 10.00 $\pm$ 2.62 & 47.8 $\pm$ 3.5 \\
causal\_chamber & 10000 & 23 & \textsc{SDCD} & 5 & \textbf{0.628 $\pm$ 0.005} & \textbf{0.785 $\pm$ 0.011} & 0.523 $\pm$ 0.006 & 0.493 $\pm$ 0.015 & \textbf{0.617 $\pm$ 0.023} & 0.410 $\pm$ 0.011 & \textbf{28.6 $\pm$ 0.7} & 0.123 $\pm$ 0.010 & 519.69 $\pm$ 15.35 & 26.0 $\pm$ 0.5 \\
causal\_chamber & 10000 & 23 & \textsc{Globe} & 5 & 0.254 $\pm$ 0.025 & 0.483 $\pm$ 0.039 & 0.174 $\pm$ 0.022 & 0.124 $\pm$ 0.037 & 0.253 $\pm$ 0.077 & 0.082 $\pm$ 0.025 & 43.2 $\pm$ 1.8 & 0.221 $\pm$ 0.076 & 1535.25 $\pm$ 188.01 & 14.2 $\pm$ 1.6 \\
causal\_chamber & 10000 & 23 & \textsc{Das} & 5 & 0.334 $\pm$ 0.015 & 0.228 $\pm$ 0.011 & 0.621 $\pm$ 0.029 & 0.107 $\pm$ 0.006 & 0.073 $\pm$ 0.004 & 0.200 $\pm$ 0.013 & 113.2 $\pm$ 2.9 & 0.769 & 4909.44 $\pm$ 36.80 & 106.2 $\pm$ 3.1 \\
causal\_chamber & 10000 & 23 & \textsc{Score} & 5 & 0.362 $\pm$ 0.008 & 0.232 $\pm$ 0.007 & 0.831 $\pm$ 0.024 & 0.082 $\pm$ 0.002 & 0.053 $\pm$ 0.001 & 0.190 $\pm$ 0.010 & 139.6 $\pm$ 5.2 & 0.769 & 3043.07 $\pm$ 48.84 & 140.4 $\pm$ 6.3 \\
causal\_chamber & 10000 & 23 & \textsc{NoGAM} & 5 & 0.367 $\pm$ 0.010 & 0.235 $\pm$ 0.007 & \textbf{0.846 $\pm$ 0.034} & 0.064 $\pm$ 0.004 & 0.041 $\pm$ 0.003 & 0.149 $\pm$ 0.013 & 141.2 $\pm$ 5.3 & 0.841 $\pm$ 0.005 & 16487.01 $\pm$ 206.37 & 141.0 $\pm$ 6.5 \\
causal\_chamber & 10000 & 23 & \textsc{Avici} & 5 & 0.076 $\pm$ 0.018 & 0.533 $\pm$ 0.086 & 0.041 $\pm$ 0.010 & 0.000 & 0.000 & 0.000 & 40.4 $\pm$ 0.4 & 0.554 $\pm$ 0.041 & 233.68 $\pm$ 1.39 & 3.0 $\pm$ 0.4 \\
causal\_chamber & 10000 & 23 & \textsc{NOTEARS} & 5 & 0.510 $\pm$ 0.020 & 0.543 $\pm$ 0.029 & 0.482 $\pm$ 0.015 & 0.178 $\pm$ 0.017 & 0.189 $\pm$ 0.016 & 0.169 $\pm$ 0.017 & 48.4 $\pm$ 1.2 & 0.426 $\pm$ 0.031 & 14160.34 $\pm$ 306.35 & 34.8 $\pm$ 1.0 \\
causal\_chamber & 10000 & 23 & \textsc{DAGMA} & 5 & 0.177 $\pm$ 0.026 & 0.664 $\pm$ 0.078 & 0.103 $\pm$ 0.016 & 0.017 $\pm$ 0.017 & 0.050 $\pm$ 0.050 & 0.010 $\pm$ 0.010 & 40.6 $\pm$ 0.6 & 0.713 $\pm$ 0.047 & 11392.53 $\pm$ 333.34 & 6.0 $\pm$ 0.6 \\
causal\_chamber & 10000 & 23 & \textsc{DiffAN} & 5 & 0.476 $\pm$ 0.015 & 0.367 $\pm$ 0.014 & 0.682 $\pm$ 0.019 & 0.100 $\pm$ 0.030 & 0.077 $\pm$ 0.023 & 0.144 $\pm$ 0.043 & 79.6 $\pm$ 3.1 & 0.779 $\pm$ 0.037 & 88.05 $\pm$ 0.52 & 72.8 $\pm$ 2.4 \\
causal\_chamber & 10000 & 23 & \textsc{SciNO} & 5 & 0.469 $\pm$ 0.017 & 0.371 $\pm$ 0.019 & 0.641 $\pm$ 0.018 & 0.168 $\pm$ 0.019 & 0.133 $\pm$ 0.015 & 0.231 $\pm$ 0.029 & 73.0 $\pm$ 3.4 & 0.672 $\pm$ 0.030 & 3979.48 $\pm$ 25.22 & 68.0 $\pm$ 3.9 \\
\bottomrule
\end{tabular}%
}
\end{table*}


==> tables/generated/sachs_observational_transform_benchmark.tex <==
% Auto-generated by paper/scripts/make_appendix_experiment_tables.py.
\begin{table*}[t]
\centering
\scriptsize
\caption{Sachs observational-condition benchmark under the 17-edge bnlearn reference DAG. Rows compare preprocessing transformations for condition 1 of the Benchpress Sachs data; entries are means with standard errors over bootstrap seeds.}
\label{tab:sachs_observational_transform_benchmark}
\resizebox{\textwidth}{!}{%
\begin{tabular}{llllllllllllllll}
\toprule
sachs\_transform & n\_samples & n\_features & method & n & skel\_f1 & skel\_prec & skel\_rec & f1 & prec & rec & shd & order & runtime & pred\_edges & true\_edges \\
\midrule
none & 853 & 11 & \textsc{Spade-Hist} & 5 & 0.422 $\pm$ 0.038 & \textbf{1.000} & 0.271 $\pm$ 0.030 & 0.348 $\pm$ 0.047 & \textbf{0.810 $\pm$ 0.055} & 0.224 $\pm$ 0.034 & 13.2 $\pm$ 0.6 & 0.506 $\pm$ 0.040 & 0.13 $\pm$ 0.07 & 4.6 $\pm$ 0.5 & 17.0 \\
none & 853 & 11 & \textsc{Spade-Gauss} & 5 & 0.595 $\pm$ 0.011 & \textbf{1.000} & 0.424 $\pm$ 0.012 & 0.413 $\pm$ 0.027 & 0.696 $\pm$ 0.049 & 0.294 $\pm$ 0.019 & \textbf{12.0 $\pm$ 0.3} & 0.424 $\pm$ 0.051 & \textbf{0.03 $\pm$ 0.00} & 7.2 $\pm$ 0.2 & 17.0 \\
none & 853 & 11 & \textsc{Topic} & 5 & 0.655 $\pm$ 0.038 & 0.835 $\pm$ 0.038 & 0.541 $\pm$ 0.039 & \textbf{0.454 $\pm$ 0.050} & 0.575 $\pm$ 0.050 & 0.376 $\pm$ 0.048 & 12.4 $\pm$ 0.7 & \textbf{0.306 $\pm$ 0.029} & 2.89 $\pm$ 0.10 & 11.0 $\pm$ 0.5 & 17.0 \\
none & 853 & 11 & \textsc{Cam} & 5 & 0.605 $\pm$ 0.014 & 0.535 $\pm$ 0.036 & \textbf{0.718 $\pm$ 0.043} & 0.377 $\pm$ 0.036 & 0.333 $\pm$ 0.035 & \textbf{0.447 $\pm$ 0.051} & 20.6 $\pm$ 1.7 & 0.482 $\pm$ 0.051 & 27.39 $\pm$ 0.37 & 23.4 $\pm$ 2.4 & 17.0 \\
none & 853 & 11 & \textsc{CauScale} & 5 & 0.506 $\pm$ 0.045 & 0.925 $\pm$ 0.075 & 0.353 $\pm$ 0.037 & 0.201 $\pm$ 0.030 & 0.356 $\pm$ 0.040 & 0.141 $\pm$ 0.024 & 15.2 $\pm$ 0.6 & 0.624 $\pm$ 0.063 & 7.39 $\pm$ 1.83 & 6.6 $\pm$ 0.7 & 17.0 \\
none & 853 & 11 & \textsc{SDCD} & 5 & 0.527 $\pm$ 0.021 & 0.828 $\pm$ 0.023 & 0.388 $\pm$ 0.024 & 0.222 $\pm$ 0.035 & 0.344 $\pm$ 0.046 & 0.165 $\pm$ 0.029 & 15.6 $\pm$ 0.2 & 0.682 $\pm$ 0.030 & 47.37 $\pm$ 5.26 & 8.0 $\pm$ 0.5 & 17.0 \\
none & 853 & 11 & \textsc{Globe} & 5 & 0.396 $\pm$ 0.047 & 0.867 $\pm$ 0.057 & 0.259 $\pm$ 0.035 & 0.233 $\pm$ 0.086 & 0.497 $\pm$ 0.173 & 0.153 $\pm$ 0.058 & 15.0 $\pm$ 1.1 & 0.541 $\pm$ 0.086 & 29.68 $\pm$ 1.19 & 5.0 $\pm$ 0.4 & 17.0 \\
none & 853 & 11 & \textsc{Das} & 5 & 0.529 $\pm$ 0.039 & 0.588 $\pm$ 0.063 & 0.494 $\pm$ 0.035 & 0.152 $\pm$ 0.028 & 0.169 $\pm$ 0.034 & 0.141 $\pm$ 0.024 & 21.2 $\pm$ 2.1 & 0.718 $\pm$ 0.012 & 3.48 $\pm$ 0.06 & 15.0 $\pm$ 2.2 & 17.0 \\
none & 853 & 11 & \textsc{Score} & 5 & 0.591 $\pm$ 0.022 & 0.524 $\pm$ 0.021 & 0.694 $\pm$ 0.060 & 0.171 $\pm$ 0.018 & 0.151 $\pm$ 0.016 & 0.200 $\pm$ 0.024 & 24.6 $\pm$ 1.6 & 0.718 $\pm$ 0.012 & 2.96 $\pm$ 0.06 & 22.8 $\pm$ 2.7 & 17.0 \\
none & 853 & 11 & \textsc{NoGAM} & 5 & 0.596 $\pm$ 0.022 & 0.533 $\pm$ 0.021 & 0.694 $\pm$ 0.060 & 0.172 $\pm$ 0.018 & 0.154 $\pm$ 0.016 & 0.200 $\pm$ 0.024 & 24.2 $\pm$ 1.5 & 0.694 $\pm$ 0.022 & 9.32 $\pm$ 0.06 & 22.4 $\pm$ 2.5 & 17.0 \\
none & 853 & 11 & \textsc{Avici} & 5 & 0.533 $\pm$ 0.036 & 0.865 $\pm$ 0.011 & 0.388 $\pm$ 0.035 & 0.275 $\pm$ 0.029 & 0.444 $\pm$ 0.038 & 0.200 $\pm$ 0.024 & 14.6 $\pm$ 0.4 & 0.624 $\pm$ 0.030 & 6.32 $\pm$ 0.77 & 7.6 $\pm$ 0.6 & 17.0 \\
none & 853 & 11 & \textsc{NOTEARS} & 5 & 0.543 $\pm$ 0.015 & 0.536 $\pm$ 0.019 & 0.553 $\pm$ 0.024 & 0.358 $\pm$ 0.016 & 0.353 $\pm$ 0.013 & 0.365 $\pm$ 0.022 & 19.0 $\pm$ 0.4 & 0.376 $\pm$ 0.066 & 107.34 $\pm$ 21.84 & 17.6 $\pm$ 0.9 & 17.0 \\
none & 853 & 11 & \textsc{DiffAN} & 5 & 0.624 $\pm$ 0.012 & 0.684 $\pm$ 0.020 & 0.576 $\pm$ 0.022 & 0.230 $\pm$ 0.028 & 0.254 $\pm$ 0.035 & 0.212 $\pm$ 0.024 & 18.0 $\pm$ 0.7 & 0.588 $\pm$ 0.049 & 9.17 $\pm$ 0.52 & 14.4 $\pm$ 0.8 & 17.0 \\
none & 853 & 11 & \textsc{SciNO} & 5 & \textbf{0.679 $\pm$ 0.024} & 0.774 $\pm$ 0.036 & 0.612 $\pm$ 0.035 & 0.104 $\pm$ 0.025 & 0.117 $\pm$ 0.026 & 0.094 $\pm$ 0.024 & 18.6 $\pm$ 0.9 & 0.788 $\pm$ 0.014 & 329.29 $\pm$ 7.81 & 13.6 $\pm$ 1.1 & 17.0 \\
none & 853 & 11 & \textsc{Caps} & 5 & 0.653 $\pm$ 0.011 & 0.740 $\pm$ 0.026 & 0.588 $\pm$ 0.019 & 0.170 $\pm$ 0.026 & 0.193 $\pm$ 0.029 & 0.153 $\pm$ 0.024 & 18.0 $\pm$ 0.6 & 0.718 $\pm$ 0.022 & 3.43 $\pm$ 0.24 & 13.6 $\pm$ 0.7 & 17.0 \\
none & 853 & 11 & \textsc{PC} & 5 & 0.243 $\pm$ 0.063 & 0.468 $\pm$ 0.120 & 0.165 $\pm$ 0.043 & 0.175 $\pm$ 0.062 & 0.344 $\pm$ 0.127 & 0.118 $\pm$ 0.042 & 17.0 $\pm$ 0.7 & 0.729 $\pm$ 0.055 & 147.20 $\pm$ 12.83 & 4.8 $\pm$ 1.2 & 17.0 \\
none & 853 & 11 & \textsc{FCI} & 5 & 0.063 $\pm$ 0.026 & 0.300 $\pm$ 0.122 & 0.035 $\pm$ 0.014 & 0.042 $\pm$ 0.026 & 0.200 $\pm$ 0.122 & 0.024 $\pm$ 0.014 & 17.4 $\pm$ 0.2 & 0.812 $\pm$ 0.034 & 153.16 $\pm$ 12.29 & 1.4 $\pm$ 0.4 & 17.0 \\
\midrule
log1p & 853 & 11 & \textsc{Spade-Hist} & 5 & 0.569 $\pm$ 0.006 & 0.925 $\pm$ 0.031 & 0.412 & 0.326 $\pm$ 0.028 & 0.532 $\pm$ 0.055 & 0.235 $\pm$ 0.019 & 13.6 $\pm$ 0.5 & \textbf{0.341 $\pm$ 0.057} & 0.06 $\pm$ 0.00 & 7.6 $\pm$ 0.2 & 17.0 \\
log1p & 853 & 11 & \textsc{Spade-Gauss} & 5 & 0.606 $\pm$ 0.014 & \textbf{1.000} & 0.435 $\pm$ 0.014 & 0.361 $\pm$ 0.020 & \textbf{0.596 $\pm$ 0.036} & 0.259 $\pm$ 0.014 & \textbf{12.6 $\pm$ 0.2} & 0.482 $\pm$ 0.047 & \textbf{0.03 $\pm$ 0.00} & 7.4 $\pm$ 0.2 & 17.0 \\
log1p & 853 & 11 & \textsc{Topic} & 5 & 0.586 $\pm$ 0.014 & 0.745 $\pm$ 0.018 & 0.482 $\pm$ 0.012 & 0.371 $\pm$ 0.027 & 0.473 $\pm$ 0.034 & 0.306 $\pm$ 0.022 & 14.6 $\pm$ 0.5 & 0.435 $\pm$ 0.040 & 3.19 $\pm$ 0.06 & 11.0 & 17.0 \\
log1p & 853 & 11 & \textsc{Cam} & 5 & 0.554 $\pm$ 0.020 & 0.413 $\pm$ 0.017 & \textbf{0.847 $\pm$ 0.040} & 0.331 $\pm$ 0.035 & 0.247 $\pm$ 0.027 & \textbf{0.506 $\pm$ 0.055} & 29.0 $\pm$ 1.6 & 0.424 $\pm$ 0.057 & 26.62 $\pm$ 0.33 & 35.0 $\pm$ 1.6 & 17.0 \\
log1p & 853 & 11 & \textsc{CauScale} & 5 & 0.453 $\pm$ 0.022 & \textbf{1.000} & 0.294 $\pm$ 0.019 & 0.254 $\pm$ 0.032 & 0.563 $\pm$ 0.071 & 0.165 $\pm$ 0.022 & 14.2 $\pm$ 0.4 & 0.506 $\pm$ 0.055 & 5.43 $\pm$ 0.02 & 5.0 $\pm$ 0.3 & 17.0 \\
log1p & 853 & 11 & \textsc{SDCD} & 5 & 0.554 $\pm$ 0.007 & 0.735 $\pm$ 0.021 & 0.447 $\pm$ 0.014 & 0.263 $\pm$ 0.019 & 0.351 $\pm$ 0.031 & 0.212 $\pm$ 0.014 & 16.2 $\pm$ 0.5 & 0.518 $\pm$ 0.022 & 51.55 $\pm$ 4.02 & 10.4 $\pm$ 0.6 & 17.0 \\
log1p & 853 & 11 & \textsc{Globe} & 5 & 0.456 $\pm$ 0.012 & 0.905 $\pm$ 0.039 & 0.306 $\pm$ 0.012 & 0.245 $\pm$ 0.016 & 0.486 $\pm$ 0.035 & 0.165 $\pm$ 0.012 & 14.8 $\pm$ 0.2 & 0.506 $\pm$ 0.024 & 27.99 $\pm$ 1.18 & 5.8 $\pm$ 0.4 & 17.0 \\
log1p & 853 & 11 & \textsc{Das} & 5 & 0.534 $\pm$ 0.019 & 0.509 $\pm$ 0.026 & 0.565 $\pm$ 0.014 & 0.290 $\pm$ 0.040 & 0.277 $\pm$ 0.042 & 0.306 $\pm$ 0.039 & 21.2 $\pm$ 1.2 & 0.459 $\pm$ 0.022 & 3.35 $\pm$ 0.05 & 19.0 $\pm$ 0.8 & 17.0 \\
log1p & 853 & 11 & \textsc{Score} & 5 & 0.546 $\pm$ 0.024 & 0.439 $\pm$ 0.014 & 0.729 $\pm$ 0.055 & 0.282 $\pm$ 0.026 & 0.227 $\pm$ 0.021 & 0.376 $\pm$ 0.040 & 26.4 $\pm$ 1.0 & 0.459 $\pm$ 0.022 & 2.86 $\pm$ 0.00 & 28.2 $\pm$ 1.6 & 17.0 \\
log1p & 853 & 11 & \textsc{NoGAM} & 5 & 0.535 $\pm$ 0.023 & 0.420 $\pm$ 0.016 & 0.741 $\pm$ 0.048 & 0.222 $\pm$ 0.036 & 0.175 $\pm$ 0.029 & 0.306 $\pm$ 0.051 & 29.2 $\pm$ 1.4 & 0.529 $\pm$ 0.037 & 9.13 $\pm$ 0.02 & 30.0 $\pm$ 1.4 & 17.0 \\
log1p & 853 & 11 & \textsc{Avici} & 5 & 0.603 $\pm$ 0.020 & 0.886 $\pm$ 0.005 & 0.459 $\pm$ 0.022 & 0.340 $\pm$ 0.036 & 0.498 $\pm$ 0.049 & 0.259 $\pm$ 0.030 & 13.6 $\pm$ 0.5 & 0.635 $\pm$ 0.060 & 5.46 $\pm$ 0.09 & 8.8 $\pm$ 0.4 & 17.0 \\
log1p & 853 & 11 & \textsc{NOTEARS} & 5 & 0.593 $\pm$ 0.040 & 0.590 $\pm$ 0.049 & 0.600 $\pm$ 0.034 & \textbf{0.430 $\pm$ 0.023} & 0.429 $\pm$ 0.033 & 0.435 $\pm$ 0.014 & 17.0 $\pm$ 1.6 & 0.388 $\pm$ 0.024 & 55.38 $\pm$ 5.52 & 17.6 $\pm$ 1.2 & 17.0 \\
log1p & 853 & 11 & \textsc{DiffAN} & 5 & 0.606 $\pm$ 0.014 & 0.627 $\pm$ 0.019 & 0.588 $\pm$ 0.019 & 0.328 $\pm$ 0.056 & 0.340 $\pm$ 0.058 & 0.318 $\pm$ 0.055 & 17.6 $\pm$ 1.3 & 0.482 $\pm$ 0.094 & 9.43 $\pm$ 0.47 & 16.0 $\pm$ 0.7 & 17.0 \\
log1p & 853 & 11 & \textsc{SciNO} & 5 & \textbf{0.621 $\pm$ 0.033} & 0.677 $\pm$ 0.042 & 0.576 $\pm$ 0.034 & 0.278 $\pm$ 0.035 & 0.302 $\pm$ 0.040 & 0.259 $\pm$ 0.035 & 17.4 $\pm$ 0.8 & 0.447 $\pm$ 0.055 & 329.02 $\pm$ 6.64 & 14.6 $\pm$ 0.9 & 17.0 \\
log1p & 853 & 11 & \textsc{Caps} & 5 & 0.610 $\pm$ 0.014 & 0.705 $\pm$ 0.037 & 0.541 $\pm$ 0.012 & 0.321 $\pm$ 0.039 & 0.376 $\pm$ 0.056 & 0.282 $\pm$ 0.029 & 16.2 $\pm$ 1.1 & 0.388 $\pm$ 0.030 & 3.12 $\pm$ 0.06 & 13.2 $\pm$ 0.8 & 17.0 \\
log1p & 853 & 11 & \textsc{PC} & 5 & 0.423 $\pm$ 0.021 & 0.597 $\pm$ 0.022 & 0.329 $\pm$ 0.024 & 0.270 $\pm$ 0.048 & 0.378 $\pm$ 0.062 & 0.212 $\pm$ 0.040 & 17.2 $\pm$ 0.7 & 0.576 $\pm$ 0.054 & 304.85 $\pm$ 22.86 & 9.4 $\pm$ 0.7 & 17.0 \\
log1p & 853 & 11 & \textsc{FCI} & 5 & 0.269 $\pm$ 0.051 & 0.800 $\pm$ 0.122 & 0.165 $\pm$ 0.034 & 0.154 $\pm$ 0.021 & 0.447 $\pm$ 0.034 & 0.094 $\pm$ 0.014 & 16.2 $\pm$ 0.4 & 0.753 $\pm$ 0.022 & 308.93 $\pm$ 22.41 & 3.6 $\pm$ 0.5 & 17.0 \\
\midrule
arcsinh & 853 & 11 & \textsc{Spade-Hist} & 5 & 0.574 $\pm$ 0.006 & 0.950 $\pm$ 0.031 & 0.412 & 0.393 $\pm$ 0.031 & 0.650 $\pm$ 0.053 & 0.282 $\pm$ 0.022 & \textbf{12.6 $\pm$ 0.4} & \textbf{0.306 $\pm$ 0.034} & 0.06 $\pm$ 0.00 & 7.4 $\pm$ 0.2 & 17.0 \\
arcsinh & 853 & 11 & \textsc{Spade-Gauss} & 5 & 0.601 $\pm$ 0.012 & 0.978 $\pm$ 0.022 & 0.435 $\pm$ 0.014 & 0.358 $\pm$ 0.021 & 0.585 $\pm$ 0.044 & 0.259 $\pm$ 0.014 & 12.8 $\pm$ 0.4 & 0.459 $\pm$ 0.068 & \textbf{0.03 $\pm$ 0.00} & 7.6 $\pm$ 0.4 & 17.0 \\
arcsinh & 853 & 11 & \textsc{Topic} & 5 & 0.600 $\pm$ 0.017 & 0.764 $\pm$ 0.022 & 0.494 $\pm$ 0.014 & 0.371 $\pm$ 0.027 & 0.473 $\pm$ 0.034 & 0.306 $\pm$ 0.022 & 14.4 $\pm$ 0.4 & 0.459 $\pm$ 0.054 & 3.18 $\pm$ 0.11 & 11.0 & 17.0 \\
arcsinh & 853 & 11 & \textsc{Cam} & 5 & 0.561 $\pm$ 0.014 & 0.417 $\pm$ 0.009 & \textbf{0.859 $\pm$ 0.040} & 0.325 $\pm$ 0.038 & 0.243 $\pm$ 0.030 & \textbf{0.494 $\pm$ 0.051} & 29.0 $\pm$ 1.5 & 0.435 $\pm$ 0.058 & 26.73 $\pm$ 0.38 & 35.0 $\pm$ 1.4 & 17.0 \\
arcsinh & 853 & 11 & \textsc{CauScale} & 5 & 0.422 $\pm$ 0.038 & \textbf{1.000} & 0.271 $\pm$ 0.030 & 0.277 $\pm$ 0.039 & \textbf{0.667 $\pm$ 0.097} & 0.176 $\pm$ 0.026 & 14.0 $\pm$ 0.4 & 0.529 $\pm$ 0.059 & 5.45 $\pm$ 0.01 & 4.6 $\pm$ 0.5 & 17.0 \\
arcsinh & 853 & 11 & \textsc{SDCD} & 5 & 0.509 $\pm$ 0.031 & 0.671 $\pm$ 0.060 & 0.412 $\pm$ 0.019 & 0.229 $\pm$ 0.045 & 0.293 $\pm$ 0.052 & 0.188 $\pm$ 0.039 & 17.4 $\pm$ 0.4 & 0.612 $\pm$ 0.080 & 52.34 $\pm$ 2.56 & 10.6 $\pm$ 0.5 & 17.0 \\
arcsinh & 853 & 11 & \textsc{Globe} & 5 & 0.462 $\pm$ 0.024 & 0.971 $\pm$ 0.029 & 0.306 $\pm$ 0.022 & 0.249 $\pm$ 0.015 & 0.526 $\pm$ 0.033 & 0.165 $\pm$ 0.012 & 14.4 $\pm$ 0.2 & 0.529 $\pm$ 0.042 & 26.97 $\pm$ 1.49 & 5.4 $\pm$ 0.5 & 17.0 \\
arcsinh & 853 & 11 & \textsc{Das} & 5 & 0.522 $\pm$ 0.049 & 0.508 $\pm$ 0.040 & 0.541 $\pm$ 0.063 & 0.270 $\pm$ 0.043 & 0.260 $\pm$ 0.037 & 0.282 $\pm$ 0.051 & 21.0 $\pm$ 1.0 & 0.459 $\pm$ 0.022 & 3.38 $\pm$ 0.03 & 18.0 $\pm$ 1.0 & 17.0 \\
arcsinh & 853 & 11 & \textsc{Score} & 5 & 0.546 $\pm$ 0.042 & 0.441 $\pm$ 0.032 & 0.718 $\pm$ 0.060 & 0.278 $\pm$ 0.036 & 0.225 $\pm$ 0.029 & 0.365 $\pm$ 0.047 & 26.2 $\pm$ 1.7 & 0.459 $\pm$ 0.022 & 2.87 $\pm$ 0.01 & 27.6 $\pm$ 0.8 & 17.0 \\
arcsinh & 853 & 11 & \textsc{NoGAM} & 5 & 0.536 $\pm$ 0.039 & 0.429 $\pm$ 0.030 & 0.718 $\pm$ 0.060 & 0.267 $\pm$ 0.040 & 0.215 $\pm$ 0.033 & 0.353 $\pm$ 0.049 & 27.2 $\pm$ 1.8 & 0.471 $\pm$ 0.053 & 9.10 $\pm$ 0.03 & 28.4 $\pm$ 1.2 & 17.0 \\
arcsinh & 853 & 11 & \textsc{Avici} & 5 & 0.593 $\pm$ 0.014 & 0.883 $\pm$ 0.003 & 0.447 $\pm$ 0.014 & 0.341 $\pm$ 0.018 & 0.500 $\pm$ 0.025 & 0.259 $\pm$ 0.014 & 13.8 $\pm$ 0.2 & 0.624 $\pm$ 0.048 & 5.40 $\pm$ 0.04 & 8.8 $\pm$ 0.2 & 17.0 \\
arcsinh & 853 & 11 & \textsc{NOTEARS} & 5 & 0.570 $\pm$ 0.035 & 0.572 $\pm$ 0.040 & 0.576 $\pm$ 0.043 & 0.408 $\pm$ 0.017 & 0.411 $\pm$ 0.029 & 0.412 $\pm$ 0.019 & 17.6 $\pm$ 1.3 & 0.400 $\pm$ 0.022 & 50.97 $\pm$ 4.76 & 17.4 $\pm$ 1.5 & 17.0 \\
arcsinh & 853 & 11 & \textsc{DiffAN} & 5 & \textbf{0.625 $\pm$ 0.026} & 0.618 $\pm$ 0.035 & 0.635 $\pm$ 0.022 & \textbf{0.416 $\pm$ 0.031} & 0.411 $\pm$ 0.031 & 0.424 $\pm$ 0.034 & 16.6 $\pm$ 1.0 & 0.318 $\pm$ 0.055 & 9.37 $\pm$ 0.35 & 17.6 $\pm$ 0.8 & 17.0 \\
arcsinh & 853 & 11 & \textsc{SciNO} & 5 & 0.581 $\pm$ 0.013 & 0.614 $\pm$ 0.023 & 0.553 $\pm$ 0.014 & 0.259 $\pm$ 0.022 & 0.274 $\pm$ 0.024 & 0.247 $\pm$ 0.022 & 18.8 $\pm$ 0.7 & 0.459 $\pm$ 0.047 & 338.00 $\pm$ 3.97 & 15.4 $\pm$ 0.7 & 17.0 \\
arcsinh & 853 & 11 & \textsc{Caps} & 5 & 0.617 $\pm$ 0.004 & 0.722 $\pm$ 0.018 & 0.541 $\pm$ 0.012 & 0.377 $\pm$ 0.021 & 0.442 $\pm$ 0.031 & 0.329 $\pm$ 0.014 & 15.0 $\pm$ 0.5 & 0.341 $\pm$ 0.022 & 3.04 $\pm$ 0.02 & 12.8 $\pm$ 0.6 & 17.0 \\
arcsinh & 853 & 11 & \textsc{PC} & 5 & 0.442 $\pm$ 0.026 & 0.602 $\pm$ 0.023 & 0.353 $\pm$ 0.032 & 0.279 $\pm$ 0.039 & 0.377 $\pm$ 0.050 & 0.224 $\pm$ 0.034 & 17.2 $\pm$ 0.6 & 0.576 $\pm$ 0.047 & 282.17 $\pm$ 25.22 & 10.0 $\pm$ 0.9 & 17.0 \\
arcsinh & 853 & 11 & \textsc{FCI} & 5 & 0.275 $\pm$ 0.070 & 0.831 $\pm$ 0.092 & 0.176 $\pm$ 0.053 & 0.126 $\pm$ 0.054 & 0.277 $\pm$ 0.124 & 0.082 $\pm$ 0.035 & 16.4 $\pm$ 0.4 & 0.776 $\pm$ 0.043 & 295.84 $\pm$ 29.21 & 3.8 $\pm$ 1.1 & 17.0 \\
\bottomrule
\end{tabular}%
}
\end{table*}

